Optimizing Execution of Dynamic Goal-Directed Robot Movements with Learning Control

Highly dynamic tasks that require large accelerations and precise tracking usually rely on accurate models and/or high gain feedback. While kinematic optimization allows for efficient representation and online generation of hitting trajectories, learning to track such dynamic movements with inaccurate models remains an open problem. In particular, stability issues surrounding the learning performance, in the iteration domain, can prevent the successful implementation of model based learning approaches. To achieve accurate tracking for such tasks in a stable and efficient way, we propose a new adaptive Iterative Learning Control (ILC) algorithm that is implemented efficiently using a recursive approach. Moreover, covariance estimates of model matrices are used to exercise caution during learning. We evaluate the performance of the proposed approach in extensive simulations and in our robotic table tennis platform, where we show how the striking performance of two seven degree of freedom anthropomorphic robot arms can be optimized. Our implementation on the table tennis platform compares favorably with high-gain PD-control, model-free ILC (simple PD feedback type) and model-based ILC without cautious adaptation.

==> gilc_sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=5,
xtick={1, 2, 3, 4, 5},
xlabel={Iterations},
ymin=0,
ymax=3.5,
ylabel={Final cost},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.05,0.9)}}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.82641122021916	0.191978860965294	0.191978860965294\\
2	0.261054172108418	0.0249404822302659	0.0249404822302659\\
3	0.354990962550494	0.0838422312772416	0.0838422312772416\\
4	0.371762935698725	0.154244787869398	0.154244787869398\\
5	0.0645006335245202	0.047776901839287	0.047776901839287\\
};
\addlegendentry{ILC with trajectory adaptation};

\addplot [color=black,solid,line width=1.0pt,mark=diamond,mark options={solid}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	2.70121798595486	0.51084050072295	0.51084050072295\\
2	0.935515994089551	0.755322525630824	0.755322525630824\\
3	1.01957603259838	0.283347434829148	0.283347434829148\\
4	1.03639294861837	0.42746235529782	0.42746235529782\\
5	1.69140430251211	1.59514958515428	1.59514958515428\\
};
\addlegendentry{ILC without trajectory adaptation};

\end{axis}
\end{tikzpicture}%


==> lbr_to_broyden.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations $k$},
ymin=2,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Ident. error norm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	16.2314312294422\\
2	13.6242587673348\\
3	11.602882125872\\
4	10.9433270246539\\
5	10.1204054095658\\
6	9.7710828610034\\
7	9.35508371488628\\
8	8.45467152893961\\
9	7.79959966926091\\
10	6.95308338021904\\
11	6.13068552400765\\
12	6.09768660682918\\
13	5.99725995528006\\
14	5.98904904507026\\
15	5.84609425069673\\
16	5.82757828724041\\
17	5.70704721413755\\
18	5.72153833641295\\
19	5.60797055573769\\
20	5.59123268511624\\
21	5.48103295797896\\
22	5.20033471067856\\
23	5.01216844606361\\
24	4.70736074267747\\
25	4.44810150375377\\
26	4.13056503865338\\
27	4.07315639670936\\
28	4.00291317034963\\
29	3.95926225427569\\
30	3.96798983441193\\
31	3.90280198438205\\
32	3.79163628663914\\
33	3.68052253886683\\
34	3.6541716117221\\
35	3.62886303455136\\
36	3.57551643148245\\
37	3.56160767706872\\
38	3.55499783644716\\
39	3.50504542182642\\
40	3.48227273198085\\
41	3.4396000121617\\
42	3.44999282308742\\
43	3.44236135298004\\
44	3.45355232685012\\
45	3.46004335050279\\
46	3.47811288030371\\
47	3.48792746124257\\
48	3.52259119836361\\
49	3.50068174902726\\
50	3.40793557573624\\
};
\addlegendentry{lbr}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	16.2314312294422\\
2	11.6661889918291\\
3	9.9761774025067\\
4	9.74229251162807\\
5	9.84169648802074\\
6	9.91811261410222\\
7	9.55005854771808\\
8	9.58634120407064\\
9	9.54410988886223\\
10	9.28251470189992\\
11	8.46867380391953\\
12	8.64944084323573\\
13	8.20540472234268\\
14	10.3402533347313\\
15	10.4942707052029\\
16	10.5507016681319\\
17	9.51923627614612\\
18	8.50178989206556\\
19	7.57300745445157\\
20	10.6633720401559\\
21	7.08588640548992\\
22	7.10886833798717\\
23	7.20752013260347\\
24	6.834117019001\\
25	6.83800586734615\\
26	6.40485395252475\\
27	6.29668522906072\\
28	5.73199947073838\\
29	5.6774295597574\\
30	5.66572052249122\\
31	6.93328455175267\\
32	7.49740851934521\\
33	7.49055590880402\\
34	6.7877328324459\\
35	6.75612587286266\\
36	7.90673174080349\\
37	7.02902842459854\\
38	6.61066284123789\\
39	6.80207051413486\\
40	7.07300319544695\\
41	6.49902601010058\\
42	6.50688125798734\\
43	9.24350759583811\\
44	6.17285356800001\\
45	6.52945223508801\\
46	7.28185711600665\\
47	6.37436226025931\\
48	6.64430687242108\\
49	6.60814039361988\\
50	6.01255878670183\\
};
\addlegendentry{broyden}

\addplot [color=black]
  table[row sep=crcr]{%
1	16.2314312294422\\
2	13.4536418569624\\
3	11.2904131318193\\
4	10.6239835443042\\
5	10.0332273649655\\
6	9.53154702968534\\
7	8.80630400937096\\
8	7.21181668466108\\
9	6.11647105526029\\
10	6.00807289410301\\
11	5.44839301885479\\
12	4.76544863239323\\
13	4.3707396693666\\
14	4.42168325073797\\
15	3.90840886598061\\
16	3.98056829291919\\
17	3.56327667644636\\
18	3.52953667018072\\
19	4.80777925664572\\
20	4.17112158781414\\
21	3.66723063955235\\
22	3.53425267705089\\
23	3.62609862668902\\
24	3.56231093625478\\
25	3.81956157298309\\
26	3.27569617802117\\
27	3.69086859811834\\
28	3.93006365426021\\
29	3.75252391483026\\
30	3.90981342909595\\
31	3.88418629970858\\
32	3.62502412669001\\
33	3.69077089162647\\
34	3.82447564238192\\
35	3.85735067975047\\
36	4.44273436338075\\
37	4.716608173534\\
38	4.38584667478806\\
39	4.16726261626887\\
40	3.98037483104256\\
41	4.220891708008\\
42	4.2657853042273\\
43	4.72353488543429\\
44	4.74455832932786\\
45	4.47692532953077\\
46	5.05180247994769\\
47	5.00511014565048\\
48	5.24751499058558\\
49	4.71518899816458\\
50	3.71450689070175\\
};
\addlegendentry{$\lambda\text{ = 0.8}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	16.2314312294422\\
2	12.9174011558829\\
3	10.593225377199\\
4	10.2976363229247\\
5	9.68452209954468\\
6	8.87356059056989\\
7	7.81864102327773\\
8	6.81431052423203\\
9	4.93970126558427\\
10	6.36545166993931\\
11	6.00951613367456\\
12	5.51628559174739\\
13	4.82128378858702\\
14	6.00072173653612\\
15	5.91586072636465\\
16	6.94689066773809\\
17	6.40180070488921\\
18	7.4901231368361\\
19	5.95406714734905\\
20	6.61730682777858\\
21	4.96155626453834\\
22	5.0102085108317\\
23	4.2708534696473\\
24	5.05888076192871\\
25	4.74077762035237\\
26	5.81029941154989\\
27	5.75730504158266\\
28	6.14711096949429\\
29	5.15464504755378\\
30	5.30985444228497\\
31	5.31616980668431\\
32	4.95754321022332\\
33	4.24643437915949\\
34	5.28716605421096\\
35	4.92878668938928\\
36	7.28951440222746\\
37	7.05593875031258\\
38	4.58895869810855\\
39	4.36838705744967\\
40	4.27860747203193\\
41	5.73821824871299\\
42	5.83335235277186\\
43	5.64438606533854\\
44	6.09675045931978\\
45	6.88458309292151\\
46	8.11156352297673\\
47	7.88016925401761\\
48	10.1725422293273\\
49	5.05136808133326\\
50	4.2492645873112\\
};
\addlegendentry{$\lambda\text{ = 0.4}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	16.2314312294422\\
2	11.7170698979524\\
3	9.78602623156983\\
4	9.43627426652048\\
5	9.53366869929624\\
6	9.26427574863679\\
7	9.03717281113992\\
8	8.95625518305289\\
9	9.04649259046465\\
10	8.10900258658018\\
11	7.97379048334904\\
12	8.17688407057066\\
13	9.18783134561121\\
14	9.8931255937095\\
15	10.8550418003346\\
16	10.6486618360849\\
17	10.0850062688398\\
18	8.10176119919748\\
19	7.10576228339325\\
20	9.11014316260661\\
21	6.7124038394555\\
22	6.64425365727908\\
23	6.20719713004944\\
24	5.83103162780902\\
25	5.79424850388498\\
26	5.81945410091309\\
27	6.21819069794667\\
28	5.49982371440816\\
29	5.73227930879715\\
30	5.76553024468197\\
31	7.25279284064516\\
32	7.51468199037842\\
33	6.69418747361553\\
34	6.62393239397247\\
35	6.55659923907927\\
36	7.68166637793226\\
37	7.53823423920194\\
38	5.4283553823212\\
39	5.64863856179843\\
40	5.93594689528931\\
41	6.03902947122612\\
42	6.14174616246199\\
43	9.93726619703267\\
44	7.56972591684308\\
45	6.76898123305534\\
46	7.18359575014588\\
47	6.73519686786624\\
48	6.66257680331412\\
49	6.42012425370321\\
50	6.34706315927335\\
};
\addlegendentry{$\lambda\text{ = 0.01}$}

\end{axis}
\end{tikzpicture}%

==> pd_real_wam_cart_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.4,
xmax=0.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.9,
ymax=-0.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=-1.2,
zmax=-0.4,
zlabel style={font=\color{white!15!black}},
zlabel={z},
view={-139.1}{11.6},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=red, dashed]
 table[row sep=crcr] {%
0.0112650523961075	-0.59550415057731	-1.10475578540309\\
0.0112398761054573	-0.595518721358454	-1.10473199695818\\
0.0111979828236605	-0.595542988742625	-1.10469242125785\\
0.011139427682486	-0.595576935484212	-1.10463711532603\\
0.0110642659479228	-0.595620541619026	-1.10456613475622\\
0.0109725530243439	-0.595673784497249	-1.10447953372862\\
0.0108643444590097	-0.595736638815827	-1.10437736502782\\
0.0107396959468988	-0.595809076650306	-1.10425968006099\\
0.010598663335855	-0.595891067486136	-1.10412652887666\\
0.0104413026320384	-0.595982578249446	-1.10397796018392\\
0.0102676700056704	-0.596083573337308	-1.10381402137216\\
0.0100778217970598	-0.596194014647501	-1.10363475853129\\
0.00987181452290106	-0.596313861607785	-1.10344021647242\\
0.00964970488283298	-0.596443071204698	-1.103230438749\\
0.00941154976624665	-0.596581598011891	-1.1030054676784\\
0.00915740625933353	-0.596729394218018	-1.10276534436395\\
0.00888733165236244	-0.596886409654182	-1.10251010871741\\
0.00860138344717566	-0.597052591820953	-1.1022397994818\\
0.0082996193648942	-0.597227885914991	-1.1019544542547\\
0.00798209735382226	-0.597412234855249	-1.10165410951194\\
0.00764887559754133	-0.597605579308809	-1.10133880063165\\
0.00730001252318435	-0.597807857716332	-1.10100856191869\\
0.00693556680988044	-0.598019006317158	-1.10066342662946\\
0.00655559739736096	-0.598238959174058	-1.10030342699709\\
0.00616016349471786	-0.598467648197644	-1.09992859425692\\
0.00574932458930513	-0.598705003170476	-1.09953895867242\\
0.00532314045577449	-0.598950951770847	-1.0991345495613\\
0.0048816711652367	-0.599205419596282	-1.09871539532209\\
0.00442497709453959	-0.599468330186758	-1.09828152346096\\
0.00395311893565444	-0.599739605047649	-1.09783296061882\\
0.00346615770516234	-0.600019163672429	-1.0973697325988\\
0.0029641547538319	-0.60030692356512	-1.09689186439396\\
0.00244717177628058	-0.600602800262527	-1.09639938021528\\
0.00191527082071116	-0.600906707356244	-1.09589230351998\\
0.00136851429871552	-0.60121855651447	-1.09537065704003\\
0.000806964995137889	-0.60153825750363	-1.09483446281099\\
0.000230686077989673	-0.601865718209816	-1.09428374220102\\
-0.000360258891591681	-0.602200844660081	-1.09371851594022\\
-0.000965805949347515	-0.602543541043561	-1.09313880415016\\
-0.00158589071787384	-0.602893709732476	-1.09254462637359\\
-0.00222044839657572	-0.603251251303001	-1.09193600160449\\
-0.00286941375160737	-0.60361606455602	-1.09131294831817\\
-0.00353272110580538	-0.603988046537789	-1.09067548450176\\
-0.00421030432862179	-0.604367092560504	-1.09002362768469\\
-0.0049020968260645	-0.604753096222798	-1.08935739496954\\
-0.00560803153065156	-0.605145949430176	-1.08867680306295\\
-0.00632804089138637	-0.605545542415393	-1.08798186830679\\
-0.00706205686376047	-0.605951763758806	-1.08727260670936\\
-0.00781001089979078	-0.606364500408682	-1.08654903397692\\
-0.00857183393809747	-0.60678363770151	-1.08581116554525\\
-0.00934745639402943	-0.607209059382295	-1.08505901661137\\
-0.0101368081498435	-0.607640647624869	-1.0842926021654\\
-0.0109398185449437	-0.60807828305222	-1.08351193702257\\
-0.0117564163661871	-0.608521844756853	-1.08271703585532\\
-0.0125865298382622	-0.608971210321192	-1.08190791322548\\
-0.0134300866141455	-0.609426255838038	-1.08108458361662\\
-0.0142870137656438	-0.609886855931092	-1.08024706146643\\
-0.0151572377740262	-0.610352883775553	-1.07939536119923\\
-0.0160406845207529	-0.610824211118803	-1.07852949725849\\
-0.0169372792783064	-0.611300708301188	-1.07764948413949\\
-0.0178469467011306	-0.611782244276911	-1.076755336422\\
-0.0187696108166835	-0.612268686635036	-1.07584706880301\\
-0.0197051950166089	-0.612759901620624	-1.07492469612949\\
-0.0206536220480332	-0.613255754156012	-1.07398823343125\\
-0.0216148140049917	-0.613756107862228	-1.07303769595369\\
-0.0225886923199906	-0.614260825080571	-1.07207309919071\\
-0.0235751777557094	-0.614769766894362	-1.07109445891754\\
-0.0245741903968494	-0.615282793150859	-1.07010179122355\\
-0.0255856496421327	-0.615799762483371	-1.06909511254515\\
-0.0266094741964572	-0.616320532333552	-1.06807443969852\\
-0.0276455820632125	-0.616844958973914	-1.06703978991247\\
-0.028693890536761	-0.617372897530535	-1.06599118086108\\
-0.0297543161950908	-0.617904202005999	-1.06492863069647\\
-0.0308267748926418	-0.61843872530256	-1.06385215808137\\
-0.0319111817533133	-0.618976319245539	-1.06276178222167\\
-0.0330074511636549	-0.619516834606969	-1.06165752289891\\
-0.0341154967662467	-0.620060121129488	-1.06053940050266\\
-0.0352352314532727	-0.620606027550494	-1.05940743606277\\
-0.0363665673602915	-0.62115440162656	-1.05826165128157\\
-0.0375094158602087	-0.62170509015813	-1.05710206856587\\
-0.0386636875574559	-0.622257939014485	-1.05592871105889\\
-0.0398292922823784	-0.622812793158998	-1.05474160267206\\
-0.0410061390858386	-0.623369496674685	-1.05354076811656\\
-0.0421941362340354	-0.623927892790046	-1.05232623293483\\
-0.0433931912035471	-0.624487823905219	-1.05109802353182\\
-0.0446032106765985	-0.625049131618429	-1.04985616720606\\
-0.0458241005365576	-0.625611656752767	-1.04860069218056\\
-0.0470557658636656	-0.626175239383277	-1.0473316276335\\
-0.0482981109310019	-0.62673971886437	-1.04604900372867\\
-0.04955103920069	-0.627304933857567	-1.04475285164567\\
-0.0508144533203454	-0.627870722359573	-1.04344320360996\\
-0.0520882551197706	-0.628436921730691	-1.04212009292251\\
-0.053372345607899	-0.629003368723571	-1.04078355398931\\
-0.0546666249699913	-0.629569899512304	-1.03943362235052\\
-0.0559709925650872	-0.630136349721866	-1.03807033470938\\
-0.0572853469237165	-0.630702554457905	-1.03669372896078\\
-0.0586095857458697	-0.631268348336889	-1.03530384421955\\
-0.0599436058992345	-0.631833565516597	-1.03390072084839\\
-0.0612873034176969	-0.632398039726975	-1.03248440048547\\
-0.0626405735001128	-0.632961604301349	-1.03105492607171\\
-0.0640033105093511	-0.63352409220799	-1.02961234187767\\
-0.0653754079716099	-0.634085336082051	-1.02815669353004\\
-0.06675675857601	-0.634645168257852	-1.02668802803779\\
-0.0681472541744659	-0.635203420801543	-1.02520639381789\\
-0.0695467857818383	-0.635759925544109	-1.02371184072065\\
-0.0709552435763685	-0.636314514114755	-1.02220442005456\\
-0.0723725169003976	-0.636867017974644	-1.02068418461079\\
-0.0737984942613719	-0.637417268450992	-1.01915118868717\\
-0.0752330633331367	-0.637965096771532	-1.01760548811174\\
-0.0766761109575193	-0.638510334099331	-1.0160471402658\\
-0.078127523146204	-0.63905281156796	-1.01447620410649\\
-0.0795871850828991	-0.639592360317029	-1.01289274018888\\
-0.0810549811257987	-0.640128811528061	-1.01129681068749\\
-0.0825307948103397	-0.640661996460728	-1.0096884794174\\
-0.0840145088522552	-0.641191746489425	-1.00806781185466\\
-0.0855060051509259	-0.641717893140193	-1.00643487515632\\
-0.0870051647930303	-0.642240268127976	-1.00478973817974\\
-0.0885118680564942	-0.64275870339422	-1.00313247150145\\
-0.0900259944147413	-0.643273031144798	-1.00146314743537\\
-0.091547422541244	-0.643783083888266	-0.999781840050396\\
-0.0930760303143772	-0.644288694474439	-0.99808862518744\\
-0.0946116948225738	-0.644789696133282	-0.996383580475802\\
-0.0961542923697832	-0.645285922514115	-0.994666785348925\\
-0.0977036984812331	-0.645777207725122	-0.992938321059487\\
-0.099259787909495	-0.646263386373157	-0.991198270693848\\
-0.100822434640853	-0.646744293603845	-0.989446719185814\\
-0.102391511901976	-0.647219765141966	-0.987683753329724\\
-0.103966892166896	-0.647689637332116	-0.985909461792837\\
-0.105548447164287	-0.648153747179641	-0.984123935127016\\
-0.107136047885049	-0.648611932391834	-0.982327265779696\\
-0.108729564590195	-0.649064031419377	-0.980519548104115\\
-0.110328866819044	-0.649509883498044	-0.978700878368819\\
-0.111933823397708	-0.649949328690626	-0.976871354766403\\
-0.113544302447894	-0.65038220792909	-0.975031077421502\\
-0.115160171395994	-0.650808363056952	-0.973180148398003\\
-0.116781296982484	-0.651227636871865	-0.971318671705479\\
-0.118407545271622	-0.651639873168396	-0.969446753304835\\
-0.120038781661443	-0.652044916780991	-0.967564501113148\\
-0.121674870894054	-0.652442613627122	-0.965672025007697\\
-0.123315677066223	-0.652832810750591	-0.963769436829176\\
-0.124961063640269	-0.653215356364996	-0.961856850384078\\
-0.126610893455243	-0.653590099897326	-0.959934381446237\\
-0.128265028738405	-0.653956892031699	-0.958002147757532\\
-0.12992333111699	-0.654315584753207	-0.956060269027726\\
-0.131585661630269	-0.654666031391869	-0.954108866933456\\
-0.1332518807419	-0.655008086666677	-0.952148065116339\\
-0.134921848352557	-0.655341606729715	-0.950177989180211\\
-0.136595423812859	-0.655666449210348	-0.948198766687478\\
-0.138272465936578	-0.655982473259457	-0.946210527154577\\
-0.139952833014123	-0.656289539593709	-0.944213402046535\\
-0.141636382826315	-0.65658751053986	-0.942207524770633\\
-0.143322972658437	-0.656876250079048	-0.940193030669152\\
-0.145012459314559	-0.657155623891096	-0.93817005701121\\
-0.146704699132141	-0.657425499398777	-0.936138742983679\\
-0.148399547996906	-0.657685745812055	-0.93409922968117\\
-0.150096861357989	-0.657936234172259	-0.932051660095104\\
-0.151796494243347	-0.658176837396197	-0.929996179101836\\
-0.153498301275438	-0.658407430320181	-0.92793293344985\\
-0.155202136687171	-0.65862788974395	-0.925862071746018\\
-0.156907854338104	-0.658838094474471	-0.923783744440908\\
-0.15861530773091	-0.659037925369615	-0.921698103813157\\
-0.160324350028099	-0.659227265381669	-0.919605303952894\\
-0.162034834068991	-0.659405999600684	-0.917505500744215\\
-0.16374661238694	-0.659574015297642	-0.915398851846716\\
-0.165459537226806	-0.659731201967407	-0.913285516676065\\
-0.167173460562677	-0.659877451371465	-0.911165656383643\\
-0.16888823411583	-0.660012657580421	-0.909039433835218\\
-0.17060370937293	-0.660136717016238	-0.90690701358869\\
-0.172319737604472	-0.660249528494202	-0.904768561870871\\
-0.174036169883453	-0.660350993264594	-0.902624246553339\\
-0.175752857104273	-0.660441015054051	-0.900474237127338\\
-0.177469650001871	-0.660519500106593	-0.898318704677747\\
-0.179186399171079	-0.660586357224311	-0.896157821856104\\
-0.180902955086201	-0.660641497807674	-0.893991762852707\\
-0.182619168120811	-0.660684835895469	-0.891820703367789\\
-0.184334888567766	-0.660716288204318	-0.889644820581756\\
-0.186049966659429	-0.660735774167787	-0.88746429312453\\
-0.187764252588104	-0.660743215975043	-0.885279301043956\\
-0.189477596526673	-0.660738538609061	-0.883090025773329\\
-0.191189848649441	-0.660721669884343	-0.880896650098001\\
-0.192900859153172	-0.660692540484143	-0.878699358121111\\
-0.194610478278323	-0.660651083997178	-0.876498335228433\\
-0.196318556330477	-0.660597236953797	-0.874293768052336\\
-0.198024943701948	-0.660530938861604	-0.8720858444349\\
-0.19972949089359	-0.660452132240503	-0.869874753390158\\
-0.201432048536771	-0.660360762657151	-0.867660685065502\\
-0.20313246741553	-0.660256778758808	-0.865443830702255\\
-0.204830598488914	-0.660140132306551	-0.863224382595417\\
-0.206526292913472	-0.660010778207845	-0.861002534052598\\
-0.208219402065927	-0.659868674548452	-0.858778479352158\\
-0.209909777566	-0.659713782623647	-0.856552413700551\\
-0.211597271299405	-0.659546066968747	-0.854324533188908\\
-0.213281735440986	-0.659365495388909	-0.85209503474885\\
-0.214963022478009	-0.659172038988201	-0.84986411610756\\
-0.216640985233607	-0.658965672197909	-0.847631975742129\\
-0.218315476890358	-0.658746372804081	-0.845398812833184\\
-0.219986351014008	-0.658514121974282	-0.843164827217817\\
-0.221653461577328	-0.658268904283534	-0.840930219341833\\
-0.223316662984096	-0.658010707739448	-0.838695190211338\\
-0.224975810093214	-0.657739523806506	-0.836459941343671\\
-0.226630758242944	-0.657455347429494	-0.834224674717717\\
-0.228281363275256	-0.657158177056061	-0.831989592723598\\
-0.2299274815603	-0.656848014658394	-0.829754898111786\\
-0.231568970020977	-0.656524865753993	-0.827520793941633\\
-0.233205686157625	-0.656188739425519	-0.825287483529355\\
-0.234837488072801	-0.655839648339725	-0.823055170395482\\
-0.236464234496152	-0.65547760876543	-0.820824058211802\\
-0.238085784809396	-0.655102640590534	-0.818594350747808\\
-0.239701999071369	-0.654714767338066	-0.816366251816687\\
-0.241312738043171	-0.654314016181236	-0.814139965220862\\
-0.242917863213379	-0.65390041795749	-0.811915694697107\\
-0.244517236823344	-0.653474007181554	-0.809693643861267\\
-0.246110721892541	-0.653034822057449	-0.807474016152608\\
-0.247698182244001	-0.652582904489474	-0.805257014777807\\
-0.249279482529787	-0.652118300092132	-0.803042842654621\\
-0.250854488256531	-0.651641058199007	-0.800831702355251\\
-0.252423065811015	-0.651151231870564	-0.798623796049437\\
-0.253985082485805	-0.650648877900869	-0.79641932544729\\
-0.255540406504912	-0.650134056823226	-0.794218491741908\\
-0.257088907049493	-0.649606832914708	-0.79202149555179\\
-0.258630454283578	-0.649067274199581	-0.789828536863077\\
-0.260164919379823	-0.648515452451622	-0.787639814971648\\
-0.261692174545271	-0.647951443195304	-0.785455528425099\\
-0.26321209304714	-0.647375325705852	-0.783275874964628\\
-0.2647245492386	-0.64678718300817	-0.781101051466856\\
-0.266229418584564	-0.646187101874615	-0.778931253885619\\
-0.267726577687464	-0.645575172821635	-0.776766677193744\\
-0.269215904313022	-0.644951490105241	-0.774607515324851\\
-0.270697277416003	-0.644316151715334	-0.772453961115202\\
-0.272170577165939	-0.643669259368861	-0.770306206245631\\
-0.273635684972831	-0.643010918501813	-0.76816444118358\\
-0.275092483512808	-0.642341238260056	-0.766028855125268\\
-0.276540856753756	-0.64166033148899	-0.763899635938028\\
-0.277980689980878	-0.640968314722039	-0.761776970102843\\
-0.279411869822222	-0.640265308167972	-0.759661042657093\\
-0.280834284274129	-0.639551435697051	-0.757552037137572\\
-0.282247822726621	-0.638826824826008	-0.755450135523772\\
-0.283652375988713	-0.638091606701855	-0.753355518181493\\
-0.28504783631364	-0.637345916084521	-0.751268363806784\\
-0.286434097423993	-0.636589891328329	-0.749188849370263\\
-0.28781105453676	-0.635823674362305	-0.747117150061834\\
-0.289178604388267	-0.635047410669336	-0.745053439235834\\
-0.290536645258995	-0.634261249264159	-0.742997888356645\\
-0.291885076998284	-0.633465342670215	-0.740950666944789\\
-0.293223801048916	-0.63265984689535	-0.738911942523546\\
-0.294552720471548	-0.63184492140638	-0.736881880566113\\
-0.295871739969011	-0.631020729102522	-0.734860644443352\\
-0.297180765910453	-0.630187436287705	-0.732848395372128\\
-0.298479706355325	-0.62934521264176	-0.730845292364293\\
-0.299768471077194	-0.62849423119051	-0.728851492176323\\
-0.301046971587376	-0.627634668274754	-0.726867149259655\\
-0.302315121158394	-0.626766703518166	-0.724892415711734\\
-0.303572834847223	-0.625890519794122	-0.722927441227809\\
-0.304820029518345	-0.625006303191454	-0.720972373053505\\
-0.306056623866583	-0.624114242979153	-0.719027355938187\\
-0.307282538439708	-0.62321453157003	-0.717092532089162\\
-0.308497695660823	-0.622307364483354	-0.715168041126726\\
-0.309702019850493	-0.621392940306469	-0.713254020040092\\
-0.310895437248627	-0.620471460655415	-0.711350603144226\\
-0.312077876036095	-0.619543130134565	-0.709457922037605\\
-0.313249266356075	-0.61860815629529	-0.707576105560938\\
-0.314409540335109	-0.617666749593677	-0.70570527975686\\
-0.31555863210387	-0.616719123347308	-0.703845567830627\\
-0.316696477817622	-0.615765493691124	-0.701997090111845\\
-0.31782301567636	-0.614806079532382	-0.700159964017232\\
-0.318938185944627	-0.613841102504744	-0.698334304014464\\
-0.320041930970988	-0.612870786921491	-0.696520221587103\\
-0.321134195207156	-0.611895359727905	-0.694717825200641\\
-0.322214925226756	-0.610915050452827	-0.692927220269675\\
-0.323284069743708	-0.609930091159408	-0.691148509126236\\
-0.324341579630236	-0.608940716395096	-0.689381790989283\\
-0.325387407934469	-0.607947163140848	-0.687627161935393\\
-0.326421509897633	-0.606949670759625	-0.685884714870651\\
-0.327443842970823	-0.605948480944164	-0.68415453950377\\
-0.328454366831337	-0.604943837664067	-0.682436722320441\\
-0.329453043398564	-0.603935987112224	-0.680731346558947\\
-0.330439836849405	-0.602925177650602	-0.679038492187039\\
-0.331414713633226	-0.601911659755414	-0.677358235880098\\
-0.332377642486316	-0.600895685961704	-0.675690651000591\\
-0.333328594445855	-0.599877510807362	-0.674035807578833\\
-0.334267542863352	-0.598857390776611	-0.672393772295071\\
-0.335194463417567	-0.597835584242979	-0.670764608462892\\
-0.336109334126886	-0.596812351411785	-0.669148376013976\\
-0.337012135361139	-0.595787954262177	-0.667545131484183\\
-0.337902849852849	-0.594762656488732	-0.665954928001012\\
-0.338781462707895	-0.593736723442666	-0.6643778152724\\
-0.339647961415581	-0.592710422072663	-0.662813839576903\\
-0.340502335858084	-0.591684020865367	-0.661263043755239\\
-0.341344578319281	-0.590657789785558	-0.659725467203211\\
-0.342174683492928	-0.58963200021604	-0.658201145865998\\
-0.342992648490191	-0.588606924897276	-0.656690112233834\\
-0.34379847284649	-0.5875828378668	-0.655192395339061\\
-0.344592158527677	-0.586560014398423	-0.653708020754556\\
-0.345373709935487	-0.585538730941286	-0.652237010593545\\
-0.346143133912297	-0.584519265058764	-0.650779383510783\\
-0.346900439745139	-0.583501895367273	-0.649335154705103\\
-0.347645639168964	-0.582486901474999	-0.647904335923339\\
-0.348378746369158	-0.581474563920581	-0.646486935465597\\
-0.349099777983266	-0.580465164111781	-0.645082958191889\\
-0.34980875310193	-0.579458984264174	-0.643692405530101\\
-0.350505693269022	-0.578456307339879	-0.642315275485303\\
-0.351190622480949	-0.577457416986373	-0.640951562650378\\
-0.351863567185125	-0.57646259747541	-0.639601258217967\\
-0.352524556277583	-0.575472133642088	-0.638264349993711\\
-0.353173621099727	-0.574486310824076	-0.636940822410778\\
-0.353810795434194	-0.573505414801047	-0.635630656545661\\
-0.354436115499822	-0.572529731734345	-0.63433383013523\\
-0.355049619945702	-0.57155954810691	-0.633050317595022\\
-0.355651349844304	-0.570595150663499	-0.631780090038739\\
-0.356241348683658	-0.569636826351223	-0.630523115298958\\
-0.356819662358576	-0.568684862260447	-0.629279357949006\\
-0.357386339160908	-0.567739545566062	-0.628048779325989\\
-0.357941429768804	-0.566801163469176	-0.626831337554958\\
-0.358484987234982	-0.565870003139238	-0.625626987574177\\
-0.359017066973971	-0.564946351656646	-0.624435681161465\\
-0.35953772674834	-0.564030495955836	-0.623257366961598\\
-0.360047026653867	-0.563122722768911	-0.622091990514731\\
-0.360545029103668	-0.562223318569822	-0.620939494285814\\
-0.361031798811244	-0.561332569519126	-0.619799817694971\\
-0.361507402772451	-0.560450761409366	-0.618672897148811\\
-0.36197191024638	-0.559578179611073	-0.617558666072636\\
-0.362425392735115	-0.558715109019443	-0.616457054943515\\
-0.362867923962382	-0.557861834001695	-0.615367991324184\\
-0.363299579851065	-0.55701863834515	-0.614291399897735\\
-0.363720438499577	-0.556185805206045	-0.613227202503064\\
-0.364130580157071	-0.55536361705911	-0.612175318171029\\
-0.36453008719749	-0.554552355647935	-0.611135663161282\\
-0.364919044092446	-0.553752301936145	-0.610108150999739\\
-0.3652975373829	-0.552963736059412	-0.60909269251663\\
-0.365665655649655	-0.552186937278314	-0.608089195885107\\
-0.366023489482641	-0.551422183932078	-0.607097566660348\\
-0.366371131448986	-0.550669753393214	-0.606117707819113\\
-0.36670867605986	-0.54992992202307	-0.605149519799721\\
-0.367036219736099	-0.549202965128316	-0.604192900542377\\
-0.367353860772579	-0.548489156918386	-0.603247745529814\\
-0.367661699301351	-0.547788770463888	-0.602313947828202\\
-0.367959837253528	-0.547102077656005	-0.601391398128264\\
-0.368248378319909	-0.546429349166897	-0.60047998478655\\
-0.368527427910345	-0.545770854411115	-0.599579593866821\\
-0.36879709311184	-0.54512686150806	-0.598690109181482\\
-0.369057482645377	-0.544497637245474	-0.597811412333014\\
-0.369308706821477	-0.543883447043996	-0.596943382755346\\
-0.369550877494475	-0.543284554922782	-0.596085897755112\\
-0.369784108015527	-0.542701223466203	-0.595238832552738\\
-0.37000851318433	-0.542133713791633	-0.594402060323293\\
-0.370224209199571	-0.541582285518331	-0.593575452237053\\
-0.370431313608088	-0.541047196737421	-0.59275887749971\\
-0.370629945252762	-0.540528703982986	-0.591952203392179\\
-0.37082022421913	-0.540027062204267	-0.591155295309919\\
-0.371002271780725	-0.539542524738987	-0.590368016801733\\
-0.37117621034315	-0.539075343287782	-0.589590229607957\\
-0.371342163386879	-0.538625767889762	-0.588821793697999\\
-0.371500255408813	-0.538194046899183	-0.588062567307143\\
-0.371650611862571	-0.537780426963236	-0.587312406972571\\
-0.371793359097541	-0.537385153000961	-0.586571167568522\\
-0.371928624296694	-0.537008468183258	-0.58583870234054\\
-0.372056535413164	-0.536650613914012	-0.58511486293872\\
-0.372177221105623	-0.536311829812316	-0.584399499449917\\
-0.372290810672431	-0.535992353695778	-0.583692460428824\\
-0.372397433984612	-0.535692421564917	-0.582993592927861\\
-0.372497221417628	-0.535412267588623	-0.582302742525817\\
-0.372590303782002	-0.535152124090678	-0.581619753355163\\
-0.372676812252781	-0.534912221537317	-0.580944468127971\\
-0.372756878297867	-0.534692788525816	-0.58027672816038\\
-0.372830633605229	-0.534494051774099	-0.579616373395537\\
-0.372898210009016	-0.534316236111326	-0.578963242424925\\
-0.372959739414592	-0.53415956446946	-0.578317172508051\\
-0.373015353722515	-0.534024257875783	-0.577677999590383\\
-0.373065184751474	-0.533910535446334	-0.577045558319494\\
-0.373109364160223	-0.53381861438026	-0.57641968205934\\
-0.373148023368521	-0.533748709955026	-0.575800202902593\\
-0.37318129347711	-0.533701035522485	-0.575186951680985\\
-0.373209305186767	-0.533675802505756	-0.574579757973562\\
-0.373232188716437	-0.533673220396892	-0.57397845011282\\
-0.373250073720505	-0.533693496755288	-0.573382855188627\\
-0.373263089205208	-0.533736837206816	-0.572792799049873\\
-0.373271363444248	-0.533803445443629	-0.572208106303798\\
-0.373275023893614	-0.533893523224607	-0.571628600312908\\
-0.373274197105666	-0.534007270376394	-0.571054103189437\\
-0.373269008642511	-0.534144884794997	-0.570484435787281\\
-0.373259582988708	-0.534306562447886	-0.569919417691348\\
-0.373246043463335	-0.534492497376561	-0.569358867204252\\
-0.373228512131479	-0.534702881699527	-0.568802601330309\\
-0.373207109715157	-0.534937905615638	-0.56825043575676\\
-0.373181955503748	-0.535197757407744	-0.567702184832173\\
-0.373153167263953	-0.535482623446592	-0.567157661541959\\
-0.373120861149335	-0.535792688194935	-0.566616677480957\\
-0.3730851516095	-0.536128134211761	-0.566079042823034\\
-0.373046151298944	-0.53648914215662	-0.56554456628763\\
-0.373003970985637	-0.536875890793951	-0.565013055103227\\
-0.37295871945938	-0.537288556997367	-0.564484314967672\\
-0.372910503439997	-0.537727315753814	-0.563958150005307\\
-0.372859427485406	-0.538192340167553	-0.56343436272088\\
-0.372805593899638	-0.538683801463873	-0.562912753950174\\
-0.372749102640845	-0.539201868992481	-0.562393122807323\\
-0.372690051229361	-0.539746710230477	-0.561875266628774\\
-0.37262853465588	-0.540318490784845	-0.561358980913864\\
-0.372564645289801	-0.54091737439438	-0.56084405926197\\
-0.37249847278781	-0.541543522930964	-0.560330293306208\\
-0.372430104002754	-0.542197096400108	-0.559817472643647\\
-0.372359622892872	-0.542878252940678	-0.559305384762022\\
-0.37228711043146	-0.543587148823711	-0.55879381496291\\
-0.372212644517014	-0.544323938450228	-0.558282546281358\\
-0.372136299883932	-0.545088774347961	-0.557771359401949\\
-0.372058148013849	-0.545881807166886	-0.557260032571285\\
-0.37197825704765	-0.546703185673475	-0.556748341506882\\
-0.371896691698261	-0.547553056743556	-0.556236059302466\\
-0.371813513164268	-0.548431565353699	-0.55572295632968\\
-0.371728779044439	-0.549338854570997	-0.555208800136184\\
-0.371642543253228	-0.550275065541154	-0.55469335534017\\
-0.371554855937333	-0.55124033747478	-0.554176383521294\\
-0.371465763393378	-0.55223480763175	-0.553657643108033\\
-0.371375307986793	-0.553258611303553	-0.553136889261499\\
-0.371283528071976	-0.554311881793492	-0.552613873755715\\
-0.371190457913806	-0.555394750394627	-0.552088344854398\\
-0.371096127610581	-0.556507346365342	-0.551560047184259\\
-0.371000563018472	-0.557649796902418	-0.551028721604879\\
-0.370903785677547	-0.558822227111486	-0.550494105075186\\
-0.37080581273947	-0.560024759974741	-0.549955930516587\\
-0.370706656896929	-0.561257516315785	-0.549413926672801\\
-0.370606326314888	-0.562520614761481	-0.548867817966465\\
-0.370504824563728	-0.563814171700678	-0.548317324352555\\
-0.37040215055437	-0.565138301239696	-0.547762161168708\\
-0.370298298475438	-0.566493115154402	-0.547202038982514\\
-0.370193257732564	-0.567878722838798	-0.546636663435852\\
-0.370087012889887	-0.569295231249927	-0.546065735086375\\
-0.369979543613844	-0.570742744849013	-0.545488949246221\\
-0.369870824619318	-0.572221365538662	-0.544905995818053\\
-0.369760825618219	-0.573731192595999	-0.544316559128547\\
-0.369649511270581	-0.575272322601615	-0.543720317759422\\
-0.369536841138241	-0.576844849364151	-0.54311694437616\\
-0.369422769641177	-0.578448863840417	-0.542506105554513\\
-0.369307246016571	-0.580084454050871	-0.541887461604955\\
-0.369190214280689	-0.581751704990343	-0.541260666395221\\
-0.369071613193608	-0.583450698533844	-0.540625367171065\\
-0.368951376226906	-0.585181513337319	-0.539981204375426\\
-0.368829431534342	-0.58694422473322	-0.539327811466131\\
-0.368705701925612	-0.588738904620727	-0.538664814732355\\
-0.368580104843235	-0.590565621350506	-0.537991833109969\\
-0.368452552342638	-0.592424439603834	-0.537308477996024\\
-0.368322951075487	-0.594315420265974	-0.536614353062513\\
-0.368191202276332	-0.596238620293644	-0.535909054069675\\
-0.368057201752611	-0.59819409257645	-0.535192168679012\\
-0.367920839878066	-0.600181885792137	-0.534463276266277\\
-0.367782001589624	-0.602202044255537	-0.533721947734656\\
-0.367640566387784	-0.604254607761055	-0.532967745328389\\
-0.367496408340549	-0.606339611418588	-0.53220022244708\\
-0.367349396090951	-0.608457085482727	-0.531418923460981\\
-0.367199392868194	-0.61060705517512	-0.530623383527487\\
-0.367046256502453	-0.612789540499879	-0.529813128409163\\
-0.366889839443354	-0.615004556051892	-0.528987674293566\\
-0.366729988782165	-0.61725211081794	-0.528146527615183\\
-0.366566546277701	-0.619532207970489	-0.527289184879784\\
-0.366399348385982	-0.621844844654061	-0.526415132491529\\
-0.366228226293632	-0.624190011764056	-0.525523846583138\\
-0.366053005955042	-0.626567693717948	-0.524614792849493\\
-0.365873508133285	-0.628977868218738	-0.523687426384998\\
-0.365689548444788	-0.63142050601059	-0.522741191525082\\
-0.36550093740775	-0.633895570626541	-0.521775521692203\\
-0.365307480494285	-0.636403018128229	-0.520789839246746\\
-0.365108978186275	-0.638942796837555	-0.519783555343198\\
-0.364905226034913	-0.641514847060209	-0.518756069792014\\
-0.364696014723884	-0.644119100801014	-0.517706770927575\\
-0.364481130136174	-0.646755481471018	-0.51663503548268\\
-0.364260353424432	-0.649423903586315	-0.51554022846998\\
-0.364033461084861	-0.652124272458541	-0.514421703070824\\
-0.363800225034562	-0.654856483877032	-0.513278800531951\\
-0.363560412692276	-0.657620423782624	-0.512110850070495\\
-0.363313787062449	-0.660415967933094	-0.510917168787786\\
-0.363060106822543	-0.663242981560246	-0.509697061592416\\
-0.362799126413509	-0.666101319018661	-0.508449821133062\\
-0.362530596133325	-0.668990823426138	-0.507174727741583\\
-0.362254262233504	-0.671911326295869	-0.50587104938687\\
-0.36196986701846	-0.674862647160408	-0.504538041640002\\
-0.361677148947624	-0.677844593187489	-0.503174947651199\\
-0.36137584274017	-0.680856958787794	-0.501780998139141\\
-0.361065679482249	-0.683899525214747	-0.500355411393157\\
-0.360746386736561	-0.686972060156464	-0.498897393288874\\
-0.360417688654137	-0.690074317319981	-0.497406137317847\\
-0.36007930608818	-0.693206036007897	-0.495880824631754\\
-0.359730956709782	-0.696366940687609	-0.494320624101719\\
-0.359372355125372	-0.699556740553306	-0.49272469239334\\
-0.359003212995694	-0.702775129080921	-0.491092174057995\\
-0.358623239156147	-0.706021783576275	-0.48942220164103\\
-0.358232139738278	-0.709296364716619	-0.48771389580739\\
-0.357829618292237	-0.712598516085861	-0.485966365485319\\
-0.357415375909976	-0.715927863703741	-0.4841787080287\\
-0.356989111348976	-0.719284015549253	-0.482350009398646\\
-0.356550521156287	-0.722666561078647	-0.480479344364945\\
-0.356099299792625	-0.726075070738342	-0.478565776727954\\
-0.355635139756314	-0.72950909547313	-0.476608359561547\\
-0.3551577317068	-0.732968166230059	-0.474606135477723\\
-0.354666764587508	-0.736451793458417	-0.472558136913474\\
-0.354161925747755	-0.739959466606253	-0.47046338644051\\
-0.353642901063477	-0.743490653613911	-0.468320897098432\\
-0.353109375056472	-0.747044800405076	-0.466129672751963\\
-0.352561031011907	-0.750621330375848	-0.463888708472806\\
-0.351997551093781	-0.754219643882402	-0.461596990946716\\
-0.351418616458067	-0.757839117727815	-0.459253498906369\\
-0.350823907363236	-0.76147910464866	-0.456857203590587\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0.0112734566942494	-0.5954992908927	-1.10476372812159\\
0.0112698277015513	-0.595250786237386	-1.10535330420578\\
0.0112609002165947	-0.594985505554571	-1.10599743174672\\
0.011242922900245	-0.59469384694771	-1.10672841076682\\
0.0112146138990063	-0.594379004420747	-1.10753765597596\\
0.0111769301703828	-0.594055248017018	-1.10838213422942\\
0.0111327193513404	-0.593742187854449	-1.10920377033848\\
0.0110856547589978	-0.59345789479858	-1.10995230601991\\
0.0110386071967882	-0.593211841632216	-1.11060570020782\\
0.0109932929345299	-0.593001053671766	-1.11117841856961\\
0.0109510343908866	-0.592812147966074	-1.11171290329495\\
0.0109120842470168	-0.592627565891405	-1.11226034299791\\
0.0108739781067451	-0.592432874304484	-1.11286006388823\\
0.0108312400671944	-0.592221659913685	-1.11352659553627\\
0.0107766622882523	-0.591996007300278	-1.11424888143855\\
0.0107037138478221	-0.591763818576116	-1.11499893289575\\
0.0106090613159622	-0.591534374710036	-1.11574604010978\\
0.0104936809753425	-0.591313642637372	-1.1164710938913\\
0.0103628288680055	-0.591101897997346	-1.11717296088087\\
0.0102250017139327	-0.590894581789567	-1.11786459137446\\
0.0100885709752109	-0.590685685386231	-1.11856317437518\\
0.00995765266525108	-0.590471816406759	-1.11927974098383\\
0.00983105766978792	-0.590253588331631	-1.12001456268152\\
0.00970437093948178	-0.5900336814058	-1.12076033188948\\
0.00957223001461716	-0.589814471236359	-1.12150807490131\\
0.00942995072662731	-0.589596464478409	-1.12225234663559\\
0.00927513609581382	-0.589377876701017	-1.12299326319905\\
0.00910870041070607	-0.589155984383215	-1.12373337002755\\
0.00893439421454955	-0.588928603418337	-1.12447387800961\\
0.00875688312994843	-0.58869500203617	-1.12521308172103\\
0.00857953331020541	-0.588456875285986	-1.12594520804863\\
0.0084031052020825	-0.588217720373189	-1.12666223199448\\
0.00822512853756405	-0.587980945538332	-1.12735846879323\\
0.00804018319506968	-0.587749299718926	-1.12803237094992\\
0.00784237389079933	-0.58752456905262	-1.12868612178166\\
0.00762801159367017	-0.587306554065199	-1.12932553052951\\
0.00739558693478108	-0.587093190670346	-1.12995839805039\\
0.00714518133273733	-0.586881505317372	-1.13059199347665\\
0.00687929177119587	-0.5866685114353	-1.13123089835508\\
0.00660270340574572	-0.586452967923237	-1.13187385119818\\
0.00632030804914715	-0.586237053233723	-1.13251180487996\\
0.0060346624456979	-0.586026109736714	-1.13313047316159\\
0.00574454449151472	-0.585826584348762	-1.13371596455241\\
0.00544505549102771	-0.58564312199182	-1.13426108957664\\
0.00512973556457533	-0.585476425365598	-1.13476921822683\\
0.00479320776526469	-0.585322893281096	-1.13525258465763\\
0.00443220819718282	-0.585175450095985	-1.13572702260578\\
0.00404517863233814	-0.58502615043851	-1.13620587373391\\
0.00363169419276068	-0.58487053831104	-1.13669391372421\\
0.00319260971554331	-0.584710093484559	-1.13718507480962\\
0.00273092740858847	-0.584550663323224	-1.1376661051725\\
0.00225226942745364	-0.584399502686405	-1.13812235416117\\
0.00176393614246096	-0.584262512169361	-1.13854384811232\\
0.00127234919806739	-0.584141513853093	-1.13893093844339\\
0.000780006981546253	-0.584033630807544	-1.1392943121148\\
0.000283997577942682	-0.583933831181999	-1.13964826212662\\
-0.000222451397447882	-0.583838639618456	-1.14000233702522\\
-0.000745681636614698	-0.583748409821447	-1.14035607686509\\
-0.00128839371047749	-0.58366617422759	-1.14070057617207\\
-0.00185117701053187	-0.583594602557696	-1.14102505635655\\
-0.00243507631747824	-0.583534875136932	-1.14132163556519\\
-0.00304001381552523	-0.58348723088489	-1.14158740997299\\
-0.00366247508499587	-0.583450694979874	-1.14182607230879\\
-0.00429695345558248	-0.583422712091909	-1.14204655793191\\
-0.00493896933011001	-0.583400416085985	-1.14225771841837\\
-0.00558712265426575	-0.583382867120191	-1.14246319954211\\
-0.00624359540632109	-0.583371726567789	-1.14266075889468\\
-0.00691320378848436	-0.583369276413737	-1.14284597505939\\
-0.00760275657637261	-0.583376753919108	-1.143015199237\\
-0.00832019883486292	-0.583394669753329	-1.14316534930897\\
-0.00907159601342726	-0.583422735876135	-1.1432942145433\\
-0.0098579239336297	-0.583459615166271	-1.14340169039465\\
-0.0106736794528079	-0.583503905769539	-1.1434896338433\\
-0.0115080778967118	-0.583554704964348	-1.14356125727131\\
-0.0123493984544351	-0.583611582405049	-1.14362017237113\\
-0.013187400742064	-0.583674801655741	-1.14366903490387\\
-0.014011388060815	-0.583744780148149	-1.14370975524644\\
-0.0148120954834777	-0.583821512759439	-1.14374386028568\\
-0.0155890221102757	-0.583905280613309	-1.14377103940344\\
-0.0163536713844395	-0.583997389266038	-1.14378817843161\\
-0.0171254817964997	-0.584100191796842	-1.1437897651527\\
-0.017924591661178	-0.58421668721557	-1.14376864819317\\
-0.0187650390722296	-0.584348959828315	-1.14371852616036\\
-0.0196516987870401	-0.584496575392203	-1.14363722268719\\
-0.0205811983684376	-0.584657012045008	-1.1435271418549\\
-0.0215439218337183	-0.584826438195569	-1.14339430182372\\
-0.0225263349927462	-0.584999343330904	-1.14324827632506\\
-0.0235135993586873	-0.585169662044273	-1.14310013830034\\
-0.0244928763313022	-0.585334920232151	-1.14295661703039\\
-0.0254583435563264	-0.585499528262933	-1.14281476284428\\
-0.0264138183603862	-0.585672869051612	-1.14266303562669\\
-0.0273693450455256	-0.585864226172209	-1.14248809385986\\
-0.0283369576123023	-0.586079224621781	-1.14228067649499\\
-0.0293288544518728	-0.586318210524652	-1.14203823428898\\
-0.0303542322331903	-0.586575886848747	-1.1417656585458\\
-0.0314149378340383	-0.586843848786133	-1.14147287071668\\
-0.0325029682555563	-0.587114911085943	-1.1411702430798\\
-0.0336016800666414	-0.587385455702103	-1.14086560923896\\
-0.0346924386195686	-0.587655924578776	-1.14056256774207\\
-0.0357628759737924	-0.587930554707435	-1.14025935700613\\
-0.0368113989483696	-0.588215050066433	-1.13995027140615\\
-0.0378483433896703	-0.588513551945921	-1.13962868880569\\
-0.0388934642427854	-0.588827982290945	-1.1392885357407\\
-0.0399686001014507	-0.589159027106401	-1.13892440462953\\
-0.0410892587221397	-0.589506339064497	-1.13853270696745\\
-0.0422583770833616	-0.589868189089277	-1.1381134049451\\
-0.0434639513899255	-0.590241909841608	-1.13767025350939\\
-0.0446848253969883	-0.590625056044463	-1.13720928400132\\
-0.0459022549222289	-0.591016409091465	-1.1367365097141\\
-0.0471074499257167	-0.591416649983594	-1.13625537289578\\
-0.0483022607633679	-0.591828847308873	-1.13576440417051\\
-0.0494947606686867	-0.592257093150626	-1.13525810776654\\
-0.050691824121523	-0.592703052890407	-1.13473183895015\\
-0.0518962362699296	-0.593164857822312	-1.13418455207796\\
-0.0531094743829571	-0.593639553761796	-1.13361721619064\\
-0.0543323467781241	-0.594124560904135	-1.13303214402053\\
-0.0555650322993423	-0.594617123581107	-1.13243347318416\\
-0.0568098536679808	-0.595114349673739	-1.13182516712223\\
-0.0580708201092718	-0.595614238495493	-1.13120816522032\\
-0.0593501449297979	-0.596117193027469	-1.13057931125348\\
-0.0606463471742613	-0.59662692769684	-1.12993254031471\\
-0.0619528049046323	-0.597149207232235	-1.12926212074694\\
-0.0632590940633633	-0.597689293413644	-1.12856522342126\\
-0.0645572105397681	-0.598248999214533	-1.12784293418343\\
-0.06584656473881	-0.598824179645006	-1.12710108725912\\
-0.0671342437942093	-0.599406252630265	-1.12634823316557\\
-0.0684312128976187	-0.5999874448127	-1.12559067248955\\
-0.0697455460611193	-0.600564451114448	-1.12482972703683\\
-0.0710787369045782	-0.601138825440149	-1.12406202241328\\
-0.0724268083615859	-0.601715153932857	-1.12328149340759\\
-0.0737807263902023	-0.602298076242877	-1.12248302370631\\
-0.0751289292515584	-0.602890639648078	-1.12166447892062\\
-0.0764651744697481	-0.603494319481302	-1.12082560269812\\
-0.0777939566608772	-0.604108956355721	-1.11996632707894\\
-0.07912913027101	-0.60473287168523	-1.11908567301083\\
-0.0804870982078556	-0.605363006170669	-1.11818262283262\\
-0.0818772579482678	-0.605994489555137	-1.11725914199351\\
-0.083297904042201	-0.606622079419242	-1.11632051483735\\
-0.0847397353643349	-0.607243546392614	-1.11537186835049\\
-0.0861899493545457	-0.607860889307731	-1.11441586983152\\
-0.0876355856574586	-0.608478922838834	-1.11345271608259\\
-0.0890666501942809	-0.609103080956254	-1.11248099997637\\
-0.090477834383728	-0.609736782509362	-1.11149900400439\\
-0.0918711242470998	-0.610380908775509	-1.11050365704623\\
-0.0932559512221365	-0.611035887683515	-1.1094889749953\\
-0.0946435131782517	-0.61170179642684	-1.1084495991721\\
-0.0960436871860706	-0.612376192789849	-1.10738550372253\\
-0.0974669238467319	-0.613053595184664	-1.10630167226226\\
-0.0989228858175968	-0.613727385103929	-1.1052046037825\\
-0.10041561348154	-0.614392866812782	-1.10409887997264\\
-0.101940680508227	-0.615049576005498	-1.10298546877061\\
-0.103486248918687	-0.615701727413785	-1.10186176409962\\
-0.105038694387506	-0.616357556099316	-1.10072176555531\\
-0.106589657693044	-0.617026898435108	-1.09955724828793\\
-0.10813874068445	-0.617716812246546	-1.0983610947419\\
-0.109691210025849	-0.618428141917602	-1.09713110155143\\
-0.111252342727847	-0.619155171041577	-1.09587231539073\\
-0.112822828850256	-0.619888302005739	-1.09459530970956\\
-0.114401984654119	-0.620618354593134	-1.09330956463157\\
-0.11599284730483	-0.621339530613492	-1.09201882589257\\
-0.117599371241697	-0.622049666819305	-1.09072345037392\\
-0.119222209118996	-0.622749727978823	-1.08942306454162\\
-0.120859600208877	-0.623443268902655	-1.08811471542878\\
-0.122508069285686	-0.624134829741382	-1.08679140924225\\
-0.124162105338732	-0.62482881824516	-1.08544378986884\\
-0.12581525612942	-0.625529713966945	-1.08406381842835\\
-0.127459926185578	-0.626241482628773	-1.08264949756314\\
-0.129087457252144	-0.626965822431053	-1.08120713955374\\
-0.130691685330702	-0.627699738588001	-1.07975011495699\\
-0.132272824331277	-0.62843409152354	-1.07829543995031\\
-0.133839627484728	-0.629156960117966	-1.07685627233574\\
-0.135408468119092	-0.629859888493988	-1.07543389428946\\
-0.136997450417751	-0.630540945941018	-1.07401664726263\\
-0.138619423241039	-0.631204521049031	-1.07258469070047\\
-0.140276340718324	-0.631859489313092	-1.07111818300504\\
-0.141954919566258	-0.632515506136156	-1.06960747585645\\
-0.143630449507782	-0.633179966456598	-1.06805731092952\\
-0.145279816490569	-0.633856642731106	-1.06648264340268\\
-0.146892099563525	-0.634544604927415	-1.06490222082547\\
-0.14847072881758	-0.635238957747949	-1.06333139799109\\
-0.150028704549653	-0.635933438206514	-1.06177643224042\\
-0.151580607651656	-0.636622399482537	-1.06023428306027\\
-0.153139693132663	-0.637302454669906	-1.05869420770851\\
-0.154718481897337	-0.637974031020842	-1.05714022692824\\
-0.156323153669093	-0.638641197438955	-1.05555941021148\\
-0.157947738994663	-0.639309723176169	-1.0539505782104\\
-0.159577682605932	-0.639983846937429	-1.05232472553971\\
-0.161197909949338	-0.640663018902182	-1.05069856882004\\
-0.162800519544704	-0.641342621751652	-1.04908438237018\\
-0.164389400898327	-0.642018615403302	-1.04748076789261\\
-0.16597704048393	-0.642690631365235	-1.04587160763538\\
-0.167577610817258	-0.643361483121538	-1.04423264770935\\
-0.169202189551171	-0.644034120786295	-1.04254147720399\\
-0.170854486809218	-0.644707779456819	-1.04078839603366\\
-0.172528605116244	-0.645377566584478	-1.03898250021105\\
-0.174210960175777	-0.646037989025609	-1.03714966893357\\
-0.175884356298924	-0.646686035470893	-1.03532318055854\\
-0.177535800560397	-0.647321821073893	-1.03352780868824\\
-0.179163298198573	-0.647947218912659	-1.03176760213184\\
-0.180772463801517	-0.648564105410572	-1.03002850813815\\
-0.182371553741941	-0.649173770264833	-1.0282882726155\\
-0.183972776907424	-0.649776190288817	-1.02652406994985\\
-0.185589974547427	-0.650368883531094	-1.02472062091114\\
-0.187230881424686	-0.650947818432392	-1.02287742406097\\
-0.188891525694427	-0.651510096856441	-1.02101005813356\\
-0.190555208090299	-0.652055713630505	-1.01914527655641\\
-0.192200130979516	-0.652588074304122	-1.01730876776464\\
-0.193813573074335	-0.653113023317032	-1.01551050862372\\
-0.195398652962759	-0.65363607962536	-1.01374001195395\\
-0.19696926137373	-0.654160682784664	-1.01197333185895\\
-0.198541243187845	-0.65468785943334	-1.01018489959314\\
-0.200126381982222	-0.655214758368541	-1.00835829820198\\
-0.201732244687964	-0.655734173292395	-1.00648962466478\\
-0.203362873845549	-0.656238309992545	-1.00458495458732\\
-0.205015244245052	-0.656723854211024	-1.00265816702929\\
-0.20667934628671	-0.657193662331848	-1.00072582828921\\
-0.208344031406085	-0.657654345314629	-0.998799404095619\\
-0.209999907326696	-0.658112391031008	-0.996882750441206\\
-0.211639880226718	-0.658572461844759	-0.99497407453781\\
-0.213261544662761	-0.659037302283795	-0.993068909239824\\
-0.214868892584007	-0.659505876823415	-0.991163564862528\\
-0.216471132741137	-0.659971877690654	-0.989256350065482\\
-0.218078419337273	-0.66042561035401	-0.987347234156406\\
-0.21969640549751	-0.660857392706747	-0.985437217411683\\
-0.221324377315838	-0.661261668789221	-0.983524698774052\\
-0.222957190661769	-0.66164021824969	-0.981602500000014\\
-0.2245869600071	-0.662000782176416	-0.979661991126443\\
-0.226204864886417	-0.662352860166899	-0.977700290924872\\
-0.227803248449884	-0.662703916854107	-0.975725285957973\\
-0.2293753980675	-0.66305647797737	-0.973756976604732\\
-0.230916823794406	-0.663407924349835	-0.971819489389478\\
-0.232430318944508	-0.663752621270981	-0.969926434320225\\
-0.23392765598261	-0.66408359139578	-0.968072791553542\\
-0.23542457695968	-0.66439490701021	-0.966236816881719\\
-0.236932161765681	-0.664685521351599	-0.964389583414438\\
-0.23844953853349	-0.664960753453723	-0.962509577366973\\
-0.239965143148335	-0.665230014749261	-0.96059168204809\\
-0.241465420039441	-0.665502844734794	-0.958646048220612\\
-0.242942279818224	-0.665784667969131	-0.956693358262237\\
-0.24439710725948	-0.666074199430381	-0.954756978421199\\
-0.24584036037472	-0.666363950961521	-0.952852051309859\\
-0.247284977850092	-0.666643134647563	-0.950977884057134\\
-0.248740966958847	-0.66690216949463	-0.949116642767845\\
-0.25021507026792	-0.667136962222151	-0.947240115253919\\
-0.251708492090598	-0.667350254898384	-0.945324614726566\\
-0.253213995774104	-0.667549320636449	-0.943364167818446\\
-0.254718098236256	-0.66774135894801	-0.941373486092422\\
-0.256204932050503	-0.667929848796046	-0.93938200893334\\
-0.25766128565795	-0.668114364566121	-0.937421210698609\\
-0.259083310538028	-0.66829220114662	-0.935510623369793\\
-0.260478201829845	-0.66845958342292	-0.933650415141855\\
-0.26186017309818	-0.668612434083165	-0.931820308888873\\
-0.263243850280962	-0.668747167366316	-0.929986026791356\\
-0.264635420525997	-0.668862505840008	-0.928117031927583\\
-0.266028905344629	-0.668961494320621	-0.926203009470889\\
-0.267412237156736	-0.669050295928643	-0.924255359573408\\
-0.26877538005223	-0.669133956998169	-0.922299450073095\\
-0.270114749135404	-0.669213652651917	-0.920364638815449\\
-0.2714329381441	-0.669287644876325	-0.918473889045895\\
-0.272734578662785	-0.669353861034063	-0.916636201514317\\
-0.274025373876341	-0.669410926423121	-0.914841302094231\\
-0.275315353856994	-0.669456838880438	-0.913059566907683\\
-0.276617166507135	-0.669487713789039	-0.911254262355044\\
-0.277940179335448	-0.669498519265808	-0.909400643947191\\
-0.279287034316961	-0.669485194305212	-0.907499106501546\\
-0.280651780039195	-0.66944680788641	-0.905574701738997\\
-0.28202199471056	-0.669386339229732	-0.903661110511925\\
-0.283384886787663	-0.669310809411651	-0.901781425960264\\
-0.284730043672382	-0.669231401362872	-0.899941420751709\\
-0.286050920035943	-0.669160049897587	-0.898131589146337\\
-0.287347722357585	-0.669102272128125	-0.896332148615513\\
-0.288626268753116	-0.669052800671182	-0.894523628195907\\
-0.289894089664125	-0.668998313243927	-0.892696490101479\\
-0.291157702681983	-0.668924614937345	-0.890853665349627\\
-0.292419394868584	-0.668823241931148	-0.889009460600019\\
-0.293674710318452	-0.66869411055932	-0.88718416709643\\
-0.294914882930878	-0.668543114863874	-0.885394032500954\\
-0.296133918338056	-0.668377467187091	-0.883642536391782\\
-0.297334300833299	-0.668202774780986	-0.881918057927808\\
-0.29852525322715	-0.668022264167812	-0.880201390493325\\
-0.299716381544822	-0.66783624440744	-0.878478538854102\\
-0.300914268720124	-0.667641296550032	-0.876746735027682\\
-0.302120640071352	-0.667432476777929	-0.875013389418982\\
-0.303329265345764	-0.6672088232181	-0.873293680867689\\
-0.304528222986157	-0.666974883512322	-0.871602322979089\\
-0.30570867965334	-0.666736169957258	-0.869941730790449\\
-0.306871142307128	-0.666495216690581	-0.868298388195612\\
-0.308024388715971	-0.666251543567811	-0.86664974554485\\
-0.309178260145854	-0.666003698880545	-0.86497788860681\\
-0.310335386291247	-0.665751480894372	-0.863282549530374\\
-0.311489785453125	-0.665496530328775	-0.861580995223275\\
-0.312632812099705	-0.665240562641261	-0.859895046644503\\
-0.313758486205727	-0.664983280888135	-0.858239367644157\\
-0.314863825006129	-0.664722690122125	-0.856618354351837\\
-0.315946926133053	-0.664456851616876	-0.855028063828844\\
-0.317007793612843	-0.664183650683293	-0.853457368954748\\
-0.318050684591125	-0.663900858560954	-0.851890417532342\\
-0.31908227402858	-0.663608687404867	-0.850316146237655\\
-0.320108344502186	-0.663308709514013	-0.848736615137492\\
-0.321133554858673	-0.662999274988956	-0.847163566595223\\
-0.322160177169188	-0.662675623641436	-0.845608940601719\\
-0.323184085846844	-0.662334797014434	-0.844078468202688\\
-0.324194234776321	-0.661980167296014	-0.842570135545183\\
-0.325178637062251	-0.661622215610531	-0.841076993262172\\
-0.326132364754905	-0.661273300393969	-0.839590482980308\\
-0.327061365320773	-0.660939331908362	-0.838101136881856\\
-0.327978460212137	-0.66061629928864	-0.836602391439496\\
-0.328894475044569	-0.660295074827339	-0.83509893993954\\
-0.329812993425947	-0.659968216063465	-0.833607665723401\\
-0.330731325509512	-0.659632266457623	-0.832147190519847\\
-0.331642520788866	-0.659287379462014	-0.830727141064679\\
-0.332536625853165	-0.658937284366172	-0.829343845169621\\
-0.333403244860664	-0.658588282873818	-0.827982558270873\\
-0.334236565634797	-0.658245194485088	-0.826623742370621\\
-0.335040517448507	-0.657906268795572	-0.82524900306569\\
-0.335828051044803	-0.65756219040579	-0.823847776612814\\
-0.336613997583464	-0.657200365826999	-0.822423383203363\\
-0.337407862383624	-0.656811724664171	-0.820991791020145\\
-0.338210034608271	-0.656397015782235	-0.819575221160861\\
-0.339011374791078	-0.655968869728417	-0.818195361549785\\
-0.339797864532519	-0.655546037194787	-0.816864397887112\\
-0.340559616760352	-0.655142210268793	-0.815578065976235\\
-0.341297899707736	-0.65475825017154	-0.814318666321397\\
-0.342024846651106	-0.654382731207645	-0.813064423639188\\
-0.342755609074176	-0.653998497365597	-0.811798529194677\\
-0.343498716727735	-0.65359098094829	-0.810515626675164\\
-0.344252811552911	-0.653155131583355	-0.809222642899167\\
-0.345009764361882	-0.652698684322841	-0.807934555939933\\
-0.345758463567349	-0.652238491679553	-0.806668334645882\\
-0.346488040755975	-0.651791046997326	-0.805435702631076\\
-0.347190812853003	-0.651365090338267	-0.804238102101861\\
-0.347864302378797	-0.650960518956499	-0.803067387023388\\
-0.348511926150828	-0.650571649789855	-0.801910899312671\\
-0.349140850687499	-0.650192041432991	-0.800759358851663\\
-0.349757960406057	-0.649817321803795	-0.799612717876803\\
-0.350366929773801	-0.649444489222433	-0.798477045988118\\
-0.350967062297007	-0.649071607922701	-0.797359297781063\\
-0.351554352695905	-0.648699322588846	-0.796267683994469\\
-0.352125237852997	-0.648329510917773	-0.795208043158319\\
-0.352679587224147	-0.647961896525575	-0.794175442934141\\
-0.353220164676758	-0.647594200850131	-0.793154002943892\\
-0.353750288984638	-0.647225514200432	-0.792126398330678\\
-0.35427142655215	-0.646859073885117	-0.791085334267553\\
-0.354783056898801	-0.646501089211601	-0.790037577418398\\
-0.355284700966433	-0.646156628925605	-0.788996981291628\\
-0.355776157494091	-0.645827844565114	-0.787975860580293\\
-0.356257217061343	-0.64551437035999	-0.786981294580211\\
-0.356727889726564	-0.645214387794134	-0.786014248936696\\
-0.357186516144473	-0.644926764160784	-0.785069458572466\\
-0.357629762263661	-0.644649464414986	-0.784134202047286\\
-0.358055977195602	-0.644376716297805	-0.783189973192114\\
-0.358465326652786	-0.644104032299652	-0.782224278485902\\
-0.358857205153894	-0.643834657535141	-0.781243796209952\\
-0.359229153363257	-0.643577576076701	-0.780271829155806\\
-0.359576770429347	-0.64334118788244	-0.779332951405076\\
-0.359895842179126	-0.643128929079034	-0.778440799097582\\
-0.360185880719866	-0.642939719206535	-0.777594073541206\\
-0.360451079085214	-0.64277211925518	-0.776779596073028\\
-0.360700061643651	-0.642624772399013	-0.775979877733459\\
-0.360944653120833	-0.64249347689899	-0.775179796061793\\
-0.361194149400463	-0.642373872309877	-0.77437157026461\\
-0.361448556610679	-0.642268045665738	-0.773556763212403\\
-0.361698250622	-0.642186404103208	-0.772743057413691\\
-0.361930174363931	-0.642142816917758	-0.771938673370085\\
-0.362134578598381	-0.642146217672338	-0.771145424052014\\
-0.362307654681773	-0.642196394881158	-0.770355247222617\\
-0.362449516255792	-0.642288899003371	-0.769557260948429\\
-0.362562038215732	-0.642419594581419	-0.768745910746665\\
-0.362649875975518	-0.642581075089533	-0.767921226309708\\
-0.362721318406235	-0.642758842488986	-0.767088597284051\\
-0.362786886515199	-0.642933591486475	-0.766259348628705\\
-0.362856407966069	-0.643087831575177	-0.765447139407065\\
-0.362934092321942	-0.643215136410069	-0.764665800065826\\
-0.363015066041464	-0.643325646078685	-0.763929391697874\\
-0.363088132525977	-0.643440054235897	-0.763245173226095\\
-0.363141681379107	-0.643578251992697	-0.762604587306092\\
-0.363167408572315	-0.643753626736244	-0.761984274517373\\
-0.36316167135545	-0.643971800079818	-0.761354805883264\\
-0.363125830645026	-0.644229801714012	-0.760691600732613\\
-0.363066769212954	-0.644516725599312	-0.759984212271144\\
-0.362996112198656	-0.644818273462053	-0.759239219756947\\
-0.362925361641542	-0.645124715088628	-0.758477852146707\\
-0.362861051697608	-0.645434034639106	-0.757728714128526\\
-0.362802843494645	-0.645749097847777	-0.757014866314382\\
-0.362742415028056	-0.646077549114462	-0.756344427095524\\
-0.362666570275076	-0.646431756286987	-0.755711013323977\\
-0.362564635728053	-0.646825312935459	-0.755098775469037\\
-0.362432288849511	-0.647271415130518	-0.75448918496917\\
-0.362270837694594	-0.647779969191231	-0.753866460877632\\
-0.362084674458451	-0.648352949231157	-0.75321818453815\\
-0.361877736721892	-0.648986522432001	-0.75253885238172\\
-0.36165354935602	-0.64967345088664	-0.751836386248735\\
-0.361417803009319	-0.650399921040467	-0.751129215268708\\
-0.361176034677128	-0.651148575294618	-0.750436649639511\\
-0.360929154889789	-0.651907260757352	-0.749772225440317\\
-0.360673621071411	-0.65267294048973	-0.749139351572644\\
-0.360404589902381	-0.653451535297595	-0.74853039946496\\
-0.360119408563555	-0.654253612681098	-0.747930793082986\\
-0.359819890987265	-0.655086405239811	-0.747322729386374\\
-0.35951056950835	-0.655950876958988	-0.746689430208911\\
-0.359195521933079	-0.656844192706007	-0.746023301691392\\
-0.358877566314356	-0.657761066285752	-0.745331187818446\\
-0.358557494486905	-0.65869569622166	-0.744631250654535\\
-0.358232752456514	-0.659644652879304	-0.743941302373764\\
-0.357897947053759	-0.660608131297858	-0.743265667833258\\
-0.357546153682428	-0.661593535253629	-0.742596660034063\\
-0.357170875171349	-0.662617042018943	-0.74192688306503\\
-0.356768304091151	-0.663696320167788	-0.741252143405469\\
-0.35633694260558	-0.664843424366055	-0.740568028288744\\
-0.355877034900354	-0.666061966065813	-0.739872346297651\\
-0.355392411199272	-0.667344677884267	-0.739168514314964\\
-0.354890440116793	-0.668675961107267	-0.738464672782517\\
-0.354378796553431	-0.670038873245968	-0.737768135432271\\
-0.353862342426372	-0.671419318959058	-0.737077632500932\\
-0.353341446759645	-0.672808405861971	-0.736384447384909\\
-0.352813333029992	-0.67420344567707	-0.735682351986549\\
-0.352275682142799	-0.675605780707739	-0.73497239818511\\
-0.351727531342742	-0.677019562581219	-0.734259679757029\\
-0.351168027008098	-0.678451318145973	-0.733547860239388\\
-0.350596552865658	-0.679908511043311	-0.732836853213021\\
-0.350012280500045	-0.681401079886804	-0.732125859122983\\
-0.349412899868188	-0.682941606121494	-0.731413548323511\\
-0.348796257258073	-0.684536932747022	-0.73069373238829\\
-0.348162868956685	-0.686180179997075	-0.729957811281505\\
-0.347514653316788	-0.687854644240179	-0.729200992623617\\
-0.346852017178623	-0.689545392653927	-0.72842349122232\\
-0.346172976800164	-0.691248408922395	-0.727631420168412\\
-0.345474845975572	-0.692970490364187	-0.726835397037366\\
-0.344757702346022	-0.694719758387971	-0.726043379231828\\
-0.344025681401863	-0.69649863935041	-0.72525836457311\\
-0.343284243964246	-0.698306407824652	-0.724481263685725\\
-0.342537160189593	-0.70014262684605	-0.723710019707894\\
-0.341784440433975	-0.702007696409586	-0.722938339141717\\
-0.341021958149445	-0.703902817027022	-0.722156870116498\\
-0.340244692923987	-0.705828317148045	-0.721355471105233\\
-0.339449128911023	-0.707784543425243	-0.720528860124768\\
-0.338632076811224	-0.709775092490524	-0.719679370292899\\
-0.337790440045566	-0.711803803633538	-0.718811496272934\\
-0.33692293614993	-0.713868712847538	-0.717928381444054\\
-0.336031689456522	-0.71596110206804	-0.717033465941204\\
-0.335122697557545	-0.718069131738242	-0.716131128838206\\
-0.334202812778671	-0.72018539326145	-0.715226837462974\\
-0.333275142247302	-0.72231305145304	-0.714324617308426\\
-0.332338423808148	-0.724462357726904	-0.713422721283893\\
-0.33138884065454	-0.726644710452614	-0.712516388345133\\
-0.330421246493205	-0.72887112742138	-0.711600693737653\\
-0.329431094948042	-0.731148961258646	-0.710666026847338\\
-0.328415517207785	-0.733478555895628	-0.709698904607169\\
-0.327373731205841	-0.735853993986166	-0.708688821624684\\
-0.326309337015314	-0.738264117987559	-0.707630611577837\\
-0.32522967673705	-0.740696578702256	-0.706526252028929\\
-0.32414039295923	-0.743145017878478	-0.705385338428773\\
-0.323042536444954	-0.745609827794682	-0.704218661970723\\
-0.32193361106821	-0.748094659942241	-0.703033813189166\\
-0.320809508061997	-0.75060496333194	-0.701835972521744\\
-0.319667215239901	-0.753145723821809	-0.700628614613515\\
-0.318505133881558	-0.755721188885065	-0.699415493457874\\
-0.317321130557056	-0.758336835193083	-0.698199242550754\\
-0.316112660172549	-0.760996738990782	-0.696975448367009\\
-0.314876762303044	-0.763701636155234	-0.695733778393381\\
-0.313609899257262	-0.766450983741044	-0.694462578102853\\
-0.312311732869674	-0.769240383148839	-0.693148319490698\\
-0.310987762553763	-0.772058133837892	-0.691779268857658\\
-0.309646158166947	-0.774890404741544	-0.690352930724688\\
-0.308293895370799	-0.777730072584491	-0.688876330768513\\
-0.306933775022743	-0.780583089099992	-0.687362479735197\\
-0.3055623654058	-0.783468273139285	-0.685824269103781\\
-0.30417262664932	-0.786405901642637	-0.684267169636402\\
-0.30275796268611	-0.789405424102544	-0.682691460355975\\
-0.301314378410494	-0.792463061523302	-0.681098099916063\\
-0.299842403371637	-0.795564458901479	-0.679488661954312\\
-0.298345543349307	-0.798691364264271	-0.677864974028107\\
-0.296826273781255	-0.801831080518461	-0.67622726362002\\
-0.295285760993276	-0.804979668895032	-0.674570728322824\\
-0.293724120842882	-0.808141089848091	-0.67288864652952\\
-0.292139064945081	-0.81132652136907	-0.671173918778629\\
-0.290527667203121	-0.814548588861822	-0.669413701420335\\
-0.288888478457637	-0.817814285435288	-0.667590998778963\\
-0.287221129267415	-0.821123978408431	-0.665692134366065\\
-0.285526965214586	-0.824472966266376	-0.663711623045603\\
-0.283807869765195	-0.827855157318063	-0.66165747997024\\
-0.282063261915919	-0.831268305629004	-0.659547666135074\\
-0.280292187231611	-0.834712462731785	-0.657395261114529\\
-0.278495835974153	-0.838186154677426	-0.655203159517849\\
-0.27667552809796	-0.841688126497418	-0.652969641418754\\
-0.274832341508373	-0.845217146877845	-0.650692472604563\\
-0.272968118305053	-0.848769215841681	-0.648373458702912\\
-0.271085597136282	-0.852337956924795	-0.646019756215095\\
-0.269189432268571	-0.855915275734019	-0.643638810664169\\
-0.267282840797763	-0.859494584005553	-0.641236444361652\\
-0.26536213379952	-0.863077096315279	-0.638814739651495\\
-0.263418712494231	-0.866672153467552	-0.636366042927545\\
-0.261442491270735	-0.870293751294451	-0.633874790265541\\
-0.259421997586672	-0.873958554272757	-0.63132373547533\\
-0.257347945383519	-0.877680839127049	-0.628695466532742\\
-0.255216085090022	-0.88146822361616	-0.625975787209474\\
-0.253025199565064	-0.885322818446509	-0.623156670104945\\
-0.250778153431597	-0.889238828721458	-0.620234594101453\\
-0.248485865950867	-0.893194415638307	-0.617216708008108\\
-0.246174180021974	-0.897139302081577	-0.614137408860348\\
};
 \addplot3[only marks, mark=asterisk, mark options={}, mark size=1.1180pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
0.0112650523961075	-0.59550415057731	-1.10475578540309\\
-0.00222044839657572	-0.603251251303001	-1.09193600160449\\
-0.0386636875574559	-0.622257939014485	-1.05592871105889\\
-0.0930760303143772	-0.644288694474439	-0.99808862518744\\
-0.15861530773091	-0.659037925369615	-0.921698103813157\\
-0.226630758242944	-0.657455347429494	-0.834224674717717\\
-0.28781105453676	-0.635823674362305	-0.747117150061834\\
-0.334267542863352	-0.598857390776611	-0.672393772295071\\
-0.36197191024638	-0.559578179611073	-0.617558666072636\\
-0.372497221417628	-0.535412267588623	-0.582302742525817\\
-0.372359622892872	-0.542878252940678	-0.559305384762022\\
-0.368322951075487	-0.594315420265974	-0.536614353062513\\
-0.359730956709782	-0.696366940687609	-0.494320624101719\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=blue, fill=blue] table[row sep=crcr]{%
	x	y	z\\
    -0.246174180021974	-0.897139302081577	-0.614137408860348\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=red, fill=red] table[row sep=crcr]{%
	x	y	z\\
    -0.350823907363236	-0.76147910464866	-0.456857203590587\\
};
\end{axis}
\end{tikzpicture}%

==> random_linear_as.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations $k$},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Error norm $\fullCost_k$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	19.7206651861877\\
2	10.8323937663913\\
3	8.71956370373173\\
4	7.94863117893861\\
5	7.26235205236965\\
6	6.5343539369398\\
7	5.75931877136914\\
8	4.95593376913391\\
9	4.16147829378084\\
10	3.41492791732798\\
11	2.74651280894399\\
12	2.17216920070783\\
13	1.69408824868103\\
14	1.30601506899087\\
15	0.997225742466425\\
16	0.754296316419005\\
17	0.564086173207522\\
18	0.416101478229956\\
19	0.302334305040611\\
20	0.216356354555153\\
21	0.152769142589944\\
22	0.106944181624034\\
23	0.0748381925128351\\
24	0.0528944636726581\\
25	0.0381071833565878\\
26	0.0281132579315399\\
27	0.0212007951422667\\
28	0.0162273456101082\\
29	0.0124792957115029\\
30	0.00952853591935\\
31	0.00713121282070961\\
32	0.00516776041122748\\
33	0.00359814810794753\\
34	0.00241673571882346\\
35	0.00160863846864588\\
36	0.00111487126469373\\
37	0.00082922201908001\\
38	0.00064846357378081\\
39	0.000517376454469677\\
40	0.000416961726394727\\
41	0.000339483404406429\\
};
\addlegendentry{$\alpha\text{ = 900}$}

\addplot [color=red]
  table[row sep=crcr]{%
1	19.7206651861877\\
2	11.6734400735538\\
3	10.526231411118\\
4	10.6333698852334\\
5	10.7029173560009\\
6	10.5720217511526\\
7	10.1856130035177\\
8	9.54219775432114\\
9	8.69646128932683\\
10	7.73044875313785\\
11	6.72787015237983\\
12	5.75409115974082\\
13	4.85074097043903\\
14	4.04068618037354\\
15	3.33033680984745\\
16	2.713194768012\\
17	2.17975856630342\\
18	1.72360906960848\\
19	1.34062894554566\\
20	1.02695015995875\\
21	0.777831816803614\\
22	0.586958084586921\\
23	0.445929434892979\\
24	0.344677713066196\\
25	0.272812621011432\\
26	0.221035822839258\\
27	0.182028617246969\\
28	0.150625770925276\\
29	0.123506544804134\\
30	0.0988391059167433\\
31	0.076048749011691\\
32	0.0555537145126281\\
33	0.0383203122983274\\
34	0.0252807834639984\\
35	0.0167422239926768\\
36	0.0119405160269191\\
37	0.0093038400075808\\
38	0.00756712690113281\\
39	0.00621606189657645\\
40	0.00509575998812274\\
41	0.00414617176132247\\
};
\addlegendentry{$\alpha\text{ = 930}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	19.7206651861877\\
2	12.6374929197352\\
3	12.8197094166631\\
4	14.380374975083\\
5	15.9784264020165\\
6	17.3412698521809\\
7	18.2602895284858\\
8	18.6155863462941\\
9	18.4073587259658\\
10	17.7233666755013\\
11	16.692947100438\\
12	15.4417828378023\\
13	14.0737901887455\\
14	12.6658609166862\\
15	11.2582189264592\\
16	9.86491938632844\\
17	8.50186692391547\\
18	7.19838510762125\\
19	5.99177007257132\\
20	4.91954236171873\\
21	4.0122497261293\\
22	3.28522842544257\\
23	2.73264422862282\\
24	2.32871605298984\\
25	2.03527470973485\\
26	1.81126873189345\\
27	1.62011835574109\\
28	1.43358622665081\\
29	1.23407487478511\\
30	1.0167737921297\\
31	0.790269419072488\\
32	0.573506737181376\\
33	0.388977291783778\\
34	0.254151420785374\\
35	0.173180303870395\\
36	0.132419460558705\\
37	0.110774913793673\\
38	0.0955725006628023\\
39	0.0824363041829172\\
40	0.0701655286153308\\
41	0.0589206510757056\\
};
\addlegendentry{$\alpha\text{ = 960}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	19.7206651861877\\
2	13.7574602499728\\
3	15.7701437559078\\
4	19.6949471919799\\
5	24.2077985854624\\
6	28.8838408826151\\
7	33.2349145108381\\
8	36.8596561837027\\
9	39.5438672766275\\
10	41.2522108042289\\
11	42.0662340484737\\
12	42.1091709126192\\
13	41.507022709466\\
14	40.345150086015\\
15	38.6341451195746\\
16	36.3630274379693\\
17	33.5842050123589\\
18	30.4417946061032\\
19	27.1578316359817\\
20	24.003032145589\\
21	21.245421937007\\
22	19.0789871482995\\
23	17.56503147077\\
24	16.6172236430799\\
25	16.0324573009256\\
26	15.5451664632639\\
27	14.8824106313115\\
28	13.8195233124536\\
29	12.2416589709764\\
30	10.1942041292607\\
31	7.88927539332209\\
32	5.64921056907356\\
33	3.80061229780332\\
34	2.5535390975214\\
35	1.89477822609452\\
36	1.59762980535747\\
37	1.43545077973032\\
38	1.30053973776484\\
39	1.15899797989922\\
40	1.01262915334032\\
41	0.876400592514094\\
};
\addlegendentry{$\alpha\text{ = 990}$}

\end{axis}
\end{tikzpicture}%

==> random_linear_as_traj.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.432\figurewidth,
height=0.44\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-6,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.0205851985316946\\
2	-0.0398034450644379\\
3	-0.0580697537107707\\
4	-0.0758292174760113\\
5	-0.0935500158479093\\
6	-0.111715669681677\\
7	-0.130817316815514\\
8	-0.151345506172914\\
9	-0.173782324423243\\
10	-0.198593154049054\\
11	-0.226219062521062\\
12	-0.257069106291917\\
13	-0.291513330114899\\
14	-0.329876294833873\\
15	-0.372431077706344\\
16	-0.419394086760997\\
17	-0.470920985939027\\
18	-0.527103058310571\\
19	-0.587964832638413\\
20	-0.653462753964915\\
21	-0.72348489962117\\
22	-0.797851327502241\\
23	-0.876316323148533\\
24	-0.95857100760842\\
25	-1.04424691698267\\
26	-1.13292105713961\\
27	-1.22412132238538\\
28	-1.3173327121605\\
29	-1.41200440268824\\
30	-1.50755726274265\\
31	-1.60339125180314\\
32	-1.69889427409538\\
33	-1.79344957342799\\
34	-1.88644410519424\\
35	-1.97727680928741\\
36	-2.06536543626926\\
37	-2.15015434474395\\
38	-2.23112078853063\\
39	-2.30778039936028\\
40	-2.37969292586576\\
41	-2.44646606437153\\
42	-2.507758757272\\
43	-2.56328373952681\\
44	-2.61280912228156\\
45	-2.65615842535568\\
46	-2.69321108839278\\
47	-2.72390041866807\\
48	-2.74821189798732\\
49	-2.7661805585938\\
50	-2.77788716641847\\
51	-2.78345450835308\\
52	-2.78304296812806\\
53	-2.77684521419219\\
54	-2.76508172568797\\
55	-2.74799501697426\\
56	-2.72584465763092\\
57	-2.69890169139383\\
58	-2.66744377531443\\
59	-2.63175006516248\\
60	-2.59209664976672\\
61	-2.54875258511579\\
62	-2.50197566808248\\
63	-2.45200963683626\\
64	-2.39908127336908\\
65	-2.3433983302465\\
66	-2.28514806821379\\
67	-2.22449637750844\\
68	-2.16158761554856\\
69	-2.09654501140374\\
70	-2.02947172166377\\
71	-1.96045233066604\\
72	-1.88955499891428\\
73	-1.81683440705667\\
74	-1.74233420699072\\
75	-1.66609112749016\\
76	-1.58813804095159\\
77	-1.50850825556757\\
78	-1.42723930173205\\
79	-1.34437693861954\\
80	-1.25997900623094\\
81	-1.1741191750718\\
82	-1.08689034312621\\
83	-0.998407551178898\\
84	-0.908810691494915\\
85	-0.818266458045633\\
86	-0.726969722607245\\
87	-0.635144474268682\\
88	-0.543043682920267\\
89	-0.450948894802734\\
90	-0.359168782270892\\
91	-0.268037130240248\\
92	-0.177910149846423\\
93	-0.0891632009688203\\
94	-0.0021868363105972\\
95	0.0826174294320659\\
96	0.164842137838603\\
97	0.244078604755039\\
98	0.319922467012631\\
99	0.391978913807525\\
100	0.459868039889215\\
101	0.523230048352883\\
102	0.581730227213557\\
103	0.635063718405497\\
104	0.682959515324535\\
105	0.725184503198654\\
106	0.761546415843612\\
107	0.791896700601428\\
108	0.816132184099276\\
109	0.834196620761284\\
110	0.846081204116041\\
111	0.851824646002306\\
112	0.851512400320296\\
113	0.84527555237167\\
114	0.833288939541449\\
115	0.815768752660325\\
116	0.79296984572236\\
117	0.765182846158531\\
118	0.732729889019137\\
119	0.695961641330902\\
120	0.655252528327905\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-0.0249487286484362\\
2	-0.0583478071491398\\
3	-0.0938712580481693\\
4	-0.128003760322575\\
5	-0.158956096962728\\
6	-0.186050260059857\\
7	-0.209414722517155\\
8	-0.229829506713057\\
9	-0.248609142550261\\
10	-0.267619164501276\\
11	-0.28929042752407\\
12	-0.316345591179648\\
13	-0.351315090438513\\
14	-0.396179218920026\\
15	-0.452265821820235\\
16	-0.520390904238675\\
17	-0.601110738381797\\
18	-0.694637847976592\\
19	-0.800432031606937\\
20	-0.917331354025003\\
21	-1.04406555286086\\
22	-1.17935011273774\\
23	-1.32167277073542\\
24	-1.46930416734241\\
25	-1.62066345235312\\
26	-1.77455269978753\\
27	-1.92999712581444\\
28	-2.08606959082469\\
29	-2.24193208372277\\
30	-2.39663125984911\\
31	-2.54904627750468\\
32	-2.69838834491454\\
33	-2.8440836251313\\
34	-2.9850728749348\\
35	-3.11964226251765\\
36	-3.24638262184161\\
37	-3.36517344602988\\
38	-3.47628109619922\\
39	-3.57902016277928\\
40	-3.67210382703125\\
41	-3.75492823584023\\
42	-3.82747291941321\\
43	-3.88942614618461\\
44	-3.94052151313119\\
45	-3.98080100123048\\
46	-4.01034364545871\\
47	-4.02901036920712\\
48	-4.03670810933487\\
49	-4.03393422129913\\
50	-4.02152019149861\\
51	-3.99993476613098\\
52	-3.96935191110581\\
53	-3.93008321762353\\
54	-3.88257035163035\\
55	-3.82741581001775\\
56	-3.76544607334513\\
57	-3.6973393165386\\
58	-3.62332219492813\\
59	-3.543463481679\\
60	-3.45815380184646\\
61	-3.36825962895708\\
62	-3.27474804590448\\
63	-3.17804420897813\\
64	-3.07794233189994\\
65	-2.97427017869991\\
66	-2.86746360043343\\
67	-2.75839485923404\\
68	-2.64781685547238\\
69	-2.53637051155486\\
70	-2.42421586198147\\
71	-2.31028295451652\\
72	-2.19329232411067\\
73	-2.07324540106583\\
74	-1.95131470092317\\
75	-1.82884630893808\\
76	-1.70631837163743\\
77	-1.58325854428838\\
78	-1.45906854109331\\
79	-1.33372629763648\\
80	-1.2074180670187\\
81	-1.08042578920191\\
82	-0.953474942950535\\
83	-0.826558385392263\\
84	-0.69856476025006\\
85	-0.568642776112369\\
86	-0.43724991299324\\
87	-0.306426944169733\\
88	-0.178118267560467\\
89	-0.0527104394469356\\
90	0.0703655711873009\\
91	0.191630849552586\\
92	0.310870592365364\\
93	0.427583564167219\\
94	0.54145019092222\\
95	0.651045389145978\\
96	0.754424450302764\\
97	0.851171764316186\\
98	0.94150458920276\\
99	1.02446847279764\\
100	1.09871756892124\\
101	1.1643380333433\\
102	1.22226978592856\\
103	1.27265285103833\\
104	1.31462777348672\\
105	1.3469676906192\\
106	1.36879289822911\\
107	1.37998943979519\\
108	1.38067331928095\\
109	1.37043321522579\\
110	1.34857779762587\\
111	1.31474757434924\\
112	1.26888494979892\\
113	1.21109626922832\\
114	1.14166341145003\\
115	1.0609690556909\\
116	0.969411847026384\\
117	0.866750550825533\\
118	0.748877068125058\\
119	0.602055862072266\\
120	0.550062797638314\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0180904643678267\\
2	-0.039537071516315\\
3	-0.0575755120926988\\
4	-0.0713097401520365\\
5	-0.0819212170068443\\
6	-0.0912600877422193\\
7	-0.101378183580699\\
8	-0.114281651166963\\
9	-0.131898568928147\\
10	-0.156132576978357\\
11	-0.188502204786184\\
12	-0.229420044195034\\
13	-0.277787208757613\\
14	-0.331179570606397\\
15	-0.386532378079251\\
16	-0.441152348249616\\
17	-0.493044969128159\\
18	-0.540064399383158\\
19	-0.580032339168786\\
20	-0.612040935200904\\
21	-0.636848168890962\\
22	-0.656304609770006\\
23	-0.67258666451274\\
24	-0.687883863774692\\
25	-0.704364210009953\\
26	-0.724021269720786\\
27	-0.748380483462763\\
28	-0.778227977659376\\
29	-0.813853451150643\\
30	-0.855528165613899\\
31	-0.903369376807078\\
32	-0.956637486680504\\
33	-1.0139119412257\\
34	-1.07445315445977\\
35	-1.1390944733516\\
36	-1.2089557879817\\
37	-1.28314581229911\\
38	-1.35916980237434\\
39	-1.43545898422648\\
40	-1.51212162906247\\
41	-1.58912686124009\\
42	-1.66552735950602\\
43	-1.74064287090306\\
44	-1.81407428481261\\
45	-1.88516804875773\\
46	-1.95315534318239\\
47	-2.0177861117501\\
48	-2.0793982309237\\
49	-2.13793064527264\\
50	-2.19254078864727\\
51	-2.24248599016837\\
52	-2.28762086332308\\
53	-2.32810058244624\\
54	-2.36417583604384\\
55	-2.39583281502292\\
56	-2.42251956870087\\
57	-2.44378551141884\\
58	-2.46010579222153\\
59	-2.47266224550023\\
60	-2.4823709136565\\
61	-2.48901579006823\\
62	-2.49136103040642\\
63	-2.48855962991275\\
64	-2.48128424940836\\
65	-2.47105854606455\\
66	-2.45865020732147\\
67	-2.44347689546049\\
68	-2.424484385699\\
69	-2.40012262567013\\
70	-2.3687854577155\\
71	-2.33144593105373\\
72	-2.2914935979683\\
73	-2.2513995564821\\
74	-2.21087079772399\\
75	-2.16741135002741\\
76	-2.11870626484237\\
77	-2.06442606752061\\
78	-2.00576539435959\\
79	-1.94358562176003\\
80	-1.87835374761982\\
81	-1.81042409025296\\
82	-1.73860931547719\\
83	-1.66189935464406\\
84	-1.58197427426161\\
85	-1.50224787883789\\
86	-1.42536539426334\\
87	-1.35028501400879\\
88	-1.27344181272483\\
89	-1.192670515319\\
90	-1.10846884389545\\
91	-1.02297140240727\\
92	-0.937808428551014\\
93	-0.853941184258766\\
94	-0.773193857969421\\
95	-0.695630969187872\\
96	-0.618485017775074\\
97	-0.540607824128706\\
98	-0.463477360145634\\
99	-0.387264935997225\\
100	-0.309859264830538\\
101	-0.230778284899921\\
102	-0.15255545923846\\
103	-0.0779336530904814\\
104	-0.00783598672868764\\
105	0.0586932047085118\\
106	0.123212726170546\\
107	0.186062866548028\\
108	0.246389893109496\\
109	0.304017381846871\\
110	0.359991601348632\\
111	0.41542882724857\\
112	0.471093990661401\\
113	0.52756982208889\\
114	0.585216080161002\\
115	0.644320164113954\\
116	0.705399963375601\\
117	0.769619182264152\\
118	0.838734356605009\\
119	0.905014541908304\\
120	0.934059248277299\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	-0.0240087931798769\\
2	-0.0489955629534803\\
3	-0.0698532642988482\\
4	-0.0872351350111273\\
5	-0.102604946474352\\
6	-0.11734671423161\\
7	-0.13276581512677\\
8	-0.149991094497228\\
9	-0.169966322301761\\
10	-0.193447288378431\\
11	-0.220629201390885\\
12	-0.250805807866045\\
13	-0.28271541011898\\
14	-0.315365437821856\\
15	-0.348813488706391\\
16	-0.384552540211718\\
17	-0.425123986716857\\
18	-0.473482558575826\\
19	-0.533057562859319\\
20	-0.607552803529334\\
21	-0.699932276163422\\
22	-0.811537774139075\\
23	-0.941894901510161\\
24	-1.08904238076469\\
25	-1.24996746128548\\
26	-1.42093944833545\\
27	-1.59779617435118\\
28	-1.77639098545314\\
29	-1.95304863142876\\
30	-2.12442118183746\\
31	-2.28754405931997\\
32	-2.44075783469065\\
33	-2.58360238458481\\
34	-2.7153705106441\\
35	-2.83415719547167\\
36	-2.93802924977093\\
37	-3.02706221145582\\
38	-3.10278691763277\\
39	-3.1661176840029\\
40	-3.21698745970967\\
41	-3.25567370540293\\
42	-3.28300762844951\\
43	-3.29954069100094\\
44	-3.30577919296746\\
45	-3.30244116999454\\
46	-3.29023379599464\\
47	-3.26952244638393\\
48	-3.24046231048975\\
49	-3.20350803827059\\
50	-3.15937029407086\\
51	-3.10863065269659\\
52	-3.05177525006465\\
53	-2.98917196998571\\
54	-2.92095060468832\\
55	-2.84754924944742\\
56	-2.77013969984046\\
57	-2.68989085845843\\
58	-2.60697072943775\\
59	-2.5205823056368\\
60	-2.42987933461432\\
61	-2.33500111381419\\
62	-2.23732487487648\\
63	-2.13839493020218\\
64	-2.03861750150511\\
65	-1.93726561962799\\
66	-1.83365987541267\\
67	-1.72806494597011\\
68	-1.62154109308642\\
69	-1.51606783388647\\
70	-1.41404549384115\\
71	-1.31594849608299\\
72	-1.21960718959531\\
73	-1.12227349203377\\
74	-1.02275107779618\\
75	-0.922099512196567\\
76	-0.822415419114779\\
77	-0.725057215180495\\
78	-0.630049474010101\\
79	-0.536891052772804\\
80	-0.444937708115642\\
81	-0.353680552732375\\
82	-0.263801539188348\\
83	-0.176313621555702\\
84	-0.0906472559783384\\
85	-0.00437151066847191\\
86	0.0853432348488336\\
87	0.17912451177288\\
88	0.274849287134094\\
89	0.369663298732737\\
90	0.461871769693052\\
91	0.551462595849265\\
92	0.639095292509475\\
93	0.725541885386394\\
94	0.812104265757047\\
95	0.898948016870543\\
96	0.983934762280312\\
97	1.0649505454521\\
98	1.14133352133574\\
99	1.21200918497953\\
100	1.2743337248966\\
101	1.32635147350274\\
102	1.36856302696025\\
103	1.40271691059784\\
104	1.42997104419144\\
105	1.44995748628496\\
106	1.4612521267133\\
107	1.46302343100911\\
108	1.45564207477012\\
109	1.43933605356848\\
110	1.4132973037355\\
111	1.37641448334244\\
112	1.327751756442\\
113	1.26646780506397\\
114	1.19198057541562\\
115	1.10405207888434\\
116	1.00251658179156\\
117	0.887618508935584\\
118	0.761384675082979\\
119	0.625481276958047\\
120	0.494448580657351\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	-0.0219594495636032\\
2	-0.0429062439274115\\
3	-0.0600394691683799\\
4	-0.075035046398409\\
5	-0.0895543851042927\\
6	-0.105121696710632\\
7	-0.123232371998058\\
8	-0.145093540749584\\
9	-0.171517009515795\\
10	-0.202895421631251\\
11	-0.23898235670586\\
12	-0.278924686896355\\
13	-0.321858964915311\\
14	-0.36752276581033\\
15	-0.416411843667556\\
16	-0.469511044516398\\
17	-0.527650551495094\\
18	-0.590726594463819\\
19	-0.657410262813964\\
20	-0.725257000359762\\
21	-0.790936127284407\\
22	-0.850688015020365\\
23	-0.900814569058993\\
24	-0.938271599317233\\
25	-0.961353067466453\\
26	-0.970118189606514\\
27	-0.966311281333589\\
28	-0.952884925680498\\
29	-0.933772684201735\\
30	-0.913800138501895\\
31	-0.897944081172946\\
32	-0.88974268881099\\
33	-0.891034420897242\\
34	-0.903867648639782\\
35	-0.931859920240842\\
36	-0.977998751877107\\
37	-1.04102129523446\\
38	-1.11684740897758\\
39	-1.20299407632885\\
40	-1.29907412568778\\
41	-1.40346207950246\\
42	-1.5128985015312\\
43	-1.62499684143083\\
44	-1.73783464622878\\
45	-1.84913730744627\\
46	-1.95683850148849\\
47	-2.06000360023687\\
48	-2.15850849177279\\
49	-2.25139918012377\\
50	-2.33689078653656\\
51	-2.41412426000746\\
52	-2.4834450969098\\
53	-2.54529811539507\\
54	-2.60014295485133\\
55	-2.64844936326864\\
56	-2.68998180900634\\
57	-2.72397000808179\\
58	-2.75027499419549\\
59	-2.76988980173607\\
60	-2.78428803792012\\
61	-2.79435461382566\\
62	-2.79989971448765\\
63	-2.80038417660231\\
64	-2.79596624981422\\
65	-2.78753318285479\\
66	-2.77583560083714\\
67	-2.76091363362996\\
68	-2.74231351044134\\
69	-2.71866913129129\\
70	-2.68793079114658\\
71	-2.64962693625749\\
72	-2.60536416817928\\
73	-2.55696959658923\\
74	-2.50518539577982\\
75	-2.44943535021398\\
76	-2.38875715321946\\
77	-2.32274515134872\\
78	-2.25154432165297\\
79	-2.17518444968226\\
80	-2.09392954641228\\
81	-2.00831421495099\\
82	-1.9178706290109\\
83	-1.82220623490373\\
84	-1.72257993693278\\
85	-1.62149484857224\\
86	-1.52153918742744\\
87	-1.4235156121256\\
88	-1.32666606747106\\
89	-1.23029771292624\\
90	-1.13426657026515\\
91	-1.03900168195509\\
92	-0.944969835865938\\
93	-0.852967408632668\\
94	-0.764956196009571\\
95	-0.681886444286651\\
96	-0.602726187265357\\
97	-0.527157810544646\\
98	-0.456027988729761\\
99	-0.388820340798141\\
100	-0.323167831852872\\
101	-0.257748537316244\\
102	-0.193565297784369\\
103	-0.132295393331165\\
104	-0.0749149228863279\\
105	-0.0212169123512746\\
106	0.029699588614182\\
107	0.0779033277512033\\
108	0.122333194890745\\
109	0.162489415123845\\
110	0.199222837721168\\
111	0.233673069708473\\
112	0.266875448791776\\
113	0.300058149855537\\
114	0.334440904272526\\
115	0.371001274639271\\
116	0.410624588769016\\
117	0.453910175536147\\
118	0.501347528785923\\
119	0.551321249955881\\
120	0.586053288022615\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	-0.022533775066442\\
2	-0.0433866614733482\\
3	-0.0609935798730123\\
4	-0.0768939207683852\\
5	-0.0923292902602539\\
6	-0.108493637470631\\
7	-0.126466278003787\\
8	-0.146843832853599\\
9	-0.169713515083075\\
10	-0.19480501677016\\
11	-0.221528565503344\\
12	-0.249234187428779\\
13	-0.277761242153272\\
14	-0.307717879438183\\
15	-0.340282612538803\\
16	-0.376834767647485\\
17	-0.418504534073772\\
18	-0.465710571706723\\
19	-0.518401034326378\\
20	-0.576788617719998\\
21	-0.641747477496944\\
22	-0.714907112992086\\
23	-0.79868873489668\\
24	-0.896405640017453\\
25	-1.01198376349982\\
26	-1.14909025247125\\
27	-1.31018761590317\\
28	-1.49601297219248\\
29	-1.70524163812003\\
30	-1.93405587444706\\
31	-2.1764327093109\\
32	-2.42572598546464\\
33	-2.67566627943782\\
34	-2.9190979183731\\
35	-3.14641193591022\\
36	-3.34780367647332\\
37	-3.51855844260805\\
38	-3.65918307223343\\
39	-3.77019194299149\\
40	-3.85014552696189\\
41	-3.89932132029305\\
42	-3.92092372172346\\
43	-3.91807190516724\\
44	-3.89381926485238\\
45	-3.85204803296693\\
46	-3.79669300922169\\
47	-3.73013801710039\\
48	-3.65328344177699\\
49	-3.56806536231481\\
50	-3.47812250180025\\
51	-3.3862466422422\\
52	-3.29316618274013\\
53	-3.198890939248\\
54	-3.10317758664994\\
55	-3.0053708271295\\
56	-2.90535636477218\\
57	-2.80415341060247\\
58	-2.70294812792131\\
59	-2.60197917799435\\
60	-2.50058520154761\\
61	-2.39811002773202\\
62	-2.29463504741832\\
63	-2.19068612307358\\
64	-2.086347900273\\
65	-1.9810429447919\\
66	-1.87422475887725\\
67	-1.76600561468486\\
68	-1.6570450436039\\
69	-1.54872557089062\\
70	-1.44299176308276\\
71	-1.34056545595573\\
72	-1.24025829507199\\
73	-1.14055133101182\\
74	-1.04109049477251\\
75	-0.942908802591756\\
76	-0.847282864778085\\
77	-0.754561313972762\\
78	-0.664213972158848\\
79	-0.575816061288979\\
80	-0.48914767952178\\
81	-0.404040296682188\\
82	-0.321172202443642\\
83	-0.241260747459979\\
84	-0.163493473543363\\
85	-0.0856762857137086\\
86	-0.00559983010763236\\
87	0.0771083195509348\\
88	0.16109054382113\\
89	0.245091017545372\\
90	0.328855363805726\\
91	0.41283657307426\\
92	0.4972621538805\\
93	0.582125021467621\\
94	0.668071212820987\\
95	0.755104991410308\\
96	0.84153925998624\\
97	0.926083635397486\\
98	1.00885681564623\\
99	1.08924976030543\\
100	1.1647344084369\\
101	1.23314972164133\\
102	1.29451009543506\\
103	1.34985407574802\\
104	1.39958635929276\\
105	1.44276027906252\\
106	1.47763035805482\\
107	1.50341288964697\\
108	1.52094059150756\\
109	1.53096454042822\\
110	1.53290539735491\\
111	1.52574296683942\\
112	1.50862477945508\\
113	1.48060381501158\\
114	1.44078531336924\\
115	1.38858281534512\\
116	1.32337548914366\\
117	1.24453707435874\\
118	1.15218881539111\\
119	1.04824408828085\\
120	0.940331919036264\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	-0.0224570590673807\\
2	-0.0428071748819409\\
3	-0.060403921269508\\
4	-0.0767824195743605\\
5	-0.0932217505456332\\
6	-0.110986602658373\\
7	-0.13107619999239\\
8	-0.153902343968663\\
9	-0.179427967710378\\
10	-0.207460186373627\\
11	-0.237791680680747\\
12	-0.270445595573392\\
13	-0.305998308767377\\
14	-0.345537418196978\\
15	-0.390261316127458\\
16	-0.441112533507509\\
17	-0.498474591608556\\
18	-0.561955884471704\\
19	-0.630836213605631\\
20	-0.704627187409711\\
21	-0.782977285013108\\
22	-0.86533521536699\\
23	-0.950700501892422\\
24	-1.03737620823345\\
25	-1.12253776566942\\
26	-1.20194856402622\\
27	-1.27019181951482\\
28	-1.32131091609725\\
29	-1.3497831896956\\
30	-1.3516057791338\\
31	-1.32502641794232\\
32	-1.27048398786701\\
33	-1.19034472914894\\
34	-1.08992498573994\\
35	-0.979084913354\\
36	-0.870617110197593\\
37	-0.774626639342654\\
38	-0.696558368999414\\
39	-0.641340867394206\\
40	-0.615329264475356\\
41	-0.621893954622289\\
42	-0.659712555407934\\
43	-0.726641494928154\\
44	-0.819535118154879\\
45	-0.932975552399206\\
46	-1.06062359183841\\
47	-1.19798193006173\\
48	-1.3426916882523\\
49	-1.49070711587088\\
50	-1.63519321556861\\
51	-1.77070753273797\\
52	-1.89521436752806\\
53	-2.00778867027106\\
54	-2.10820193108204\\
55	-2.19781396401577\\
56	-2.27800378491469\\
57	-2.34840520918878\\
58	-2.40772643059832\\
59	-2.45554493368502\\
60	-2.49280697143265\\
61	-2.52105033810996\\
62	-2.54138018999323\\
63	-2.55424237805173\\
64	-2.56007660174021\\
65	-2.55980451994647\\
66	-2.55452443173565\\
67	-2.54493831490327\\
68	-2.53118618951433\\
69	-2.51256991896409\\
70	-2.4877020728767\\
71	-2.45599472653558\\
72	-2.41834051083457\\
73	-2.37607346749773\\
74	-2.32978761577438\\
75	-2.27884492699924\\
76	-2.22207162692392\\
77	-2.15882028612405\\
78	-2.08927599962335\\
79	-2.01388618460136\\
80	-1.93324121924671\\
81	-1.84790756009622\\
82	-1.75758823805528\\
83	-1.66193242534047\\
84	-1.5618328050704\\
85	-1.45937060535273\\
86	-1.35689045225279\\
87	-1.25538327990616\\
88	-1.15443001809222\\
89	-1.0535073716694\\
90	-0.952758047094503\\
91	-0.853119883715326\\
92	-0.755682879153033\\
93	-0.661554869422353\\
94	-0.572341306440697\\
95	-0.488856050154666\\
96	-0.410473782757869\\
97	-0.336919186412189\\
98	-0.268874291060305\\
99	-0.20638114215129\\
100	-0.148122502460611\\
101	-0.0931711753904023\\
102	-0.0421918901331197\\
103	0.00341852166043004\\
104	0.0426869795041685\\
105	0.0758097226973323\\
106	0.103952195781015\\
107	0.127755569912332\\
108	0.146575822297927\\
109	0.15980482806436\\
110	0.167954220097636\\
111	0.171954783200854\\
112	0.172741536540752\\
113	0.171520200348195\\
114	0.169563498536279\\
115	0.167926120497464\\
116	0.167818191940903\\
117	0.170606241638182\\
118	0.177633439068432\\
119	0.189806199900107\\
120	0.194980624988364\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	-0.021882011415017\\
2	-0.0414437414462401\\
3	-0.0585037371970448\\
4	-0.0744344947121859\\
5	-0.090406964355103\\
6	-0.10749909852616\\
7	-0.126393218950118\\
8	-0.147198503240595\\
9	-0.169733836520667\\
10	-0.193878816467395\\
11	-0.219710527518032\\
12	-0.247643683187816\\
13	-0.278538481370242\\
14	-0.313474592916331\\
15	-0.353331485248702\\
16	-0.398550713656628\\
17	-0.449040785229512\\
18	-0.50421430573007\\
19	-0.563504774336926\\
20	-0.626704609215879\\
21	-0.693718678793778\\
22	-0.764338359538923\\
23	-0.838226585759299\\
24	-0.914990025902428\\
25	-0.994344223192792\\
26	-1.0765394730045\\
27	-1.16293298466466\\
28	-1.25641028139213\\
29	-1.36149506225049\\
30	-1.48392061894138\\
31	-1.6298332169603\\
32	-1.80495150623268\\
33	-2.01372452826433\\
34	-2.25789453914761\\
35	-2.53431133150845\\
36	-2.83433658374321\\
37	-3.14713985812911\\
38	-3.46267767445354\\
39	-3.76977014600261\\
40	-4.05426406860355\\
41	-4.30336614405787\\
42	-4.50926438156495\\
43	-4.66643991794887\\
44	-4.77183169707659\\
45	-4.82676486622837\\
46	-4.83583275582133\\
47	-4.80303714276259\\
48	-4.73055571520443\\
49	-4.62382553364537\\
50	-4.49374546727402\\
51	-4.3505172281424\\
52	-4.19962181433191\\
53	-4.04486016077466\\
54	-3.88910890995535\\
55	-3.73241521528963\\
56	-3.57401594486761\\
57	-3.41566408225181\\
58	-3.26100047652193\\
59	-3.11262194700533\\
60	-2.9707686328643\\
61	-2.83408200727911\\
62	-2.70117407301467\\
63	-2.5715625143467\\
64	-2.4452482071008\\
65	-2.32189153399776\\
66	-2.20071599518488\\
67	-2.08098522337505\\
68	-1.9623217519536\\
69	-1.84498346138327\\
70	-1.72992695808935\\
71	-1.61778866055897\\
72	-1.50811441282543\\
73	-1.39997796903519\\
74	-1.29289846594626\\
75	-1.1872491664187\\
76	-1.08383334289788\\
77	-0.983188145082435\\
78	-0.88539443845471\\
79	-0.790444486962652\\
80	-0.698166319002026\\
81	-0.608216631133124\\
82	-0.52084663996584\\
83	-0.436412854755416\\
84	-0.354289153361518\\
85	-0.272940381608252\\
86	-0.190749501167909\\
87	-0.107273193307061\\
88	-0.0232275111859682\\
89	0.0606306414628868\\
90	0.14402255470706\\
91	0.227097751232171\\
92	0.309996272521621\\
93	0.392910586844851\\
94	0.476588027988864\\
95	0.561233759300799\\
96	0.645779749978018\\
97	0.729378472517961\\
98	0.812020954440457\\
99	0.893077400469499\\
100	0.970628441580144\\
101	1.04312780147615\\
102	1.11058914687066\\
103	1.17375762381772\\
104	1.23301998118334\\
105	1.28784815108284\\
106	1.33701575208821\\
107	1.37983523470201\\
108	1.41678548579396\\
109	1.44831865008082\\
110	1.47386626342857\\
111	1.4925435067327\\
112	1.50360887639114\\
113	1.50615865804723\\
114	1.49925673944936\\
115	1.48222466406181\\
116	1.4542579291636\\
117	1.41427616182152\\
118	1.3610734064035\\
119	1.29436708274781\\
120	1.22402426211731\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-0.0222801771380871\\
2	-0.0421882860463457\\
3	-0.0599028093818462\\
4	-0.0767740192717424\\
5	-0.0939924428583905\\
6	-0.112557688905571\\
7	-0.133011849749728\\
8	-0.155400347915296\\
9	-0.179625548591275\\
10	-0.205781362103364\\
11	-0.234226163666163\\
12	-0.265597133883313\\
13	-0.300761515446585\\
14	-0.340526949580564\\
15	-0.385312637572599\\
16	-0.435088643580003\\
17	-0.489465381436409\\
18	-0.547858526220501\\
19	-0.609920488625385\\
20	-0.675671282135244\\
21	-0.74520527568493\\
22	-0.818541761095972\\
23	-0.895644423255731\\
24	-0.976489858392853\\
25	-1.06116269642012\\
26	-1.14992061300684\\
27	-1.24305860602323\\
28	-1.3404983300451\\
29	-1.44118377837071\\
30	-1.5424129712115\\
31	-1.6394051636212\\
32	-1.72528125471581\\
33	-1.79151449165201\\
34	-1.82891658539934\\
35	-1.82940467708063\\
36	-1.78807737393782\\
37	-1.70383312796631\\
38	-1.57858546101328\\
39	-1.41798506489499\\
40	-1.23302953269713\\
41	-1.0379231150945\\
42	-0.846477446420042\\
43	-0.672392793566112\\
44	-0.527945765234918\\
45	-0.421032019314534\\
46	-0.35495832677194\\
47	-0.332026973654942\\
48	-0.355423295469729\\
49	-0.423299418174645\\
50	-0.524863465730168\\
51	-0.64752222817737\\
52	-0.783165618978288\\
53	-0.92521843443335\\
54	-1.06809430818661\\
55	-1.21045659877845\\
56	-1.35268835877889\\
57	-1.49156202537509\\
58	-1.62051883632728\\
59	-1.73413403094673\\
60	-1.83073079288387\\
61	-1.91181083313118\\
62	-1.97973052925613\\
63	-2.03572079729748\\
64	-2.07994656641823\\
65	-2.11276821579605\\
66	-2.13531247201819\\
67	-2.14899084644653\\
68	-2.15490101726022\\
69	-2.1535935288737\\
70	-2.14494136177115\\
71	-2.12868298846707\\
72	-2.10521169460185\\
73	-2.07544185957888\\
74	-2.04009054493977\\
75	-1.99918637899522\\
76	-1.95232222308582\\
77	-1.89925053909023\\
78	-1.84008548201769\\
79	-1.77497883145153\\
80	-1.70411677986924\\
81	-1.62776656313545\\
82	-1.54579459403092\\
83	-1.45811892455256\\
84	-1.36556404705238\\
85	-1.2698238037058\\
86	-1.1727626284369\\
87	-1.07528421804257\\
88	-0.977317319680401\\
89	-0.878777097652709\\
90	-0.780081153159839\\
91	-0.682117789688493\\
92	-0.585761588635576\\
93	-0.491861233700267\\
94	-0.401687427975889\\
95	-0.316105178605079\\
96	-0.235053125681205\\
97	-0.158704798935947\\
98	-0.0878999905898923\\
99	-0.0229949273260334\\
100	0.0367363911226528\\
101	0.0918745879233948\\
102	0.141867113637346\\
103	0.185554078696069\\
104	0.222033747187916\\
105	0.251234300360393\\
106	0.273783895866139\\
107	0.289928216157949\\
108	0.298939094260407\\
109	0.300118097926977\\
110	0.293732821630104\\
111	0.280523541116703\\
112	0.261311284946579\\
113	0.237199890891998\\
114	0.209435564827252\\
115	0.179151263818141\\
116	0.147747181119948\\
117	0.117061394078805\\
118	0.0892869897176865\\
119	0.0665952125614245\\
120	0.0386008278977665\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0215920106463602\\
2	-0.0407223489752925\\
3	-0.0577783900141401\\
4	-0.0740441742919338\\
5	-0.0906293253297464\\
6	-0.108357921956731\\
7	-0.127590576620446\\
8	-0.148298623851353\\
9	-0.170446892329027\\
10	-0.194283800583735\\
11	-0.220339935511249\\
12	-0.24934652751629\\
13	-0.28211139582492\\
14	-0.319256747857813\\
15	-0.361021710128053\\
16	-0.407340635560188\\
17	-0.458020859895503\\
18	-0.51291598219419\\
19	-0.572190514183119\\
20	-0.636250946693292\\
21	-0.705416773563543\\
22	-0.779799204894173\\
23	-0.859329000218104\\
24	-0.943816868429226\\
25	-1.03297322018626\\
26	-1.12632308606308\\
27	-1.22303267654323\\
28	-1.32176984122191\\
29	-1.42072290439041\\
30	-1.51787386988629\\
31	-1.61162493786091\\
32	-1.70165724002479\\
33	-1.78966381470044\\
34	-1.87976969696658\\
35	-1.97854673893068\\
36	-2.09431144840604\\
37	-2.23570910442272\\
38	-2.41033146919024\\
39	-2.62328031081586\\
40	-2.87519007108322\\
41	-3.16148382034145\\
42	-3.47345420528001\\
43	-3.79838214165012\\
44	-4.12067998316031\\
45	-4.42511683970516\\
46	-4.69880206268422\\
47	-4.92940503225952\\
48	-5.10355420744423\\
49	-5.21299884634552\\
50	-5.26086786272055\\
51	-5.25592428558548\\
52	-5.20495905475598\\
53	-5.1150457903207\\
54	-4.99369525084249\\
55	-4.84376033151166\\
56	-4.66572723180718\\
57	-4.46522218462519\\
58	-4.25362435708071\\
59	-4.04190350900664\\
60	-3.83604864714655\\
61	-3.63694095493825\\
62	-3.44335242743835\\
63	-3.25520020599187\\
64	-3.07397047377869\\
65	-2.90089106574462\\
66	-2.73573400178148\\
67	-2.57731553785078\\
68	-2.42451989100302\\
69	-2.27659657692885\\
70	-2.13345409361118\\
71	-1.99557028290856\\
72	-1.86303687962368\\
73	-1.73518488460064\\
74	-1.61112490101961\\
75	-1.49037827640209\\
76	-1.37296298249092\\
77	-1.25898810558175\\
78	-1.14835594053099\\
79	-1.04089220995707\\
80	-0.936387933032473\\
81	-0.834641675581788\\
82	-0.735886173166667\\
83	-0.640442066744576\\
84	-0.547952385589407\\
85	-0.457341567754422\\
86	-0.367353134837883\\
87	-0.277487191121657\\
88	-0.188100861033411\\
89	-0.0996743534312903\\
90	-0.0123850302662555\\
91	0.0739242552145144\\
92	0.159411502231784\\
93	0.244206176949314\\
94	0.328729010732235\\
95	0.412982461023219\\
96	0.496134219349225\\
97	0.57756508924009\\
98	0.65726353888616\\
99	0.73484305345073\\
100	0.809084707932143\\
101	0.878986794125647\\
102	0.944517669044776\\
103	1.00612009286384\\
104	1.06404914646834\\
105	1.11797880309075\\
106	1.16710034387887\\
107	1.21098555980058\\
108	1.25009771851056\\
109	1.28500298452763\\
110	1.31561075816608\\
111	1.34157101856842\\
112	1.36254169886019\\
113	1.37794745008727\\
114	1.38708389020498\\
115	1.38935209445776\\
116	1.38391395903883\\
117	1.36947328371797\\
118	1.34421151794596\\
119	1.30644222341088\\
120	1.26576193902843\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	-0.0220033624706899\\
2	-0.0415830721128182\\
3	-0.0593021775923102\\
4	-0.0764308562655902\\
5	-0.0940390429211719\\
6	-0.112849223939253\\
7	-0.133149411093934\\
8	-0.154939166459737\\
9	-0.17830281139482\\
10	-0.203637039835143\\
11	-0.231576430285314\\
12	-0.262841939789664\\
13	-0.298089294343836\\
14	-0.337709652491257\\
15	-0.381751999941978\\
16	-0.43008639166424\\
17	-0.482590753779662\\
18	-0.53924460473395\\
19	-0.600227049323246\\
20	-0.665759463368868\\
21	-0.735839397995496\\
22	-0.810208157126836\\
23	-0.888431132489174\\
24	-0.969975235896971\\
25	-1.05422085146622\\
26	-1.14042308070247\\
27	-1.22771023795912\\
28	-1.31518486135959\\
29	-1.40216246055443\\
30	-1.48848102852144\\
31	-1.57470093622173\\
32	-1.66199546366405\\
33	-1.75172859651835\\
34	-1.8448238475832\\
35	-1.9408689083164\\
36	-2.03702439879479\\
37	-2.1274045881151\\
38	-2.2034962523572\\
39	-2.25512951128076\\
40	-2.27188725076658\\
41	-2.24503923347828\\
42	-2.16915941848351\\
43	-2.0434140588437\\
44	-1.87227696335113\\
45	-1.66460534605324\\
46	-1.43206101894844\\
47	-1.18943296151744\\
48	-0.955637984157638\\
49	-0.748694899938024\\
50	-0.577951632221329\\
51	-0.445728536081606\\
52	-0.353581629621983\\
53	-0.300783176603023\\
54	-0.284181710540173\\
55	-0.304319697312315\\
56	-0.364138995862869\\
57	-0.459923970405046\\
58	-0.578941670685497\\
59	-0.70650094651893\\
60	-0.832816830016285\\
61	-0.954656881800188\\
62	-1.07214662016053\\
63	-1.18416983105952\\
64	-1.28727604191117\\
65	-1.37819315997063\\
66	-1.45591482645266\\
67	-1.52127253418517\\
68	-1.57540395854582\\
69	-1.6193566721908\\
70	-1.65352938898626\\
71	-1.67713060285648\\
72	-1.68939451087221\\
73	-1.69067326416806\\
74	-1.68208146393638\\
75	-1.6646713394587\\
76	-1.63899961169848\\
77	-1.60531683209023\\
78	-1.56390708411451\\
79	-1.51513788911081\\
80	-1.45944973732651\\
81	-1.39733752688958\\
82	-1.32902999492806\\
83	-1.25464173038677\\
84	-1.17474444067939\\
85	-1.09051174685677\\
86	-1.00336596833317\\
87	-0.914236699217928\\
88	-0.823437517637016\\
89	-0.73121649093725\\
90	-0.638094366173427\\
91	-0.544880348572315\\
92	-0.452399577609188\\
93	-0.361494573724007\\
94	-0.273298653995875\\
95	-0.188637940089417\\
96	-0.107645503933794\\
97	-0.0305751805298554\\
98	0.0418576696093577\\
99	0.109251968571064\\
100	0.171918419180093\\
101	0.230021117513236\\
102	0.282927985754087\\
103	0.329625937993331\\
104	0.369325665310198\\
105	0.401821010823506\\
106	0.427387554538579\\
107	0.446056846936492\\
108	0.457202942221042\\
109	0.460198456755029\\
110	0.455040633487685\\
111	0.44200944532006\\
112	0.421418843743632\\
113	0.393819803329473\\
114	0.359956686011989\\
115	0.32060698228215\\
116	0.276900358246474\\
117	0.230546985321322\\
118	0.183910783070514\\
119	0.139675557899895\\
120	0.0897967230468815\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	-0.0214332084799786\\
2	-0.0404048586922349\\
3	-0.0575931544425154\\
4	-0.0742258233416498\\
5	-0.0912847218825492\\
6	-0.109364314999976\\
7	-0.128672157763762\\
8	-0.149223777153474\\
9	-0.171195100866087\\
10	-0.195086753380377\\
11	-0.221588689214536\\
12	-0.251394092771553\\
13	-0.285064437774958\\
14	-0.322909608686718\\
15	-0.364999983902569\\
16	-0.411352688203926\\
17	-0.462072957438029\\
18	-0.517367799537839\\
19	-0.577540227376446\\
20	-0.642809773442276\\
21	-0.713130301213555\\
22	-0.78823657253774\\
23	-0.867766348542927\\
24	-0.951343348912728\\
25	-1.0385829710979\\
26	-1.12907972065283\\
27	-1.22244993199007\\
28	-1.31842357407743\\
29	-1.4169196083017\\
30	-1.51799569563646\\
31	-1.62165570795456\\
32	-1.72756075424919\\
33	-1.83467827698184\\
34	-1.94097029304081\\
35	-2.04336833713858\\
36	-2.13843616191372\\
37	-2.22368794299395\\
38	-2.29865907073309\\
39	-2.36542262159666\\
40	-2.42902727270425\\
41	-2.49744269169259\\
42	-2.58036832208336\\
43	-2.68747826093271\\
44	-2.82661117107117\\
45	-3.00230385944412\\
46	-3.21500137998273\\
47	-3.46004785405682\\
48	-3.72622821460065\\
49	-3.99775207213133\\
50	-4.26035822055635\\
51	-4.50337055233606\\
52	-4.71693341645463\\
53	-4.89343403879471\\
54	-5.0282353224146\\
55	-5.11414432892286\\
56	-5.14147703950171\\
57	-5.10744566816402\\
58	-5.02102766498925\\
59	-4.8969575060135\\
60	-4.74732832295449\\
61	-4.57777891514047\\
62	-4.38989153177046\\
63	-4.18673906206355\\
64	-3.97486265678606\\
65	-3.76118676031326\\
66	-3.54975620871336\\
67	-3.34177247620547\\
68	-3.13755577774249\\
69	-2.9370210158376\\
70	-2.7405487589317\\
71	-2.55032045714333\\
72	-2.36881603892414\\
73	-2.19683408705518\\
74	-2.0336006815173\\
75	-1.87788171847008\\
76	-1.72888654263195\\
77	-1.58630854727282\\
78	-1.44990535741109\\
79	-1.31929354571563\\
80	-1.19401866802641\\
81	-1.07360058179936\\
82	-0.957728105502832\\
83	-0.846254022122845\\
84	-0.738815892616288\\
85	-0.634656885219561\\
86	-0.532835719419449\\
87	-0.432798840788943\\
88	-0.334554789971374\\
89	-0.238280682706986\\
90	-0.144021008063353\\
91	-0.0516341390726765\\
92	0.0390003500048435\\
93	0.127965701151715\\
94	0.215535408589088\\
95	0.301717815888812\\
96	0.385952947373471\\
97	0.467775708759059\\
98	0.54708667054544\\
99	0.623518906259099\\
100	0.696135444618653\\
101	0.764145464607835\\
102	0.827445649258259\\
103	0.886308013281877\\
104	0.940916235327288\\
105	0.991071336803045\\
106	1.03625186511059\\
107	1.07620680490845\\
108	1.11130913657113\\
109	1.14202717832282\\
110	1.16840907935827\\
111	1.19035551506783\\
112	1.20782017504201\\
113	1.22065647659483\\
114	1.2286700729121\\
115	1.23174070624155\\
116	1.22951907313284\\
117	1.22118218843277\\
118	1.20527224945232\\
119	1.18002488205769\\
120	1.15293242693319\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	-0.0217548767962796\\
2	-0.0411056247131494\\
3	-0.0588308352109308\\
4	-0.0761356507920231\\
5	-0.0939414133395743\\
6	-0.112767162744017\\
7	-0.132799679514741\\
8	-0.15411292778759\\
9	-0.176983438638784\\
10	-0.201989921660677\\
11	-0.22983086453397\\
12	-0.261125992145879\\
13	-0.296312985139153\\
14	-0.335596436705521\\
15	-0.379014120132318\\
16	-0.426613062235301\\
17	-0.478532364157423\\
18	-0.534944497718402\\
19	-0.595998998355447\\
20	-0.661688993376644\\
21	-0.731772847083311\\
22	-0.805880004699034\\
23	-0.883626186882853\\
24	-0.964649055223506\\
25	-1.04857666163874\\
26	-1.13500843600445\\
27	-1.22353502205953\\
28	-1.31374626751686\\
29	-1.40519660428596\\
30	-1.49730494101087\\
31	-1.58921449756296\\
32	-1.67968618027328\\
33	-1.76718342149938\\
34	-1.85024672457723\\
35	-1.92806613037237\\
36	-2.00093823828464\\
37	-2.07024676980545\\
38	-2.13809095155565\\
39	-2.2068475543764\\
40	-2.27832790296067\\
41	-2.35233924360772\\
42	-2.42569683778303\\
43	-2.49221021456297\\
44	-2.54316362985718\\
45	-2.56847970557646\\
46	-2.55835476750023\\
47	-2.50510446346286\\
48	-2.40535112839429\\
49	-2.26128107485173\\
50	-2.07898459579174\\
51	-1.86637367719477\\
52	-1.63336809206016\\
53	-1.39061332588385\\
54	-1.14821462927828\\
55	-0.919296769032886\\
56	-0.720914336992977\\
57	-0.56612070282226\\
58	-0.456798997144164\\
59	-0.386193005229875\\
60	-0.346548477369491\\
61	-0.334563901260375\\
62	-0.350616177435855\\
63	-0.393104235728275\\
64	-0.455437532310172\\
65	-0.529122331789134\\
66	-0.608140036529289\\
67	-0.68970832567898\\
68	-0.772213216192002\\
69	-0.854775223532763\\
70	-0.936087659799444\\
71	-1.01214032587137\\
72	-1.07802446369493\\
73	-1.13106753471187\\
74	-1.17114602744802\\
75	-1.19929478987013\\
76	-1.21622831628403\\
77	-1.22200631137817\\
78	-1.21658632517976\\
79	-1.20027786707772\\
80	-1.17363132614056\\
81	-1.13734142586277\\
82	-1.09214699495025\\
83	-1.03864817642575\\
84	-0.977530797051055\\
85	-0.909845212088518\\
86	-0.836934484313788\\
87	-0.759999128023385\\
88	-0.679838433470449\\
89	-0.597056069167355\\
90	-0.512313654813968\\
91	-0.426425021718264\\
92	-0.34023249097546\\
93	-0.254590125490738\\
94	-0.170521009615953\\
95	-0.0888508888794238\\
96	-0.00994291003697627\\
97	0.0657888970872295\\
98	0.137645215523367\\
99	0.205154253615401\\
100	0.268349752791957\\
101	0.32720368102662\\
102	0.38118062824055\\
103	0.429499564164089\\
104	0.471523867267682\\
105	0.506996943227836\\
106	0.535983001448396\\
107	0.558388790951027\\
108	0.573686788150963\\
109	0.581354191498907\\
110	0.581292932003238\\
111	0.573602783582325\\
112	0.558418585383976\\
113	0.536043820038863\\
114	0.506907429013183\\
115	0.471447537264238\\
116	0.430348819531921\\
117	0.384757175977697\\
118	0.336427819762759\\
119	0.287529527653623\\
120	0.232344037922326\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	-0.0213244214975369\\
2	-0.0402344820187588\\
3	-0.0575784359259468\\
4	-0.0745202390672509\\
5	-0.0918996631817292\\
6	-0.110152195892997\\
7	-0.129438168070385\\
8	-0.149875537950512\\
9	-0.171816796707407\\
10	-0.195890860203819\\
11	-0.222789422614085\\
12	-0.253078635674786\\
13	-0.287141115739706\\
14	-0.325182754161103\\
15	-0.36732370181595\\
16	-0.413738054915324\\
17	-0.464677318584044\\
18	-0.520377871011763\\
19	-0.581001648983577\\
20	-0.646549580328982\\
21	-0.71684342685848\\
22	-0.791637769259989\\
23	-0.870699222027096\\
24	-0.953800840116934\\
25	-1.04067547512877\\
26	-1.13099631401037\\
27	-1.22438300310346\\
28	-1.32039526491344\\
29	-1.41849698298008\\
30	-1.51800312610171\\
31	-1.61809836004594\\
32	-1.71798171621214\\
33	-1.81706279620445\\
34	-1.9150918228731\\
35	-2.01216511431597\\
36	-2.10860437934208\\
37	-2.20468278697356\\
38	-2.30013928172856\\
39	-2.3936114404847\\
40	-2.48237092748814\\
41	-2.56282792912201\\
42	-2.63155037814524\\
43	-2.68622350743908\\
44	-2.72676825935338\\
45	-2.7561440357357\\
46	-2.78028977603954\\
47	-2.80734710800749\\
48	-2.84640942542884\\
49	-2.90575823110134\\
50	-2.99130937542962\\
51	-3.10611252050369\\
52	-3.25007418820701\\
53	-3.42019547977952\\
54	-3.61114734782164\\
55	-3.8133652633181\\
56	-4.01146737857353\\
57	-4.18889868445249\\
58	-4.33518338640666\\
59	-4.44749395846357\\
60	-4.52625958597818\\
61	-4.56989291452749\\
62	-4.57395824268145\\
63	-4.5359893544469\\
64	-4.45943172254064\\
65	-4.35150820380884\\
66	-4.2184159360173\\
67	-4.06359624419926\\
68	-3.88945738605784\\
69	-3.69760206362639\\
70	-3.49017460959935\\
71	-3.27317574650306\\
72	-3.05459192501361\\
73	-2.83997450001602\\
74	-2.6313694308221\\
75	-2.42882102879789\\
76	-2.23246823995119\\
77	-2.04326710724243\\
78	-1.86232142675848\\
79	-1.69013606371326\\
80	-1.52675822254624\\
81	-1.37191835642323\\
82	-1.22503083023722\\
83	-1.08564142908813\\
84	-0.95342329160668\\
85	-0.82778690068374\\
86	-0.707783954702058\\
87	-0.592413780694269\\
88	-0.48100406599354\\
89	-0.373213209607775\\
90	-0.268827636322819\\
91	-0.167627566887631\\
92	-0.0694279437953723\\
93	0.0259178248677884\\
94	0.118644514372314\\
95	0.208823614379521\\
96	0.296143314408397\\
97	0.380282607161981\\
98	0.461121573027314\\
99	0.53837467216084\\
100	0.611376756562257\\
101	0.679530264357977\\
102	0.742680781799166\\
103	0.800931980130921\\
104	0.854335258787204\\
105	0.902690343341616\\
106	0.945593411116806\\
107	0.982845378134149\\
108	1.014694680016\\
109	1.04148125895043\\
110	1.06328849822836\\
111	1.08012876791364\\
112	1.09207911639702\\
113	1.0991724055756\\
114	1.10142443840159\\
115	1.09891426799287\\
116	1.09157957024094\\
117	1.07903745883093\\
118	1.06044325614884\\
119	1.03465964636341\\
120	1.00717695703438\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	-0.021554388707447\\
2	-0.0407522106515811\\
3	-0.058502947574456\\
4	-0.075939785336454\\
5	-0.0938429974821727\\
6	-0.112600169858509\\
7	-0.132379125373684\\
8	-0.153360352515261\\
9	-0.17596826578419\\
10	-0.200860765787366\\
11	-0.22869850013468\\
12	-0.259977355118383\\
13	-0.295011718342336\\
14	-0.333978943352732\\
15	-0.377012523834806\\
16	-0.424301850796233\\
17	-0.476072446582373\\
18	-0.532477005451091\\
19	-0.593551379238207\\
20	-0.659182285286133\\
21	-0.729133140356629\\
22	-0.803144281610551\\
23	-0.880967141581517\\
24	-0.962323525501875\\
25	-1.04685778241598\\
26	-1.13413133515159\\
27	-1.22363446605669\\
28	-1.31478275565872\\
29	-1.40691560956693\\
30	-1.49932410019078\\
31	-1.59131312692516\\
32	-1.68226490654364\\
33	-1.77169278486045\\
34	-1.8592649675455\\
35	-1.94472233890426\\
36	-2.02760607777042\\
37	-2.10692167410461\\
38	-2.18113513965207\\
39	-2.24859763721156\\
40	-2.30811718904599\\
41	-2.35940552059432\\
42	-2.40336879130931\\
43	-2.44222124337587\\
44	-2.47898768706673\\
45	-2.5164468628822\\
46	-2.55607390670174\\
47	-2.59734339431306\\
48	-2.63720783779173\\
49	-2.66984647237284\\
50	-2.68755522388844\\
51	-2.68232624124278\\
52	-2.64695638707217\\
53	-2.57577537789012\\
54	-2.46531307084256\\
55	-2.31573950414492\\
56	-2.1328413440118\\
57	-1.92718901491506\\
58	-1.70975936628337\\
59	-1.48856907871831\\
60	-1.26936022599734\\
61	-1.05890006245567\\
62	-0.866523658298308\\
63	-0.700813861921548\\
64	-0.565266322121633\\
65	-0.458622447539894\\
66	-0.378829206270953\\
67	-0.325336341759963\\
68	-0.298025890159586\\
69	-0.297269132398509\\
70	-0.322547131270083\\
71	-0.368173747984038\\
72	-0.424703829626186\\
73	-0.484350056922579\\
74	-0.543126499368865\\
75	-0.599650388252827\\
76	-0.652604201657911\\
77	-0.699606563727961\\
78	-0.737997975428565\\
79	-0.765967571381492\\
80	-0.782447888695528\\
81	-0.786978512753496\\
82	-0.779876097729997\\
83	-0.761513733482735\\
84	-0.732086638706885\\
85	-0.692138639229302\\
86	-0.642846549688093\\
87	-0.585847386955583\\
88	-0.522690656278532\\
89	-0.4545870004601\\
90	-0.382555354696191\\
91	-0.307595630611352\\
92	-0.230717057483636\\
93	-0.152917770773495\\
94	-0.0752507666738448\\
95	0.00132702641189175\\
96	0.0761459286906424\\
97	0.148600993609404\\
98	0.217981880277893\\
99	0.283731453061421\\
100	0.345632269319098\\
101	0.403481738607794\\
102	0.456787409983801\\
103	0.504898187616078\\
104	0.547254150376471\\
105	0.583561121115538\\
106	0.613771089786358\\
107	0.637766422770702\\
108	0.655158192868126\\
109	0.665566188995007\\
110	0.66890191566098\\
111	0.665220099069084\\
112	0.654605811274474\\
113	0.63725911078466\\
114	0.61346540612986\\
115	0.583523506635483\\
116	0.547914524297916\\
117	0.507454528531589\\
118	0.463405390448468\\
119	0.417334947503737\\
120	0.365359111890464\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-0.0212386111766077\\
2	-0.0401262203223915\\
3	-0.0576152060930136\\
4	-0.0747965497395718\\
5	-0.0923817043300393\\
6	-0.110706869974921\\
7	-0.129941398117699\\
8	-0.150313971920156\\
9	-0.172300865964103\\
10	-0.196572992217767\\
11	-0.223760606894558\\
12	-0.254316388135312\\
13	-0.28853873402984\\
14	-0.326640429607742\\
15	-0.368830009258717\\
16	-0.415369071349671\\
17	-0.466522055703079\\
18	-0.522456397000411\\
19	-0.583225474821451\\
20	-0.648765597035593\\
21	-0.718928556125392\\
22	-0.793549720269059\\
23	-0.872448450854783\\
24	-0.955382724769431\\
25	-1.04202180253264\\
26	-1.13195720280724\\
27	-1.2247208538132\\
28	-1.31979650944516\\
29	-1.41663236858064\\
30	-1.51466155957732\\
31	-1.61334527985168\\
32	-1.71221905073751\\
33	-1.81086732501052\\
34	-1.90879515536411\\
35	-2.00527481461692\\
36	-2.09933656228194\\
37	-2.18999880346322\\
38	-2.27653430142326\\
39	-2.35859146313832\\
40	-2.43626847461548\\
41	-2.51015381273976\\
42	-2.58103894195531\\
43	-2.6492828585328\\
44	-2.71429866985979\\
45	-2.77437905477805\\
46	-2.82687283404259\\
47	-2.86858607042665\\
48	-2.89654327465628\\
49	-2.90939727636247\\
50	-2.90849286476731\\
51	-2.89758852068797\\
52	-2.88223601458072\\
53	-2.86941719819454\\
54	-2.86674168858295\\
55	-2.88122963185193\\
56	-2.91768150065763\\
57	-2.97727978831066\\
58	-3.05805095505807\\
59	-3.15672539632713\\
60	-3.26962903123101\\
61	-3.39148725125961\\
62	-3.51401267984107\\
63	-3.62744224469939\\
64	-3.72416008909932\\
65	-3.80002376376142\\
66	-3.85227244826004\\
67	-3.87749671124494\\
68	-3.8720910258208\\
69	-3.83199657699241\\
70	-3.75397147509698\\
71	-3.64050009733113\\
72	-3.49956054461664\\
73	-3.33914316108195\\
74	-3.16410085640569\\
75	-2.97664158942808\\
76	-2.77897385829218\\
77	-2.57482995140697\\
78	-2.36866712068949\\
79	-2.1641484213535\\
80	-1.96411783991012\\
81	-1.77066376853621\\
82	-1.58470528524672\\
83	-1.40697867046908\\
84	-1.23853769866319\\
85	-1.08005036485059\\
86	-0.931268779838213\\
87	-0.791045494165142\\
88	-0.658096402218043\\
89	-0.531563180242739\\
90	-0.410932829497673\\
91	-0.295809825232362\\
92	-0.185798855622636\\
93	-0.080535522850239\\
94	0.020322463107768\\
95	0.117054896285442\\
96	0.209722063198688\\
97	0.298245204364111\\
98	0.382567596397673\\
99	0.462534789062355\\
100	0.537749817442601\\
101	0.60778624837328\\
102	0.672448616376982\\
103	0.731722865232466\\
104	0.785599294325733\\
105	0.833931935128347\\
106	0.876447571971658\\
107	0.912996504333408\\
108	0.943721620334365\\
109	0.968843368010524\\
110	0.988430393263656\\
111	1.00251473423076\\
112	1.01118363721325\\
113	1.01451156410399\\
114	1.01258170748687\\
115	1.00554326450906\\
116	0.99347297763987\\
117	0.976245929123718\\
118	0.953431227869752\\
119	0.924399033711524\\
120	0.893053447574645\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-0.0213964270979925\\
2	-0.0404948970636314\\
3	-0.0582853163366779\\
4	-0.0758237373458852\\
5	-0.0937702492512337\\
6	-0.112433974680716\\
7	-0.132005847906823\\
8	-0.152770385062578\\
9	-0.175249228049726\\
10	-0.200113189770455\\
11	-0.227952194484987\\
12	-0.259170458499381\\
13	-0.294039516260241\\
14	-0.332775470581827\\
15	-0.375600526220253\\
16	-0.42276689928497\\
17	-0.4744927657569\\
18	-0.530876153149571\\
19	-0.591900315028322\\
20	-0.657453945390356\\
21	-0.727365620602125\\
22	-0.801446930588517\\
23	-0.879471912346423\\
24	-0.961134554219224\\
25	-1.04603864980482\\
26	-1.13371959236316\\
27	-1.22366384387532\\
28	-1.31531668549696\\
29	-1.40809646293311\\
30	-1.5014196560928\\
31	-1.5947112269455\\
32	-1.68737340858553\\
33	-1.77874353312206\\
34	-1.86809830856473\\
35	-1.95471338811814\\
36	-2.03792474200215\\
37	-2.11716273523823\\
38	-2.19202672106137\\
39	-2.262379404415\\
40	-2.32827099496688\\
41	-2.3895861132838\\
42	-2.44574031677009\\
43	-2.49570983572451\\
44	-2.53820662890696\\
45	-2.57202514106022\\
46	-2.59656170546575\\
47	-2.61236015292411\\
48	-2.62138653392281\\
49	-2.62650786951738\\
50	-2.63039892457293\\
51	-2.63491299770564\\
52	-2.64080286944299\\
53	-2.64709735487156\\
54	-2.65089831293763\\
55	-2.6477499347564\\
56	-2.63201921555862\\
57	-2.59781851575834\\
58	-2.54034528531569\\
59	-2.4564504518752\\
60	-2.34447081516557\\
61	-2.2045434360788\\
62	-2.039598971015\\
63	-1.85536129874496\\
64	-1.65849315525571\\
65	-1.45489987939587\\
66	-1.25007441251294\\
67	-1.05026870130076\\
68	-0.862427065793476\\
69	-0.694523339366136\\
70	-0.554578476841326\\
71	-0.445813879380585\\
72	-0.365311564042382\\
73	-0.30827786629296\\
74	-0.271580197987783\\
75	-0.254126631644658\\
76	-0.254519770407004\\
77	-0.269236081921429\\
78	-0.293245805485323\\
79	-0.321803266822035\\
80	-0.350698652494751\\
81	-0.376382469094269\\
82	-0.396742594819445\\
83	-0.409966522241687\\
84	-0.413789372334821\\
85	-0.406405299705375\\
86	-0.387343165504544\\
87	-0.357712419526132\\
88	-0.319233259695693\\
89	-0.273302357849113\\
90	-0.220967109690873\\
91	-0.163197599139684\\
92	-0.101091500396019\\
93	-0.0358134321160912\\
94	0.0314810681997879\\
95	0.099584789419525\\
96	0.167394519533669\\
97	0.234018330346326\\
98	0.298648369690374\\
99	0.360556026828019\\
100	0.419217400641219\\
101	0.47423519738332\\
102	0.525141498509439\\
103	0.571383190940073\\
104	0.612442150235976\\
105	0.64796175714029\\
106	0.67776630250189\\
107	0.701683003716767\\
108	0.719399062839323\\
109	0.730614900897655\\
110	0.735230327152281\\
111	0.733267297758204\\
112	0.724797667850374\\
113	0.709992761771794\\
114	0.689101852999568\\
115	0.662400593565179\\
116	0.630296436228174\\
117	0.593426750482951\\
118	0.552732578848817\\
119	0.509363036336042\\
120	0.460787486144119\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	-0.0211663255454415\\
2	-0.0400492146624524\\
3	-0.057664172853096\\
4	-0.0750255443686273\\
5	-0.092737972096769\\
6	-0.111081482888637\\
7	-0.130262506160734\\
8	-0.150608337503992\\
9	-0.17267083227189\\
10	-0.197112858396546\\
11	-0.224490974696059\\
12	-0.255184345109959\\
13	-0.289471875525247\\
14	-0.327609631072774\\
15	-0.369869869341418\\
16	-0.416537018955002\\
17	-0.467839079189215\\
18	-0.523884698006345\\
19	-0.584687956888754\\
20	-0.650191918154725\\
21	-0.720288858536299\\
22	-0.794838303070303\\
23	-0.873639685481136\\
24	-0.95640602699928\\
25	-1.04277154695964\\
26	-1.13231582763152\\
27	-1.22457827305977\\
28	-1.31906598840959\\
29	-1.41526150549107\\
30	-1.51262457499015\\
31	-1.61059283069507\\
32	-1.70858745788416\\
33	-1.80600621435847\\
34	-1.90220634581055\\
35	-1.99651416645666\\
36	-2.08830891190343\\
37	-2.17714445631105\\
38	-2.26273066652093\\
39	-2.34473938993077\\
40	-2.42262841468848\\
41	-2.49566392854925\\
42	-2.56306215607583\\
43	-2.62412376759199\\
44	-2.67849452551185\\
45	-2.72640514755481\\
46	-2.76864144244431\\
47	-2.80617302977303\\
48	-2.83962971379801\\
49	-2.86899098882304\\
50	-2.89356278668036\\
51	-2.91195747970354\\
52	-2.92216093135777\\
53	-2.92215164654093\\
54	-2.91054946112883\\
55	-2.88687485825781\\
56	-2.85216690844782\\
57	-2.80966640293515\\
58	-2.76438060366237\\
59	-2.72187818110149\\
60	-2.68748035188824\\
61	-2.66587632496797\\
62	-2.66052687656936\\
63	-2.6729573601689\\
64	-2.70277521682086\\
65	-2.74835952135368\\
66	-2.80709301833375\\
67	-2.87489277334789\\
68	-2.94602033902019\\
69	-3.01263779644385\\
70	-3.06526202002533\\
71	-3.09661304745209\\
72	-3.10412449219895\\
73	-3.08781805253495\\
74	-3.0473655776084\\
75	-2.98113515002032\\
76	-2.88796953395139\\
77	-2.76918230481524\\
78	-2.62841290596984\\
79	-2.46994107569677\\
80	-2.29828730160067\\
81	-2.11791167306397\\
82	-1.93207006350995\\
83	-1.7439474215044\\
84	-1.55763048714922\\
85	-1.37703009756809\\
86	-1.20459663495\\
87	-1.04066855795012\\
88	-0.88453729912974\\
89	-0.735750201102258\\
90	-0.59426785202026\\
91	-0.460148341899349\\
92	-0.33323184288262\\
93	-0.213218873968628\\
94	-0.0998288986567202\\
95	0.00738976556260337\\
96	0.108919659417579\\
97	0.204965861538699\\
98	0.295566036626929\\
99	0.380751735968009\\
100	0.46045530321457\\
101	0.534458295862368\\
102	0.602550081774132\\
103	0.664636145540474\\
104	0.720690073435658\\
105	0.770652170130536\\
106	0.814389683759448\\
107	0.851811316508988\\
108	0.882991474046331\\
109	0.908087215441868\\
110	0.927198554366003\\
111	0.940410296571105\\
112	0.947842395413533\\
113	0.949611389301366\\
114	0.945842433066559\\
115	0.936706203992399\\
116	0.922332131917556\\
117	0.902722377356876\\
118	0.877682764093748\\
119	0.846896557935681\\
120	0.813090529149548\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	-0.0212717807502853\\
2	-0.0403074524545133\\
3	-0.0581445237470983\\
4	-0.0757614020525774\\
5	-0.0937208563633042\\
6	-0.112290528177601\\
7	-0.131704168433601\\
8	-0.15233429513824\\
9	-0.174757444858213\\
10	-0.199621907611459\\
11	-0.227448257557327\\
12	-0.258588765696137\\
13	-0.293318632570168\\
14	-0.33190484081143\\
15	-0.37462298147117\\
16	-0.421735725112533\\
17	-0.473429173879595\\
18	-0.529768903314209\\
19	-0.590734882169213\\
20	-0.656246476196012\\
21	-0.72617433094734\\
22	-0.800345970620587\\
23	-0.878519110416998\\
24	-0.9603666868017\\
25	-1.04549111663593\\
26	-1.13344542434137\\
27	-1.22374193734761\\
28	-1.31585338347291\\
29	-1.40921862542279\\
30	-1.50325158430684\\
31	-1.59733997094391\\
32	-1.69083187498413\\
33	-1.78304227673291\\
34	-1.8733079449713\\
35	-1.96105777257031\\
36	-2.04581571773441\\
37	-2.12710819483833\\
38	-2.20439305646856\\
39	-2.27709180243985\\
40	-2.3446470844052\\
41	-2.40653872915328\\
42	-2.46236826538201\\
43	-2.51202376548432\\
44	-2.55567507845811\\
45	-2.59358350005751\\
46	-2.62587963851847\\
47	-2.65244708051348\\
48	-2.67289243783448\\
49	-2.68649098344526\\
50	-2.69232652820058\\
51	-2.68979098363617\\
52	-2.67906643783821\\
53	-2.66117109914888\\
54	-2.63785096909755\\
55	-2.61159337176502\\
56	-2.58515566190339\\
57	-2.56035815006401\\
58	-2.53722059730755\\
59	-2.51416583812199\\
60	-2.4886321260175\\
61	-2.45739960251098\\
62	-2.41669218901893\\
63	-2.36253696899384\\
64	-2.29142173935538\\
65	-2.20073498423467\\
66	-2.08893119571217\\
67	-1.95582692255338\\
68	-1.80300464449541\\
69	-1.63446006073421\\
70	-1.45684216097618\\
71	-1.27736341454327\\
72	-1.10132131605067\\
73	-0.932289457325898\\
74	-0.773795792580691\\
75	-0.630345471335719\\
76	-0.506309130577444\\
77	-0.404005690283267\\
78	-0.323227741625231\\
79	-0.262386992560687\\
80	-0.218845830006593\\
81	-0.189253137198931\\
82	-0.170892837986311\\
83	-0.160701325459374\\
84	-0.154131027560534\\
85	-0.146260051272147\\
86	-0.133458473666709\\
87	-0.114573493432733\\
88	-0.0899774815075473\\
89	-0.059992793180184\\
90	-0.0245855683464215\\
91	0.0162950085982089\\
92	0.0622842776251648\\
93	0.112692248533031\\
94	0.166760749698807\\
95	0.223344087406601\\
96	0.281050493832379\\
97	0.33880499477749\\
98	0.39579080677185\\
99	0.451136221304779\\
100	0.503999126863661\\
101	0.553793219398826\\
102	0.600094080135143\\
103	0.642442841164601\\
104	0.680331333975079\\
105	0.713298272819908\\
106	0.741008683111547\\
107	0.763218332988137\\
108	0.779672259035274\\
109	0.79012224682367\\
110	0.794426035985957\\
111	0.792543569137448\\
112	0.784503028348599\\
113	0.770421835976839\\
114	0.750495914110406\\
115	0.724968066750252\\
116	0.694187623879201\\
117	0.658675728488493\\
118	0.619177633476173\\
119	0.576601827974279\\
120	0.52947091374856\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	-0.0211037578972238\\
2	-0.0399907688821722\\
3	-0.0577124332174859\\
4	-0.0752073996618258\\
5	-0.0929950326789004\\
6	-0.111329129875843\\
7	-0.130464894727421\\
8	-0.150808972650435\\
9	-0.172951877441631\\
10	-0.197524493591126\\
11	-0.225019764978443\\
12	-0.25578033125246\\
13	-0.290098550876616\\
14	-0.328273574585226\\
15	-0.370608612874081\\
16	-0.417377511932151\\
17	-0.468769390646908\\
18	-0.52486468627667\\
19	-0.58567569976143\\
20	-0.65116308368505\\
21	-0.721234722024441\\
22	-0.795741459375659\\
23	-0.874456533581906\\
24	-0.957073758686151\\
25	-1.04322611163719\\
26	-1.13250111172912\\
27	-1.22444429383974\\
28	-1.31856164100842\\
29	-1.41432386787566\\
30	-1.5111668802779\\
31	-1.60849679627915\\
32	-1.70571072734343\\
33	-1.80221544071707\\
34	-1.89742705925458\\
35	-1.99075654458414\\
36	-2.08161378549312\\
37	-2.16944297082797\\
38	-2.25372070662779\\
39	-2.33390987611966\\
40	-2.409472519452\\
41	-2.47999162590618\\
42	-2.54524106060186\\
43	-2.60508953026675\\
44	-2.65940008003418\\
45	-2.70796196167924\\
46	-2.75044107630271\\
47	-2.78635428921749\\
48	-2.81516683618229\\
49	-2.83665000574337\\
50	-2.85120052455894\\
51	-2.85970652371253\\
52	-2.86320418629131\\
53	-2.86269185740771\\
54	-2.85885144081612\\
55	-2.85156804828608\\
56	-2.83973489426603\\
57	-2.82172027709435\\
58	-2.796123312813\\
59	-2.76215422679064\\
60	-2.7195991776821\\
61	-2.66878422833171\\
62	-2.61086642080285\\
63	-2.54821732527037\\
64	-2.48429050641431\\
65	-2.42302081849484\\
66	-2.36830970169073\\
67	-2.32369876166147\\
68	-2.29195117553501\\
69	-2.27433810491668\\
70	-2.2699254027315\\
71	-2.27593190157751\\
72	-2.28903562734251\\
73	-2.30595744390488\\
74	-2.32292778415487\\
75	-2.33496710970967\\
76	-2.33638814995054\\
77	-2.32231370163612\\
78	-2.28961282564725\\
79	-2.23654876586572\\
80	-2.16277290979253\\
81	-2.06920557586043\\
82	-1.95683252567008\\
83	-1.82751737270399\\
84	-1.6852853165773\\
85	-1.5354537756122\\
86	-1.38281138177439\\
87	-1.22992164281855\\
88	-1.07772212993313\\
89	-0.92717215062561\\
90	-0.779685686545251\\
91	-0.636785159387902\\
92	-0.499534443787749\\
93	-0.36858709461199\\
94	-0.244500497931062\\
95	-0.127248987426799\\
96	-0.0163189179482807\\
97	0.0884779348959913\\
98	0.187012417602315\\
99	0.279334745629633\\
100	0.365624147722446\\
101	0.445785585666484\\
102	0.519487838942869\\
103	0.586478822192388\\
104	0.646688156314977\\
105	0.700151815695045\\
106	0.746897567282225\\
107	0.786903935112374\\
108	0.820186251158335\\
109	0.846858690215012\\
110	0.86707756481271\\
111	0.881000309120069\\
112	0.888796881913791\\
113	0.890642109912673\\
114	0.886718325274908\\
115	0.877233685589279\\
116	0.862378885528401\\
117	0.842268751783192\\
118	0.816887395243068\\
119	0.786123453673412\\
120	0.751744835439003\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	-0.0211724405157484\\
2	-0.0401700350711458\\
3	-0.0580555897759081\\
4	-0.0757327621640952\\
5	-0.0936879648476154\\
6	-0.112172613725997\\
7	-0.131470111389206\\
8	-0.152021302417877\\
9	-0.174426869683026\\
10	-0.199297815735146\\
11	-0.227099969276129\\
12	-0.258164951359995\\
13	-0.292791550133021\\
14	-0.331287591599444\\
15	-0.37395110366197\\
16	-0.421032617398639\\
17	-0.472691488548967\\
18	-0.528985187951571\\
19	-0.589908806028518\\
20	-0.655405774554709\\
21	-0.72536191449307\\
22	-0.799599939831687\\
23	-0.877865515698909\\
24	-0.959830992704658\\
25	-1.04511140551251\\
26	-1.13327438059668\\
27	-1.22384122297592\\
28	-1.31628767283534\\
29	-1.41005021822526\\
30	-1.50453605939752\\
31	-1.59912981883257\\
32	-1.69319585375763\\
33	-1.78608978760586\\
34	-1.87718925075061\\
35	-1.96592001507393\\
36	-2.05173712729601\\
37	-2.13407134688919\\
38	-2.21233207630744\\
39	-2.28599382428728\\
40	-2.35466553051936\\
41	-2.4180528834821\\
42	-2.47589292714461\\
43	-2.5279429073815\\
44	-2.57393560852911\\
45	-2.61355167263262\\
46	-2.64649513602186\\
47	-2.67266384540236\\
48	-2.69228407097703\\
49	-2.70579498578217\\
50	-2.71358211235696\\
51	-2.71588673457279\\
52	-2.71280868857886\\
53	-2.70416025143179\\
54	-2.68948614420787\\
55	-2.66840035140457\\
56	-2.64086404148293\\
57	-2.60722315802417\\
58	-2.56814848872013\\
59	-2.52461268043172\\
60	-2.4779174985986\\
61	-2.42969516207126\\
62	-2.3816310641186\\
63	-2.33481614383791\\
64	-2.28923190651032\\
65	-2.24379157350639\\
66	-2.19664075497978\\
67	-2.14531281436695\\
68	-2.08685102466468\\
69	-2.01822818237827\\
70	-1.93696223513231\\
71	-1.84159781553182\\
72	-1.73174217096676\\
73	-1.60786142626108\\
74	-1.4713695695506\\
75	-1.3250591448351\\
76	-1.17310452632278\\
77	-1.0202638895817\\
78	-0.870988654877067\\
79	-0.729201818422344\\
80	-0.597976697829085\\
81	-0.479346364959633\\
82	-0.375078141180021\\
83	-0.28599937461909\\
84	-0.210626593459076\\
85	-0.145524914175559\\
86	-0.0868994928566826\\
87	-0.0325505909097485\\
88	0.0182388343988137\\
89	0.0661844228358332\\
90	0.112522760455336\\
91	0.158711282203054\\
92	0.205767460075869\\
93	0.254245199102419\\
94	0.304573259075176\\
95	0.356406851637621\\
96	0.408644204574588\\
97	0.460476059724695\\
98	0.5114714489489\\
99	0.560921868771028\\
100	0.607865100809429\\
101	0.651699553745318\\
102	0.692240911469818\\
103	0.729300322318675\\
104	0.7624965489366\\
105	0.791322161660232\\
106	0.815310931330495\\
107	0.834178512608963\\
108	0.84776074065875\\
109	0.855869230261815\\
110	0.858304337645414\\
111	0.854947309674268\\
112	0.845771351127181\\
113	0.830832025029997\\
114	0.810267428884943\\
115	0.784284737630865\\
116	0.753175579453886\\
117	0.717356832208132\\
118	0.677413254614979\\
119	0.634075911858196\\
120	0.586770829537978\\
};
\end{axis}

\begin{axis}[%
width=0.432\figurewidth,
height=0.44\figureheight,
at={(0.568\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-400,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{u}_\text{1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	9.83770436001311\\
2	19.8673038683038\\
3	30.1485929644129\\
4	40.6355518421864\\
5	51.27993861994\\
6	62.0318467998201\\
7	72.8402661439285\\
8	83.6536001755839\\
9	94.42005752249\\
10	105.088132160135\\
11	115.606856852663\\
12	125.926117908516\\
13	135.996855957103\\
14	145.771241948128\\
15	155.202761530087\\
16	164.246344877191\\
17	172.858422770178\\
18	180.997000094953\\
19	188.621757598884\\
20	195.694122502442\\
21	202.177454425214\\
22	208.037156904347\\
23	213.240967666476\\
24	217.759185888052\\
25	221.564973857562\\
26	224.634751010076\\
27	226.948524190171\\
28	228.490311423187\\
29	229.248528867818\\
30	229.216393365723\\
31	228.392225049726\\
32	226.779875968034\\
33	224.388831002523\\
34	221.234502223677\\
35	217.338216468475\\
36	212.727174933952\\
37	207.434470711335\\
38	201.498571407184\\
39	194.963174258455\\
40	187.876622663441\\
41	180.291257437459\\
42	172.262879912416\\
43	163.849833278051\\
44	155.112216749452\\
45	146.111119535451\\
46	136.907620867957\\
47	127.561883566862\\
48	118.132426435329\\
49	108.675192724642\\
50	99.242884286173\\
51	89.8841632367622\\
52	80.6433365064606\\
53	71.559730032538\\
54	62.667295411536\\
55	53.9946347329524\\
56	45.5648302038482\\
57	37.3954061493503\\
58	29.4986907407475\\
59	21.8819816296856\\
60	14.5479410676768\\
61	7.49513748830421\\
62	0.718601550779638\\
63	-5.78968842778126\\
64	-12.0400303662905\\
65	-18.0443998129064\\
66	-23.8157699660989\\
67	-29.3675172175966\\
68	-34.7126805006278\\
69	-39.8635358347378\\
70	-44.8309413110746\\
71	-49.6239697141377\\
72	-54.2494418184374\\
73	-58.7116654558544\\
74	-63.0121710184424\\
75	-67.1495192932452\\
76	-71.1193363915163\\
77	-74.914126395282\\
78	-78.5235008865399\\
79	-81.9342013651122\\
80	-85.1303630414793\\
81	-88.0937268244773\\
82	-90.8039112107909\\
83	-93.2388246234813\\
84	-95.3749432945298\\
85	-97.1877612074713\\
86	-98.6521760858978\\
87	-99.7429261811952\\
88	-100.434990850175\\
89	-100.704014987888\\
90	-100.526740687597\\
91	-99.8813597593778\\
92	-98.7479234874345\\
93	-97.1086749043066\\
94	-94.948340715098\\
95	-92.2544270030679\\
96	-89.0174841168047\\
97	-85.2312541301793\\
98	-80.8928405881487\\
99	-76.0028367964189\\
100	-70.5653614972896\\
101	-64.588070588115\\
102	-58.0821354048859\\
103	-51.0621485585028\\
104	-43.5460046316032\\
105	-35.554744688515\\
106	-27.1123339742785\\
107	-18.2454759977428\\
108	-8.98327919739818\\
109	0.642945968144506\\
110	10.6000214183638\\
111	20.8531988787235\\
112	31.3664483338885\\
113	42.1026992794851\\
114	53.0237024896589\\
115	64.0882184017398\\
116	75.2409400923464\\
117	86.3555166312505\\
118	96.9722640315493\\
119	105.564307093726\\
120	114.885233073721\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	11.7764190194465\\
2	20.4524917595419\\
3	27.7266357395708\\
4	34.0391252217831\\
5	39.3681331409853\\
6	43.4881289883003\\
7	46.1072117572859\\
8	46.9346354764033\\
9	45.8371340693111\\
10	42.9541729738355\\
11	38.5896600885794\\
12	33.0176423621059\\
13	26.4180519757874\\
14	18.9225922931122\\
15	10.7827020819158\\
16	2.63932246124605\\
17	-4.66793799949374\\
18	-10.8528976845506\\
19	-16.0766389472039\\
20	-20.1084464529629\\
21	-22.225325542137\\
22	-21.8593061593669\\
23	-19.3020139293203\\
24	-15.5260446905\\
25	-11.3225009162901\\
26	-6.88589228984333\\
27	-2.23551464619152\\
28	2.4244272860619\\
29	7.20395485176414\\
30	12.2975816179834\\
31	17.3004434476957\\
32	21.839174727992\\
33	26.2475521362917\\
34	31.2413405258591\\
35	36.9107629464255\\
36	42.3844999095614\\
37	47.010622344017\\
38	51.0577065074266\\
39	55.0186225002624\\
40	58.8277849573916\\
41	62.2313466434822\\
42	65.2950751887535\\
43	68.0645589418348\\
44	70.4739988768889\\
45	72.5239226113091\\
46	74.3575656225627\\
47	76.0902588585935\\
48	77.6006408500563\\
49	78.7140202865961\\
50	79.4684297073845\\
51	80.0057124595605\\
52	80.3937523294222\\
53	80.6596545893036\\
54	80.7783379111537\\
55	80.6584135788076\\
56	80.2807589675296\\
57	79.7700132260974\\
58	79.2622310323854\\
59	78.7590853269824\\
60	78.1157757547358\\
61	77.1828353448922\\
62	75.9874457836962\\
63	74.7119183194447\\
64	73.4771330857035\\
65	72.2099868263895\\
66	70.7354112628889\\
67	68.9338952131638\\
68	66.7194048285173\\
69	64.1408772387102\\
70	61.5481959420991\\
71	59.2703294851754\\
72	57.2739634188907\\
73	55.2738416826862\\
74	53.0014560279084\\
75	50.4277662966593\\
76	47.7309745721768\\
77	45.0819162646824\\
78	42.5062595848946\\
79	40.0004320347402\\
80	37.5468395569645\\
81	35.0379945590343\\
82	32.5660268454959\\
83	30.4624518018933\\
84	28.9601017516059\\
85	27.9873371219314\\
86	27.1453162084797\\
87	26.1183258874453\\
88	24.965153713184\\
89	23.9291941779759\\
90	23.214327796227\\
91	22.8516380336932\\
92	22.8287612961787\\
93	23.1771954942564\\
94	23.6418967504922\\
95	23.8818886790332\\
96	23.9608407362022\\
97	24.0422603995748\\
98	23.9672604955017\\
99	23.5337959773483\\
100	22.9358199364703\\
101	22.52960259822\\
102	22.4170484183691\\
103	22.4594545383149\\
104	22.4608181893806\\
105	22.3354601684319\\
106	22.175615999719\\
107	22.0809653063972\\
108	21.9910139530851\\
109	21.7885444966001\\
110	21.439615994362\\
111	20.9556764714774\\
112	20.357443418203\\
113	19.6801444492154\\
114	18.9617675280308\\
115	18.2612980947897\\
116	17.6784094132136\\
117	17.3380660419198\\
118	17.1588129120952\\
119	15.6604615741515\\
120	14.4441343573994\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	13.9111787231459\\
2	22.5965821956552\\
3	29.5248490523187\\
4	35.3619228735371\\
5	40.0309359396086\\
6	43.3961083422167\\
7	45.4997776031251\\
8	46.6160578114557\\
9	47.3826452396661\\
10	48.8054436471098\\
11	51.9435326259959\\
12	57.5756264576423\\
13	66.1365042766021\\
14	77.811171640805\\
15	92.7022969505281\\
16	110.93951732426\\
17	132.312473768514\\
18	155.818326132486\\
19	180.192709110671\\
20	204.547467099531\\
21	228.126972585292\\
22	249.872162861137\\
23	268.472241210699\\
24	282.965752906866\\
25	293.172532834972\\
26	299.497278440213\\
27	302.464427014367\\
28	302.545294753457\\
29	300.296586833036\\
30	296.151329280449\\
31	290.268095811872\\
32	282.949027849457\\
33	274.742519768689\\
34	266.026188515715\\
35	256.622631312421\\
36	246.086375639823\\
37	234.516572277345\\
38	222.563505783812\\
39	210.671809897402\\
40	198.733140109485\\
41	186.61501269319\\
42	174.483839645897\\
43	162.429587723757\\
44	150.439953943624\\
45	138.572444317721\\
46	126.970530104663\\
47	115.69346210897\\
48	104.588012783592\\
49	93.5259802098765\\
50	82.6320611018918\\
51	72.0928152046311\\
52	61.9376496218021\\
53	52.1544428471007\\
54	42.7756695229103\\
55	33.8044969177239\\
56	25.2077950907754\\
57	16.9556709268175\\
58	9.00899318111323\\
59	1.31296713777577\\
60	-6.15973649414744\\
61	-13.3613090093518\\
62	-20.1853067434168\\
63	-26.5713383745069\\
64	-32.5825194959059\\
65	-38.3445181618888\\
66	-43.9130629086292\\
67	-49.2253133117171\\
68	-54.1862936848992\\
69	-58.6820470514787\\
70	-62.6061884580696\\
71	-66.0643439978538\\
72	-69.3593007240555\\
73	-72.7132868140597\\
74	-76.1135814492784\\
75	-79.3554919150332\\
76	-82.2441533366787\\
77	-84.7512196234295\\
78	-86.983222517894\\
79	-89.0132157490656\\
80	-90.8739164480679\\
81	-92.6054701358436\\
82	-94.104501223263\\
83	-95.2450938256768\\
84	-96.1140051102885\\
85	-96.9575164114956\\
86	-98.0072041995337\\
87	-99.1877790896073\\
88	-100.162238101841\\
89	-100.683075046399\\
90	-100.721479141829\\
91	-100.409178820611\\
92	-99.8421564232611\\
93	-99.0363952053804\\
94	-98.1229462122524\\
95	-97.1071525709124\\
96	-95.6861246491149\\
97	-93.6649703491099\\
98	-91.1145594616836\\
99	-88.0242779685227\\
100	-84.1703488213587\\
101	-79.4617041150649\\
102	-74.0876563217255\\
103	-68.2800169305539\\
104	-62.1327098390994\\
105	-55.590663099862\\
106	-48.5564852016588\\
107	-41.0396607379876\\
108	-33.1394664933549\\
109	-24.8944731618889\\
110	-16.2644881268589\\
111	-7.21679355894206\\
112	2.25782752901796\\
113	12.1425828464839\\
114	22.385755583153\\
115	32.9382348353285\\
116	43.7513469004361\\
117	54.7787303149819\\
118	65.9297384662097\\
119	75.9518274586405\\
120	83.3360810927626\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	14.2984767478016\\
2	22.0298549397421\\
3	28.1374224492844\\
4	33.2565657010183\\
5	37.3152956014062\\
6	40.3921229875379\\
7	42.8275273979212\\
8	45.1364929891545\\
9	48.0401458851867\\
10	52.3416480606494\\
11	58.4939449438019\\
12	66.2799499083637\\
13	74.879199705193\\
14	83.1145762588262\\
15	89.7634923234829\\
16	93.8346056973838\\
17	94.4197861754259\\
18	90.3687688831461\\
19	80.8349840693146\\
20	66.0516896410657\\
21	47.226505774552\\
22	25.8927524932741\\
23	3.24469364014556\\
24	-19.8150563238635\\
25	-42.0763169805282\\
26	-61.9117024323434\\
27	-78.0443660849561\\
28	-90.0478401027308\\
29	-97.4811487142354\\
30	-100.186015666257\\
31	-99.2350539247423\\
32	-95.664054199961\\
33	-89.4027942825275\\
34	-79.9799962810418\\
35	-68.086040221194\\
36	-55.7006892848341\\
37	-43.9200432852292\\
38	-32.2540774309139\\
39	-20.2222951896045\\
40	-8.44645545238396\\
41	2.40940114387155\\
42	12.4314066386752\\
43	21.616231341744\\
44	29.7873536597778\\
45	36.9541830797008\\
46	43.3659029350033\\
47	49.1699570943663\\
48	54.1265084930789\\
49	58.0349891613087\\
50	61.1353557968638\\
51	63.7530739869366\\
52	65.9593930162728\\
53	67.7807017409247\\
54	69.2572817300858\\
55	70.3154119163343\\
56	70.8959139790056\\
57	71.1048874754624\\
58	71.1123298653885\\
59	70.9948590134341\\
60	70.7055548344328\\
61	70.1791390553993\\
62	69.464065730518\\
63	68.682673841051\\
64	67.8674533599255\\
65	66.9140412374162\\
66	65.7007890007662\\
67	64.1851484274263\\
68	62.2976740333657\\
69	60.0475432092624\\
70	57.6966030092322\\
71	55.4196158904864\\
72	53.0922169390774\\
73	50.5286546493765\\
74	47.6706204052184\\
75	44.6466088633395\\
76	41.6282307938524\\
77	38.6578169625283\\
78	35.6487795267409\\
79	32.5948932796218\\
80	29.5248233093713\\
81	26.3752860752327\\
82	23.315652112813\\
83	20.6753063263212\\
84	18.5803981469645\\
85	16.9127163835125\\
86	15.3801009115291\\
87	13.9189068176175\\
88	12.7642085678592\\
89	12.0935830798965\\
90	11.9258030239751\\
91	12.1512000114416\\
92	12.7521104908537\\
93	13.8277264397089\\
94	15.1546955857711\\
95	16.5068171574899\\
96	18.1009573703968\\
97	20.0468814754366\\
98	22.010365241056\\
99	23.7298276936783\\
100	25.4196930865316\\
101	27.3379159213613\\
102	29.4173478464702\\
103	31.4654032986442\\
104	33.3585371903866\\
105	35.1198366944413\\
106	36.9139681072508\\
107	38.8319658723605\\
108	40.7587850145093\\
109	42.5583770608439\\
110	44.2128356511625\\
111	45.7180870803531\\
112	47.0442981589774\\
113	48.1713145514445\\
114	49.0885477750655\\
115	49.8103428039767\\
116	50.3775155260077\\
117	50.8537210630618\\
118	51.3333667434428\\
119	51.067969259364\\
120	47.0595556770726\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	14.8657990814871\\
2	22.4181410595032\\
3	28.4801728260616\\
4	33.5048826171327\\
5	37.4594969141864\\
6	40.5895719256664\\
7	43.3517514402274\\
8	46.2397906890026\\
9	49.7954153812404\\
10	54.4813211958364\\
11	60.299433543714\\
12	66.6192362672305\\
13	72.4419923633762\\
14	76.8183648767647\\
15	79.2758523813985\\
16	80.1460452681881\\
17	80.3105683006618\\
18	80.5755612201682\\
19	81.9904750591231\\
20	86.4280072148842\\
21	96.017823354002\\
22	112.017361442368\\
23	134.166841690681\\
24	161.291869228045\\
25	192.261606967909\\
26	226.005857894916\\
27	260.917493181498\\
28	294.943424900076\\
29	326.324838945371\\
30	353.398798983546\\
31	374.674842648671\\
32	389.6889066401\\
33	398.685382719569\\
34	401.668468498604\\
35	398.330842263366\\
36	389.041946218171\\
37	375.343135616404\\
38	358.88915772067\\
39	340.464644875964\\
40	320.329612156585\\
41	299.046553619856\\
42	277.394280734246\\
43	255.84345033906\\
44	234.702333546887\\
45	214.283610196438\\
46	194.804669763783\\
47	176.267081474493\\
48	158.559829015823\\
49	141.756564740181\\
50	126.086384996718\\
51	111.592531444294\\
52	98.0890458829093\\
53	85.4167112349501\\
54	73.4722262000518\\
55	62.1514484457537\\
56	51.438358149015\\
57	41.4017210874778\\
58	32.0521170091314\\
59	23.2875658478653\\
60	14.9722123255474\\
61	7.04324621192761\\
62	-0.462138240721046\\
63	-7.51241215802168\\
64	-14.1777632858394\\
65	-20.5758260881358\\
66	-26.7481592708481\\
67	-32.6358746067582\\
68	-38.1878174550835\\
69	-43.3163638070594\\
70	-47.8835856227257\\
71	-51.952231096083\\
72	-55.7612277106159\\
73	-59.4450505857748\\
74	-62.9590841688086\\
75	-66.1586765555203\\
76	-68.9644794147219\\
77	-71.435158367913\\
78	-73.6817309616421\\
79	-75.7135505147175\\
80	-77.5181138567636\\
81	-79.1385076631522\\
82	-80.4660673770355\\
83	-81.3936193219814\\
84	-82.0383187536899\\
85	-82.6271226635519\\
86	-83.3604189226566\\
87	-84.1572989869225\\
88	-84.7658257388084\\
89	-85.0889998400883\\
90	-85.1794036007067\\
91	-85.1468087501998\\
92	-84.9961706111809\\
93	-84.6696538899768\\
94	-84.321243476509\\
95	-83.9763462770939\\
96	-83.3435259929507\\
97	-82.3338596148037\\
98	-81.1210674318578\\
99	-79.6671824548238\\
100	-77.6578635540352\\
101	-74.9762339084532\\
102	-71.8004221525209\\
103	-68.2789014043172\\
104	-64.398598802801\\
105	-60.0437287882973\\
106	-55.1278409503989\\
107	-49.7280592729638\\
108	-43.994663395611\\
109	-37.9511232646024\\
110	-31.5254908829316\\
111	-24.6802778600591\\
112	-17.3993185164971\\
113	-9.67450879516322\\
114	-1.52008166897487\\
115	7.07514700513563\\
116	16.1237414280281\\
117	25.6012516883986\\
118	35.4644952415704\\
119	45.073497399252\\
120	50.1954387952687\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	15.1195154396864\\
2	22.407334587016\\
3	28.25946571666\\
4	33.0262237451268\\
5	36.8006922915496\\
6	39.9656721345964\\
7	43.0057181900644\\
8	46.3210614485492\\
9	50.2718292849411\\
10	55.0964924417394\\
11	60.6075574174413\\
12	66.136051920959\\
13	70.8929695258591\\
14	74.3979822766815\\
15	76.8117975219117\\
16	79.065709269247\\
17	82.3005114672847\\
18	86.9540687131547\\
19	93.0203976897118\\
20	100.648564413929\\
21	109.620555731385\\
22	118.568283429274\\
23	124.967434939148\\
24	126.243548945527\\
25	120.854729433806\\
26	108.330297719443\\
27	88.6888772204528\\
28	62.3334788105954\\
29	30.7519696586373\\
30	-3.96599507974491\\
31	-40.1262099878001\\
32	-75.7871071480992\\
33	-108.282609018435\\
34	-134.901021014834\\
35	-154.363871997209\\
36	-167.349713189102\\
37	-174.517755315469\\
38	-175.524099746506\\
39	-170.39143899282\\
40	-160.589890774907\\
41	-147.700852611044\\
42	-132.405875078768\\
43	-115.577406558442\\
44	-98.2778266022849\\
45	-81.2065043863374\\
46	-64.5669778928684\\
47	-48.5197364629503\\
48	-33.6905992737437\\
49	-20.676570726379\\
50	-9.4337170909829\\
51	0.328983086206193\\
52	8.68882345569446\\
53	15.7917664844781\\
54	21.9103644224308\\
55	27.1473020069957\\
56	31.470061945669\\
57	34.9244590058661\\
58	37.6416632162908\\
59	39.7351384400078\\
60	41.2601732854421\\
61	42.2611654770807\\
62	42.848067016719\\
63	43.1635450715989\\
64	43.27255117693\\
65	43.1399324939739\\
66	42.7168648924318\\
67	41.9963744213851\\
68	40.9203466075649\\
69	39.5021708758612\\
70	37.9733469918052\\
71	36.4646961888473\\
72	34.8561311250452\\
73	32.9910263419644\\
74	30.7978535156062\\
75	28.3457051589748\\
76	25.7548844893571\\
77	23.0785452982333\\
78	20.296334625028\\
79	17.4614881642236\\
80	14.6120002490317\\
81	11.6733813254486\\
82	8.79788162537338\\
83	6.26888398345594\\
84	4.18378827145251\\
85	2.45009178952463\\
86	0.822841777366548\\
87	-0.738816393342859\\
88	-2.032442958715\\
89	-2.90920611027369\\
90	-3.30889391537009\\
91	-3.25891541266544\\
92	-2.71638772939887\\
93	-1.58406420908274\\
94	-0.104505532164666\\
95	1.52006682471013\\
96	3.50445781844819\\
97	5.9186268009108\\
98	8.46719242110487\\
99	10.9962272318612\\
100	13.7589392441147\\
101	16.9593821817289\\
102	20.4975525928558\\
103	24.2024438113942\\
104	27.9553837385395\\
105	31.7280231930257\\
106	35.6003926560013\\
107	39.5997542990313\\
108	43.6063075086363\\
109	47.5142374715587\\
110	51.3181901336515\\
111	54.9988237947653\\
112	58.5081084445562\\
113	61.8122179778309\\
114	64.8849754317524\\
115	67.7144520671011\\
116	70.2977165773546\\
117	72.6301487320279\\
118	74.7406090083276\\
119	76.3030390704482\\
120	72.7980965443572\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	15.3079036142066\\
2	22.4296734061572\\
3	28.1424735055677\\
4	32.7497880759147\\
5	36.4637050897994\\
6	39.7347499226738\\
7	43.0168191754134\\
8	46.6059293923839\\
9	50.7301409487047\\
10	55.5192488279659\\
11	60.7600609879529\\
12	65.8967011682786\\
13	70.3992169867106\\
14	74.1142267318542\\
15	77.4504408464025\\
16	81.3391247722304\\
17	86.5368759409067\\
18	92.7465000480317\\
19	99.1354869322329\\
20	105.219817485888\\
21	110.618065764926\\
22	114.598302527333\\
23	116.250520249407\\
24	115.412235173747\\
25	113.323477175543\\
26	112.204376589529\\
27	114.225020113372\\
28	121.050355305831\\
29	134.286761370043\\
30	154.746876670524\\
31	181.755074236399\\
32	214.268784233661\\
33	251.16107097248\\
34	290.327343426589\\
35	328.36202635938\\
36	362.013558093387\\
37	389.776091005161\\
38	411.01282315387\\
39	424.704017761553\\
40	430.061694349906\\
41	427.520549703396\\
42	418.151989856858\\
43	402.973483210887\\
44	383.189825927451\\
45	360.142187810412\\
46	334.907782054943\\
47	308.20320051312\\
48	280.812088886845\\
49	253.821468384857\\
50	228.128495513614\\
51	204.044054212815\\
52	181.582955144678\\
53	160.722969157263\\
54	141.29555719151\\
55	123.099473342386\\
56	106.178244317515\\
57	90.7289769306404\\
58	76.7960367220901\\
59	64.1881435069278\\
60	52.6170840267059\\
61	41.8847134752379\\
62	31.9641889826927\\
63	22.875900253187\\
64	14.5313096412091\\
65	6.75073013092821\\
66	-0.603471711830665\\
67	-7.5684899337061\\
68	-14.1709928872167\\
69	-20.3520720610982\\
70	-25.9398943488462\\
71	-30.9502131745341\\
72	-35.6062918965192\\
73	-40.0734702273938\\
74	-44.365555633294\\
75	-48.3641954764358\\
76	-51.9565956449356\\
77	-55.1379081390892\\
78	-57.9793368607764\\
79	-60.4952264451959\\
80	-62.7126999573723\\
81	-64.7166276951909\\
82	-66.406494807233\\
83	-67.6552431288761\\
84	-68.5425657649176\\
85	-69.2677024587784\\
86	-70.0518035265303\\
87	-70.8609580364685\\
88	-71.4757922674831\\
89	-71.7866907258076\\
90	-71.8007623223027\\
91	-71.6074471868271\\
92	-71.2327497894426\\
93	-70.6631052092257\\
94	-70.1099661592999\\
95	-69.6395538861689\\
96	-68.9793348976809\\
97	-68.0492266126904\\
98	-67.0198489688142\\
99	-65.8586881781911\\
100	-64.2748819873908\\
101	-62.1726451949163\\
102	-59.7279232701328\\
103	-57.0859210966664\\
104	-54.2611626257893\\
105	-51.1717522946346\\
106	-47.7270888446713\\
107	-43.9621074397126\\
108	-39.9773736344395\\
109	-35.7611526714142\\
110	-31.2280840646214\\
111	-26.338741802636\\
112	-21.065924347539\\
113	-15.3811700296255\\
114	-9.27815618239674\\
115	-2.72303680305235\\
116	4.32486744849543\\
117	11.8672404796968\\
118	19.8461829690265\\
119	27.8680103207815\\
120	30.9388378132627\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	15.5053268202641\\
2	22.5466897219256\\
3	28.1667120986663\\
4	32.6747445331907\\
5	36.3847340412392\\
6	39.7730749427587\\
7	43.2408533900173\\
8	46.9846082427694\\
9	51.129820977797\\
10	55.7461736062679\\
11	60.6387482248232\\
12	65.359570931898\\
13	69.5392134847967\\
14	73.1457291141387\\
15	76.5659340118572\\
16	80.5094821392961\\
17	85.3434250217551\\
18	90.3770420157679\\
19	94.6329211864013\\
20	97.8926389506152\\
21	100.46650475165\\
22	102.613279388369\\
23	104.378871240872\\
24	106.084719425162\\
25	108.645758815544\\
26	112.992346502096\\
27	119.093033583462\\
28	125.802848213647\\
29	131.742572763672\\
30	135.040150073337\\
31	133.162521707706\\
32	124.328191364429\\
33	107.998447197516\\
34	84.3780981677805\\
35	53.9561267495126\\
36	17.6713065358118\\
37	-22.275254607803\\
38	-62.7008574466989\\
39	-100.660023392354\\
40	-134.284126957712\\
41	-162.17952396472\\
42	-182.945360847788\\
43	-196.145863214222\\
44	-202.232858340657\\
45	-201.912756002796\\
46	-195.744901739095\\
47	-184.425146822385\\
48	-169.497115106917\\
49	-152.856041383363\\
50	-135.641911708197\\
51	-118.378970358939\\
52	-101.635717052553\\
53	-85.740322493788\\
54	-70.6380120889526\\
55	-56.409012999403\\
56	-43.4391452720049\\
57	-32.0838151163453\\
58	-22.432858815837\\
59	-14.357484410484\\
60	-7.64403631217719\\
61	-2.08726400761397\\
62	2.49450459887042\\
63	6.25051362246925\\
64	9.26614820014556\\
65	11.5744753556609\\
66	13.2189522038566\\
67	14.2810912216981\\
68	14.7945882805907\\
69	14.8434307839857\\
70	14.6638490921718\\
71	14.3631838076064\\
72	13.8265222432313\\
73	12.9278877885563\\
74	11.6350828292649\\
75	10.0539206947226\\
76	8.32663030599615\\
77	6.50623566329745\\
78	4.55116185516714\\
79	2.47859807828657\\
80	0.301249058243855\\
81	-2.04595052873373\\
82	-4.39558660629691\\
83	-6.46948977666695\\
84	-8.17927204874356\\
85	-9.62130639253646\\
86	-11.0347017271623\\
87	-12.4465067530385\\
88	-13.6415411450644\\
89	-14.456286570129\\
90	-14.8253892005678\\
91	-14.7920028767831\\
92	-14.3404176115164\\
93	-13.3938197015599\\
94	-12.1744483356379\\
95	-10.8291508644834\\
96	-9.10864095387495\\
97	-6.92380620935862\\
98	-4.52670409853837\\
99	-2.03305795447708\\
100	0.798678409613544\\
101	4.14137889334914\\
102	7.89537879399491\\
103	11.9122762913884\\
104	16.0954430152018\\
105	20.4373553355366\\
106	25.0326438948487\\
107	29.9170893341774\\
108	34.9830995175108\\
109	40.1288135268341\\
110	45.3282438787096\\
111	50.5345399704578\\
112	55.6816464264157\\
113	60.7177543494104\\
114	65.5930113989049\\
115	70.2695691199781\\
116	74.7172639314362\\
117	78.9049298251798\\
118	82.8120019509381\\
119	86.2348956430259\\
120	84.309784331959\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	15.5823744048544\\
2	22.4793412126795\\
3	27.9538216397501\\
4	32.3458610425455\\
5	36.0446363275685\\
6	39.5278305797843\\
7	43.1425484609817\\
8	47.0075176547482\\
9	51.1890723144375\\
10	55.7533135516037\\
11	60.5696122508288\\
12	65.3053128417991\\
13	69.7086020245765\\
14	73.7966485264745\\
15	77.8880719874655\\
16	82.5218617041931\\
17	87.8781530988235\\
18	93.2112804708783\\
19	97.7424135765836\\
20	101.662011521544\\
21	105.713646041808\\
22	110.385550591967\\
23	115.553022210516\\
24	120.902515882302\\
25	126.356683082758\\
26	131.766955175037\\
27	136.354870559704\\
28	138.979533438524\\
29	139.220863422739\\
30	137.145912228951\\
31	132.959978449093\\
32	127.980709603586\\
33	124.635059064201\\
34	125.407988339661\\
35	131.747960633062\\
36	144.021102343832\\
37	162.618022149071\\
38	187.716877114195\\
39	218.09559991678\\
40	251.184635101714\\
41	284.456624967526\\
42	315.74398257017\\
43	342.798627123456\\
44	363.896601660619\\
45	378.125709339298\\
46	385.012987240179\\
47	384.265921805632\\
48	376.273561975533\\
49	362.497200932004\\
50	344.64484656495\\
51	323.876718722231\\
52	301.103416572252\\
53	277.124371253227\\
54	252.306642338384\\
55	226.923787009412\\
56	201.732920887309\\
57	177.750173417736\\
58	155.62052752299\\
59	135.417749803291\\
60	116.873631693067\\
61	99.7418989224623\\
62	84.011749481286\\
63	69.767557342093\\
64	56.940228866611\\
65	45.2885864729691\\
66	34.5743162505923\\
67	24.6710872428085\\
68	15.4729598400419\\
69	6.98426107271604\\
70	-0.628638866880436\\
71	-7.37916152739263\\
72	-13.5241209429063\\
73	-19.2928023940584\\
74	-24.7623689407845\\
75	-29.8488113707319\\
76	-34.4511662524639\\
77	-38.5770377721795\\
78	-42.3188353546951\\
79	-45.7020045149123\\
80	-48.7469693273461\\
81	-51.5268013528214\\
82	-53.9232884973092\\
83	-55.7873551178472\\
84	-57.1827285743317\\
85	-58.3117615516642\\
86	-59.421188525769\\
87	-60.500525886737\\
88	-61.3347578725626\\
89	-61.8066024715259\\
90	-61.9201605590902\\
91	-61.7737860549559\\
92	-61.3969925912273\\
93	-60.763640642005\\
94	-60.077712493551\\
95	-59.4135290731126\\
96	-58.511457589204\\
97	-57.305110577327\\
98	-55.9934131291314\\
99	-54.5906628001046\\
100	-52.8360548497781\\
101	-50.6254461851562\\
102	-48.1137222150706\\
103	-45.4459369277673\\
104	-42.6608657085061\\
105	-39.7000571797923\\
106	-36.4756934833581\\
107	-33.0180271016901\\
108	-29.4436988817965\\
109	-25.7778210773198\\
110	-21.9647790862857\\
111	-17.9740643479483\\
112	-13.7720847672749\\
113	-9.31577840929334\\
114	-4.57949494261831\\
115	0.49147445795677\\
116	5.96328154520054\\
117	11.8701961420811\\
118	18.1667169718049\\
119	24.5406302660854\\
120	25.8517915479692\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	15.730262113891\\
2	22.5917312527702\\
3	28.013947295775\\
4	32.3774681979597\\
5	36.1231516125513\\
6	39.7134064659247\\
7	43.4377227405442\\
8	47.3439786312512\\
9	51.4530893207098\\
10	55.8377029155565\\
11	60.4215781125019\\
12	64.9440666473223\\
13	69.1970059488756\\
14	73.1679083508883\\
15	77.0653101820995\\
16	81.2896343698534\\
17	85.9391314210939\\
18	90.3153759538168\\
19	93.8225809683282\\
20	96.863952475475\\
21	100.26450461071\\
22	104.356638066571\\
23	108.629780880922\\
24	112.303267105398\\
25	114.988344533526\\
26	116.612378359858\\
27	116.980199560219\\
28	115.952685332678\\
29	114.26878842554\\
30	112.904242414994\\
31	112.270876332245\\
32	112.962857932401\\
33	115.727660482117\\
34	120.504158351277\\
35	125.64926521992\\
36	128.530561345543\\
37	127.234370997816\\
38	120.707535919458\\
39	107.934239441886\\
40	88.0388454772682\\
41	61.3016858206365\\
42	29.2518095043243\\
43	-6.24502726541107\\
44	-43.0968345970149\\
45	-79.0272795647002\\
46	-111.724465759368\\
47	-139.196927441825\\
48	-160.486660987683\\
49	-175.651869081588\\
50	-184.945160503811\\
51	-188.63389413821\\
52	-187.416022199514\\
53	-182.016122751422\\
54	-172.788754981169\\
55	-160.26506734047\\
56	-145.600171966414\\
57	-130.195327673045\\
58	-115.103843326312\\
59	-100.840006895426\\
60	-87.5308039994106\\
61	-75.1881020467716\\
62	-63.8858465998604\\
63	-53.7528125839906\\
64	-44.8853960858341\\
65	-37.2901330654496\\
66	-30.8796197319356\\
67	-25.5168465956084\\
68	-21.1103833553915\\
69	-17.5488274016452\\
70	-14.6305996098944\\
71	-12.2769963970301\\
72	-10.5676198922783\\
73	-9.54847425319133\\
74	-9.16448112785091\\
75	-9.24839932026381\\
76	-9.63057361815962\\
77	-10.2456027768136\\
78	-11.11628222804\\
79	-12.2012540045657\\
80	-13.4622267343024\\
81	-14.9405709919427\\
82	-16.4707079848665\\
83	-17.8017056603158\\
84	-18.871231359568\\
85	-19.7844083842873\\
86	-20.7639979000993\\
87	-21.8107547590447\\
88	-22.6945022003054\\
89	-23.2509683156053\\
90	-23.423480000072\\
91	-23.2611185955974\\
92	-22.7466032449512\\
93	-21.7997220743194\\
94	-20.6306208304272\\
95	-19.3726444347638\\
96	-17.7809807271302\\
97	-15.7734900587182\\
98	-13.5895608858895\\
99	-11.3224199219193\\
100	-8.71750944550978\\
101	-5.59655683536939\\
102	-2.0526826672569\\
103	1.77235209280147\\
104	5.7930450329231\\
105	10.0180498613315\\
106	14.5477273861987\\
107	19.4115886149309\\
108	24.5050334913324\\
109	29.7463078025061\\
110	35.1353495373578\\
111	40.6543997790841\\
112	46.2658396805716\\
113	51.9336608332518\\
114	57.6097212421205\\
115	63.2521877892121\\
116	68.820722351429\\
117	74.2672248390255\\
118	79.5327518133029\\
119	84.4078581285152\\
120	83.9383980967867\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	15.7706601885085\\
2	22.5148148466164\\
3	27.8194522425013\\
4	32.1107326893364\\
5	35.8663201935255\\
6	39.5287453745528\\
7	43.3375411322248\\
8	47.2894139146602\\
9	51.3889107070093\\
10	55.7426430329959\\
11	60.3404478737656\\
12	64.9848328132677\\
13	69.4937172065784\\
14	73.823937729982\\
15	78.113381359736\\
16	82.7048714410188\\
17	87.7062296187944\\
18	92.5179572968773\\
19	96.6935801733605\\
20	100.723586050127\\
21	105.361119323131\\
22	110.726646738726\\
23	116.089765488516\\
24	120.603029005099\\
25	124.049027960102\\
26	126.741673611157\\
27	128.960642513208\\
28	130.906471761117\\
29	133.267221197354\\
30	136.446520388331\\
31	139.882779970238\\
32	143.051409443136\\
33	145.719995563329\\
34	147.362350207333\\
35	146.827540761988\\
36	143.110890650522\\
37	136.746182248649\\
38	129.519320533094\\
39	123.24288769105\\
40	119.309437970131\\
41	119.222094276332\\
42	124.442356148588\\
43	135.442674020727\\
44	151.840199735706\\
45	172.713855817948\\
46	196.637807747486\\
47	221.575154431423\\
48	245.209461316179\\
49	265.859934796785\\
50	282.632189234254\\
51	294.818084756457\\
52	301.920100859901\\
53	303.791859447864\\
54	300.216250266725\\
55	291.102294575996\\
56	277.237787974041\\
57	260.192761025661\\
58	241.44767245219\\
59	221.853728426927\\
60	201.713951456899\\
61	181.23595736344\\
62	160.909292850728\\
63	141.364892623592\\
64	122.979898366188\\
65	105.773066321163\\
66	89.6302338970037\\
67	74.500239741918\\
68	60.3186763255662\\
69	47.1428015854477\\
70	35.2511779787158\\
71	24.7247666849364\\
72	15.3105584376386\\
73	6.71440851701796\\
74	-1.223081524852\\
75	-8.47865552894016\\
76	-14.9876319076965\\
77	-20.7854182832078\\
78	-25.9946784505395\\
79	-30.6676186232991\\
80	-34.8519674522971\\
81	-38.6566359297167\\
82	-41.9864356329733\\
83	-44.6907927341325\\
84	-46.8224783475643\\
85	-48.5812949147792\\
86	-50.2284002530624\\
87	-51.7714071771032\\
88	-53.0047971870962\\
89	-53.8140543533321\\
90	-54.2032489660866\\
91	-54.2703669536043\\
92	-54.0414703341949\\
93	-53.4858362734527\\
94	-52.8169567934585\\
95	-52.1294701145348\\
96	-51.1733367713667\\
97	-49.8800988921365\\
98	-48.4534763827979\\
99	-46.9206788802511\\
100	-45.021143523919\\
101	-42.6378866060331\\
102	-39.921074291167\\
103	-37.0274015974279\\
104	-34.0152863358658\\
105	-30.8416356426715\\
106	-27.4212903175391\\
107	-23.7799746877352\\
108	-20.0386208939232\\
109	-16.2376321363267\\
110	-12.3352358596041\\
111	-8.31453623418918\\
112	-4.16372530024171\\
113	0.134005133653332\\
114	4.58138230182394\\
115	9.21322679260882\\
116	14.0821730959143\\
117	19.2213388044573\\
118	24.5931212433124\\
119	29.9226573201573\\
120	30.0833416805289\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	15.8795351088929\\
2	22.5982724871712\\
3	27.8686661022153\\
4	32.159250106334\\
5	35.969759510226\\
6	39.7155930600699\\
7	43.5860466329189\\
8	47.5324967156279\\
9	51.5488659276377\\
10	55.7714357410595\\
11	60.2353261659873\\
12	64.7710325451986\\
13	69.1847619357514\\
14	73.378968111256\\
15	77.4219719546995\\
16	81.6197754575151\\
17	86.1048796185207\\
18	90.3461308203793\\
19	93.9560898866629\\
20	97.4107963178523\\
21	101.359912301656\\
22	105.801720402257\\
23	109.961980946624\\
24	113.078701238645\\
25	115.121209189146\\
26	116.597550777128\\
27	117.853163975815\\
28	118.915642066925\\
29	120.082919304858\\
30	121.291090736693\\
31	121.64615328448\\
32	120.653138975427\\
33	118.611548798977\\
34	116.016113375123\\
35	112.939345592569\\
36	109.302038525162\\
37	105.937227852217\\
38	104.187148823717\\
39	104.545247087733\\
40	106.218519705857\\
41	108.060447013863\\
42	108.952601044099\\
43	107.315867228888\\
44	101.624896039674\\
45	90.9244199054897\\
46	74.944910015938\\
47	53.9906336359946\\
48	28.8028338877513\\
49	0.633395227082246\\
50	-28.8422501386034\\
51	-57.9377916008935\\
52	-85.2875846067362\\
53	-109.673155248172\\
54	-129.832323094255\\
55	-144.783203616308\\
56	-154.316650110858\\
57	-159.018104548484\\
58	-159.794684721297\\
59	-157.411792524713\\
60	-152.340710338586\\
61	-144.943040869428\\
62	-135.746550034158\\
63	-125.472574721197\\
64	-114.814754620945\\
65	-104.244801903627\\
66	-94.0050061184685\\
67	-84.2216213754604\\
68	-75.0133117876548\\
69	-66.4772712361261\\
70	-58.6768828523918\\
71	-51.7599341180981\\
72	-45.9031825578451\\
73	-41.1484517581406\\
74	-37.3999431986196\\
75	-34.4651140247793\\
76	-32.1688474053191\\
77	-30.4351953314912\\
78	-29.2573223790414\\
79	-28.5597168590125\\
80	-28.2703863839461\\
81	-28.3922678585728\\
82	-28.7347156904591\\
83	-29.0381965159425\\
84	-29.2325969629246\\
85	-29.4064859059435\\
86	-29.7529495910677\\
87	-30.2454388086509\\
88	-30.6425404873894\\
89	-30.7796763693033\\
90	-30.60219012719\\
91	-30.1567226402413\\
92	-29.4228789119457\\
93	-28.32156258009\\
94	-27.0567445712424\\
95	-25.7486267006568\\
96	-24.1459313779858\\
97	-22.1624263446023\\
98	-20.0256883260725\\
99	-17.8153430929921\\
100	-15.2759340173867\\
101	-12.2410220757803\\
102	-8.81583432854737\\
103	-5.14569200301727\\
104	-1.30768526616018\\
105	2.72035465118033\\
106	7.04334593188766\\
107	11.6867852110297\\
108	16.5489325776889\\
109	21.5618327414491\\
110	26.7392324670509\\
111	32.0745839577245\\
112	37.5425257464415\\
113	43.1204757345399\\
114	48.7764686686186\\
115	54.4916041755168\\
116	60.2503789918997\\
117	66.0250418169905\\
118	71.7606836463534\\
119	77.2401440420466\\
120	77.4752143290894\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	15.9064121761808\\
2	22.5322061267649\\
3	27.714152392838\\
4	31.9625327381693\\
5	35.7919759767099\\
6	39.5911555347113\\
7	43.5074601567692\\
8	47.4625889610409\\
9	51.4577160456777\\
10	55.6705196498928\\
11	60.1821831687766\\
12	64.8455786453238\\
13	69.4556303553759\\
14	73.8793300714026\\
15	78.1544542312534\\
16	82.5930633668647\\
17	87.3744507621972\\
18	92.0278973226791\\
19	96.200666036496\\
20	100.340415541879\\
21	105.017160212975\\
22	110.172264566169\\
23	115.063081257918\\
24	119.039735691514\\
25	122.18370083802\\
26	125.025588192511\\
27	127.805691062308\\
28	130.357660084026\\
29	132.789177996826\\
30	134.984837872053\\
31	136.257537004877\\
32	136.532468741897\\
33	136.555621931549\\
34	137.074118325232\\
35	138.042162844057\\
36	138.847673097522\\
37	139.446775815265\\
38	140.114398110868\\
39	140.401037370222\\
40	139.142282055155\\
41	135.643515668948\\
42	130.040868031115\\
43	122.702154860162\\
44	114.424006596853\\
45	106.5098937112\\
46	100.482897105312\\
47	97.6198041601351\\
48	98.5871113662415\\
49	103.632748298199\\
50	112.778829675013\\
51	125.55358207764\\
52	140.942619200661\\
53	157.741583092471\\
54	174.521422268672\\
55	189.628612158164\\
56	201.774788993844\\
57	210.455437379308\\
58	215.671863030768\\
59	217.461216710495\\
60	215.707711587423\\
61	210.363644373439\\
62	201.820719676678\\
63	190.858315366596\\
64	178.202105906081\\
65	164.268319065571\\
66	149.305179705168\\
67	133.601721265116\\
68	117.409190665738\\
69	101.12054861958\\
70	85.4351556654228\\
71	70.8357709615275\\
72	57.3252124934577\\
73	44.7284302155636\\
74	32.9399436162492\\
75	22.0375118078729\\
76	12.1511885468074\\
77	3.29424561902752\\
78	-4.64296640821755\\
79	-11.7207796238791\\
80	-18.0095116024238\\
81	-23.655177523721\\
82	-28.586370468991\\
83	-32.6581216564699\\
84	-35.9327466791173\\
85	-38.6364043157848\\
86	-41.0740625014938\\
87	-43.2948729851456\\
88	-45.1170523219218\\
89	-46.4352438570191\\
90	-47.2559702971734\\
91	-47.6805016703297\\
92	-47.738633326835\\
93	-47.4022298123138\\
94	-46.8955019452971\\
95	-46.3279404705005\\
96	-45.4539630356459\\
97	-44.2047420900311\\
98	-42.7934630958227\\
99	-41.2624276534587\\
100	-39.3547587825715\\
101	-36.945745553329\\
102	-34.1788776620263\\
103	-31.209258288188\\
104	-28.0972700333425\\
105	-24.8024308493698\\
106	-21.2375724631284\\
107	-17.4230260115239\\
108	-13.4806473904389\\
109	-9.4602844502834\\
110	-5.33027244338223\\
111	-1.08374648175246\\
112	3.27853609937314\\
113	7.76167164035625\\
114	12.3589302194605\\
115	17.0918620248701\\
116	21.9952242637412\\
117	27.0840933708549\\
118	32.3087445118277\\
119	37.3969560226885\\
120	37.2385641108183\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	15.9868205946054\\
2	22.5889842492304\\
3	27.746066796984\\
4	32.0045522860737\\
5	35.8849828074374\\
6	39.7457570880274\\
7	43.6938681997918\\
8	47.6259454405579\\
9	51.5512271993185\\
10	55.6795812491751\\
11	60.1192546785874\\
12	64.7233473348354\\
13	69.2590718990959\\
14	73.5526791396542\\
15	77.6140729800562\\
16	81.7613360664654\\
17	86.206108399058\\
18	90.5026695825285\\
19	94.2890840143066\\
20	97.9663474242987\\
21	102.054704862871\\
22	106.495027339057\\
23	110.599560366215\\
24	113.779288017532\\
25	116.126862906956\\
26	118.116316375312\\
27	119.887106735697\\
28	121.18679559145\\
29	122.134153270985\\
30	122.752033585427\\
31	122.549430322221\\
32	121.59582901397\\
33	120.642309773118\\
34	120.254543502576\\
35	120.018261916017\\
36	118.878991532241\\
37	116.524451602885\\
38	113.3562791996\\
39	109.505396809753\\
40	104.697240172306\\
41	99.196081488906\\
42	93.9186874096068\\
43	89.5125039418994\\
44	86.3347972825475\\
45	84.5433202422879\\
46	83.9832186568593\\
47	83.9592461945815\\
48	83.2083565841784\\
49	80.4998560097955\\
50	75.0637176843009\\
51	66.3749977661923\\
52	54.0749287256412\\
53	38.251143963265\\
54	19.4518822966724\\
55	-1.42747961510455\\
56	-23.2228701761163\\
57	-44.7616745389201\\
58	-65.1231532488832\\
59	-83.6270944013694\\
60	-99.6661852841845\\
61	-112.666669249246\\
62	-122.275504492819\\
63	-128.53928315135\\
64	-131.809266396875\\
65	-132.476949208863\\
66	-130.831568934685\\
67	-127.11733865782\\
68	-121.625163707119\\
69	-114.704968220702\\
70	-106.819845442824\\
71	-98.5864968719181\\
72	-90.5685660866162\\
73	-83.0703869505514\\
74	-76.1790487041622\\
75	-69.8720873988184\\
76	-64.1477432339729\\
77	-59.0763611988843\\
78	-54.7465283941041\\
79	-51.1424643669384\\
80	-48.2217882497883\\
81	-45.9849143091164\\
82	-44.2406824953529\\
83	-42.7400834190401\\
84	-41.4126921231216\\
85	-40.323151243954\\
86	-39.6167988992597\\
87	-39.2191133723501\\
88	-38.857862678662\\
89	-38.350790178579\\
90	-37.6315725474981\\
91	-36.7353895697474\\
92	-35.6328593624741\\
93	-34.2397087426951\\
94	-32.7469199412174\\
95	-31.2568513156025\\
96	-29.5102639626034\\
97	-27.4189257547046\\
98	-25.2024404245274\\
99	-22.9290226770273\\
100	-20.3407602577299\\
101	-17.277651672086\\
102	-13.8497534909952\\
103	-10.2009291813687\\
104	-6.40224148893446\\
105	-2.42731888379264\\
106	1.82430213724955\\
107	6.36881414060712\\
108	11.1015058079535\\
109	15.9594757101273\\
110	20.9619929686974\\
111	26.1078001981493\\
112	31.3797478394027\\
113	36.765052421694\\
114	42.2413833303717\\
115	47.8013487845099\\
116	53.4418062376055\\
117	59.1464268155983\\
118	64.8658743377489\\
119	70.3793210351397\\
120	70.684552193533\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	16.0078360914527\\
2	22.5363732714942\\
3	27.6282019892232\\
4	31.8640052155522\\
5	35.7665178999681\\
6	39.6657491552065\\
7	43.6359859601607\\
8	47.5601650716152\\
9	51.4655497583913\\
10	55.5982420485321\\
11	60.0921198182068\\
12	64.7998657916814\\
13	69.468827269782\\
14	73.9039282842457\\
15	78.1124714624563\\
16	82.4365508920214\\
17	87.1217081686198\\
18	91.7406972607569\\
19	95.9250969450257\\
20	100.04859721569\\
21	104.608622039198\\
22	109.558347422291\\
23	114.251645530082\\
24	118.131147048261\\
25	121.277687635452\\
26	124.115321508466\\
27	126.738744840454\\
28	128.903944576524\\
29	130.79469275096\\
30	132.521836692403\\
31	133.657358610997\\
32	134.240170366139\\
33	134.864503272491\\
34	135.866259672137\\
35	136.672783292481\\
36	136.295605403588\\
37	134.710808381094\\
38	132.700263008826\\
39	130.727505831904\\
40	128.672819360463\\
41	126.638667542863\\
42	124.994520408008\\
43	123.574599344259\\
44	121.897002875441\\
45	119.504522596564\\
46	116.04383871983\\
47	111.195848040943\\
48	104.740904257277\\
49	96.9771693222508\\
50	88.7822381894558\\
51	81.1447818042136\\
52	74.9138731357789\\
53	70.8991047306999\\
54	69.7261561415009\\
55	71.601105863289\\
56	76.3506624264774\\
57	83.5696393789161\\
58	92.6797344782535\\
59	102.939764921522\\
60	113.461762434666\\
61	123.321327925996\\
62	131.791436851961\\
63	138.443298330896\\
64	142.997391014197\\
65	145.170720103241\\
66	144.723884082192\\
67	141.580458001077\\
68	135.738429826781\\
69	127.460751457851\\
70	117.506529739675\\
71	106.612361673959\\
72	95.1043340467495\\
73	83.0993063421866\\
74	70.7396562939363\\
75	58.3497723378435\\
76	46.3224469931553\\
77	34.9185429157152\\
78	24.2263886907219\\
79	14.3410910997346\\
80	5.30709106388659\\
81	-2.95302443853875\\
82	-10.3082379196583\\
83	-16.553511487354\\
84	-21.7169633587951\\
85	-26.029306100625\\
86	-29.835054585442\\
87	-33.2275441825503\\
88	-36.0527798991283\\
89	-38.2218052341075\\
90	-39.7547338958966\\
91	-40.7694097599922\\
92	-41.3113135650577\\
93	-41.3638715044641\\
94	-41.1692050412573\\
95	-40.8577176997502\\
96	-40.193951860765\\
97	-39.1137916912075\\
98	-37.8415654264807\\
99	-36.4324830397109\\
100	-34.6314205056011\\
101	-32.3065410743617\\
102	-29.596537504525\\
103	-26.6577216999992\\
104	-23.5563317384597\\
105	-20.2578871871667\\
106	-16.6746278115027\\
107	-12.8206197022888\\
108	-8.81468706077891\\
109	-4.70923072439767\\
110	-0.47500146498372\\
111	3.89296838456383\\
112	8.39008954328963\\
113	13.0167695146106\\
114	17.7609549513321\\
115	22.6352933507654\\
116	27.6635489326669\\
117	32.8514091042476\\
118	38.1459662993387\\
119	43.2808280934633\\
120	43.1622683655888\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	16.0679629602856\\
2	22.5731518613799\\
3	27.6459109978509\\
4	31.8959217549196\\
5	35.8424360864645\\
6	39.7856779305062\\
7	43.7695578444933\\
8	47.6663794679185\\
9	51.5195548689279\\
10	55.6018176169129\\
11	60.0585344602941\\
12	64.7296425617183\\
13	69.3364867690095\\
14	73.661835154683\\
15	77.7086802337525\\
16	81.8342502749366\\
17	86.3012722714841\\
18	90.6803139695955\\
19	94.5805323817862\\
20	98.3487469340094\\
21	102.475537395215\\
22	106.93864653653\\
23	111.121150849281\\
24	114.464537160559\\
25	117.016434823314\\
26	119.166498196784\\
27	121.003275365611\\
28	122.310502398299\\
29	123.321828776158\\
30	124.181087066201\\
31	124.427913557608\\
32	124.011813227971\\
33	123.448773973111\\
34	123.081128105408\\
35	122.442950116411\\
36	120.698496260238\\
37	117.964441885746\\
38	115.099785127213\\
39	112.504533621381\\
40	109.800775452801\\
41	106.725278322636\\
42	103.357008781149\\
43	99.4489690488589\\
44	94.731086479874\\
45	89.2594738203092\\
46	83.412177128683\\
47	77.6271863013002\\
48	72.1641591060845\\
49	67.3114056335452\\
50	63.4790701745465\\
51	60.8110599109685\\
52	58.9861686139534\\
53	57.4938109310802\\
54	55.702680115694\\
55	52.8187922237778\\
56	48.1411319116042\\
57	41.295070004145\\
58	32.1803975026785\\
59	20.8556452997343\\
60	7.54107096307676\\
61	-7.29624852447895\\
62	-22.9437073485693\\
63	-38.6474638221766\\
64	-53.8093411788192\\
65	-67.960021426475\\
66	-80.6288256031899\\
67	-91.3349246914125\\
68	-99.6978645671269\\
69	-105.455274395289\\
70	-108.577187006302\\
71	-109.435932860213\\
72	-108.581920739835\\
73	-106.416137278333\\
74	-103.157766394703\\
75	-98.9547976389764\\
76	-94.0318135738359\\
77	-88.7191863978839\\
78	-83.3567134164738\\
79	-78.1590278456612\\
80	-73.282463587731\\
81	-68.8795367821886\\
82	-64.8983818889451\\
83	-61.2261632071341\\
84	-57.8931462765017\\
85	-55.0091909693632\\
86	-52.711527989511\\
87	-50.9017811189244\\
88	-49.296025305813\\
89	-47.7084717249147\\
90	-46.0680973183833\\
91	-44.3978313417235\\
92	-42.653441334784\\
93	-40.7373144807851\\
94	-38.8181061763764\\
95	-36.97260892267\\
96	-34.9286103641522\\
97	-32.5913255763173\\
98	-30.1673061898703\\
99	-27.7095593610523\\
100	-24.9561611171187\\
101	-21.7527674730576\\
102	-18.2134669697225\\
103	-14.4804633854247\\
104	-10.6191867917069\\
105	-6.59825583297472\\
106	-2.31790599639377\\
107	2.23389222870532\\
108	6.95225915569943\\
109	11.7785338131199\\
110	16.7347641385614\\
111	21.8209184909764\\
112	27.0220395373214\\
113	32.3275793106029\\
114	37.7170125771866\\
115	43.187088891124\\
116	48.7410240631091\\
117	54.3690061081361\\
118	60.0241597428394\\
119	65.4802401188583\\
120	65.7219551643699\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	16.0858213487312\\
2	22.5320731255867\\
3	27.5568761492625\\
4	31.7966969066164\\
5	35.7652676969254\\
6	39.7354507273262\\
7	43.7272793833536\\
8	47.6101365216553\\
9	51.4486025902399\\
10	55.5427530821759\\
11	60.0484471216281\\
12	64.7953285975165\\
13	69.4879652509614\\
14	73.9015400101762\\
15	78.0487298591905\\
16	82.3084690075519\\
17	86.9593032566807\\
18	91.5703647220765\\
19	95.7400304122418\\
20	99.8061404313812\\
21	104.262468592447\\
22	109.103059670243\\
23	113.723244148662\\
24	117.559102210708\\
25	120.641312202129\\
26	123.349987249179\\
27	125.786126291456\\
28	127.763063620613\\
29	129.531186045043\\
30	131.217962657656\\
31	132.328976560149\\
32	132.783656140329\\
33	133.088635945604\\
34	133.608779024363\\
35	133.935278702587\\
36	133.301107809614\\
37	131.831159425737\\
38	130.277844152974\\
39	128.857799295819\\
40	127.050896266318\\
41	124.579828944911\\
42	121.64940150188\\
43	118.270875272247\\
44	114.487050091463\\
45	110.580329862545\\
46	106.930535065998\\
47	103.692444480004\\
48	100.63230081672\\
49	97.4846693028605\\
50	94.1575886272513\\
51	90.4560993989037\\
52	86.0408396440894\\
53	80.7510714428684\\
54	74.626152504216\\
55	67.8419939217102\\
56	60.8421619517367\\
57	54.3013158955119\\
58	48.8686218766902\\
59	45.0045223875456\\
60	42.977856424282\\
61	42.9195033410304\\
62	44.8503894988674\\
63	48.6250801074107\\
64	53.8724210780319\\
65	60.0372292398467\\
66	66.4986094265573\\
67	72.6555967835093\\
68	77.8687613182152\\
69	81.6414796017262\\
70	83.8762362019829\\
71	84.5824539712761\\
72	83.6281420476604\\
73	80.8735531098314\\
74	76.3056060468266\\
75	70.1599910515582\\
76	62.8307612627975\\
77	54.6773591688111\\
78	45.9519153281476\\
79	36.9492017990906\\
80	27.9242123992307\\
81	18.9930137831193\\
82	10.4806410712244\\
83	2.79375228749458\\
84	-3.92204487308703\\
85	-9.7822055434703\\
86	-15.0823643795662\\
87	-19.8968998502489\\
88	-24.0495994821001\\
89	-27.4272761136396\\
90	-30.0329138630764\\
91	-31.9810072932996\\
92	-33.3211516995367\\
93	-34.0429709394962\\
94	-34.4083440608899\\
95	-34.5735641883375\\
96	-34.3165152749015\\
97	-33.580306838509\\
98	-32.6038362200118\\
99	-31.4587096455572\\
100	-29.8943199198113\\
101	-27.7742169760414\\
102	-25.2348155085604\\
103	-22.4357578225699\\
104	-19.4501875648\\
105	-16.2493810999937\\
106	-12.7449053064384\\
107	-8.94634792983182\\
108	-4.97247782457497\\
109	-0.880793788595472\\
110	3.35375332060535\\
111	7.73355020445079\\
112	12.2511296699653\\
113	16.9046455314027\\
114	21.6807377153907\\
115	26.5894810445462\\
116	31.6512954688486\\
117	36.8692057253297\\
118	42.1908841597515\\
119	47.3555368303759\\
120	47.2815326779997\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	16.1314901468949\\
2	22.5547951333966\\
3	27.5646434934095\\
4	31.8199289755908\\
5	35.8252483468099\\
6	39.8260252328885\\
7	43.8208363162117\\
8	47.6778505889543\\
9	51.4798033965731\\
10	55.5458447637119\\
11	60.0327906023653\\
12	64.753803881984\\
13	69.3948392745193\\
14	73.7227668505894\\
15	77.7554014774908\\
16	81.8833168517784\\
17	86.3890312544917\\
18	90.8306582576637\\
19	94.7902901839621\\
20	98.5970132989554\\
21	102.751101815949\\
22	107.262774588303\\
23	111.532598761198\\
24	114.982594056728\\
25	117.625756215743\\
26	119.840409400216\\
27	121.741293346672\\
28	123.153311567162\\
29	124.326691904616\\
30	125.374878681412\\
31	125.778517568886\\
32	125.445561048784\\
33	124.910414973241\\
34	124.599097019343\\
35	124.146984415041\\
36	122.760566575619\\
37	120.485601542957\\
38	118.00906847707\\
39	115.539668994604\\
40	112.609871598992\\
41	109.051647593048\\
42	105.213902863003\\
43	101.202927958428\\
44	97.0338444769038\\
45	92.8304847153245\\
46	88.7402330399272\\
47	84.6941508334402\\
48	80.3143951440624\\
49	75.3453756346006\\
50	69.9193654361351\\
51	64.2567427965982\\
52	58.501002735686\\
53	52.9278085154351\\
54	47.8858039910458\\
55	43.5849095807078\\
56	40.0960430002591\\
57	37.3820279279857\\
58	35.2443634703511\\
59	33.3120545897876\\
60	31.1089794117561\\
61	28.1705758469749\\
62	24.1625389814305\\
63	18.8832705123239\\
64	12.1881948463007\\
65	3.99720968343768\\
66	-5.60078202942076\\
67	-16.2971345636206\\
68	-27.6640417277384\\
69	-39.1166024402271\\
70	-49.9713527833474\\
71	-59.8240511624819\\
72	-68.5713650921473\\
73	-76.116224447042\\
74	-82.263737540275\\
75	-86.7807532260958\\
76	-89.574670253932\\
77	-90.7751797100298\\
78	-90.6444469959375\\
79	-89.4148661619383\\
80	-87.330634157389\\
81	-84.6713994620966\\
82	-81.5464258199688\\
83	-78.0411436176371\\
84	-74.3896622191665\\
85	-70.8702574300655\\
86	-67.7283133891266\\
87	-64.9367464420476\\
88	-62.2781419390591\\
89	-59.6299734599904\\
90	-56.9724398081906\\
91	-54.35970999075\\
92	-51.7653141868918\\
93	-49.1023559322994\\
94	-46.5306766811737\\
95	-44.1078853153295\\
96	-41.5543353285\\
97	-38.7725019380533\\
98	-35.9560033504317\\
99	-33.1418379476872\\
100	-30.0649465173556\\
101	-26.5773044602467\\
102	-22.7956061106891\\
103	-18.8576897532629\\
104	-14.8206294567994\\
105	-10.6460550956056\\
106	-6.23386995581189\\
107	-1.57565074700379\\
108	3.22410239628423\\
109	8.11171029595308\\
110	13.1133043254658\\
111	18.2317841692056\\
112	23.4557755322969\\
113	28.7777721874802\\
114	34.1792066677185\\
115	39.6597116979032\\
116	45.2257249145636\\
117	50.8692942214335\\
118	56.5416827929924\\
119	62.0096198290619\\
120	62.2463992825061\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	16.1472243723054\\
2	22.5226837777745\\
3	27.4972874008026\\
4	31.7502688505299\\
5	35.7760079776404\\
6	39.7950309747421\\
7	43.7896475977316\\
8	47.6317719967951\\
9	51.4244385854569\\
10	55.5053460227263\\
11	60.032191418896\\
12	64.8054170794775\\
13	69.5004042953222\\
14	73.8852296391168\\
15	77.9899229313737\\
16	82.2190603675265\\
17	86.8591362815229\\
18	91.4616602243481\\
19	95.6035050478149\\
20	99.6156860572144\\
21	104.006198947094\\
22	108.792105868933\\
23	113.371710969407\\
24	117.159207002933\\
25	120.164920924407\\
26	122.773981777052\\
27	125.112169321296\\
28	127.010427223058\\
29	128.710446139144\\
30	130.309113658635\\
31	131.285309819429\\
32	131.563879783147\\
33	131.695568053048\\
34	132.100430095564\\
35	132.385881027599\\
36	131.732437682754\\
37	130.170599309718\\
38	128.38080072746\\
39	126.588486556566\\
40	124.38038862613\\
41	121.643209612313\\
42	118.720057029942\\
43	115.644821016367\\
44	112.322943929456\\
45	108.773488528857\\
46	105.086441660437\\
47	101.226934564738\\
48	96.9795757044447\\
49	92.3363900069454\\
50	87.6386291669014\\
51	83.1846582204055\\
52	79.0437558611431\\
53	75.2520297505288\\
54	71.7588061836357\\
55	68.3180102223564\\
56	64.6679325826801\\
57	60.6795513885908\\
58	56.2932266123529\\
59	51.4514234250832\\
60	46.1364343576728\\
61	40.4784009044668\\
62	34.821850964359\\
63	29.6071989609093\\
64	25.1822109083899\\
65	21.756923175254\\
66	19.4822840265736\\
67	18.4756004679295\\
68	18.7002751878585\\
69	20.0415871918021\\
70	22.4164617520133\\
71	25.5460660657775\\
72	28.9187287987035\\
73	32.0211830893709\\
74	34.4521890536763\\
75	35.9941792414416\\
76	36.5493501986672\\
77	36.0323444468005\\
78	34.3551322314697\\
79	31.5749814761994\\
80	27.8082073787366\\
81	23.1183663756359\\
82	17.8428616664198\\
83	12.4706431122645\\
84	7.28724737626159\\
85	2.33353950620176\\
86	-2.55577800634204\\
87	-7.35298992974376\\
88	-11.7860276687707\\
89	-15.6478102415367\\
90	-18.8572867620321\\
91	-21.4651606719856\\
92	-23.473966996646\\
93	-24.8375366257943\\
94	-25.8072288634197\\
95	-26.5447742581598\\
96	-26.8238744299836\\
97	-26.5803414655631\\
98	-26.0592416083299\\
99	-25.3436599176774\\
100	-24.1813432061711\\
101	-22.424739953122\\
102	-20.2044185879843\\
103	-17.6829266377307\\
104	-14.9415188408762\\
105	-11.9585621011722\\
106	-8.64585961166842\\
107	-5.00959195355255\\
108	-1.16984815078788\\
109	2.80986346480467\\
110	6.95010538954718\\
111	11.2504209330831\\
112	15.6999520568614\\
113	20.2938402450761\\
114	25.0165289153939\\
115	29.874887266168\\
116	34.8858032636189\\
117	40.0499994515907\\
118	45.3163918799883\\
119	50.4302119409636\\
120	50.3206170493487\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	16.1824795135412\\
2	22.5357754519922\\
3	27.4986045774004\\
4	31.7670075804113\\
5	35.8228947501871\\
6	39.8625645002053\\
7	43.8542161490833\\
8	47.6742249058444\\
9	51.4426516618625\\
10	55.509242039688\\
11	60.0265861633016\\
12	64.779701011962\\
13	69.433024799939\\
14	73.7543769055644\\
15	77.7806767633626\\
16	81.9222810476211\\
17	86.462733366122\\
18	90.9430363221924\\
19	94.9321062312207\\
20	98.7607433902995\\
21	102.943268858455\\
22	107.50288837127\\
23	111.835042371347\\
24	115.344792094003\\
25	118.038110816598\\
26	120.304841840207\\
27	122.276273538677\\
28	123.780142499989\\
29	125.051411848197\\
30	126.184691572948\\
31	126.659541361968\\
32	126.405294921008\\
33	125.983037566673\\
34	125.824218975206\\
35	125.534917788906\\
36	124.275710388431\\
37	122.065273728239\\
38	119.607895703812\\
39	117.174968781984\\
40	114.375963247079\\
41	111.079051097243\\
42	107.587671984716\\
43	103.889201084552\\
44	99.8613565105034\\
45	95.5458187581746\\
46	91.1187765026593\\
47	86.6654521899721\\
48	82.0461387030367\\
49	77.2286998570362\\
50	72.4504654093717\\
51	67.8623291637211\\
52	63.3636333655399\\
53	58.8626550071289\\
54	54.3027895803973\\
55	49.5715636197008\\
56	44.6361123650807\\
57	39.6309462099924\\
58	34.7493230643821\\
59	30.1418964556174\\
60	25.9125410635473\\
61	22.1593181952806\\
62	18.983444655321\\
63	16.3959714636322\\
64	14.2241589315762\\
65	12.1499008279072\\
66	9.83800662825335\\
67	7.01402333326551\\
68	3.41439180446315\\
69	-1.08324066403839\\
70	-6.35510008701662\\
71	-12.3207609812384\\
72	-19.0290935210518\\
73	-26.4364404461402\\
74	-34.3050990245013\\
75	-42.211630073397\\
76	-49.72119487322\\
77	-56.5431365089604\\
78	-62.5241437090089\\
79	-67.5132773996651\\
80	-71.4303304249332\\
81	-74.310183110131\\
82	-76.0746383767628\\
83	-76.6934965378014\\
84	-76.3805779080976\\
85	-75.4690596389966\\
86	-74.2882496829772\\
87	-72.8921158196764\\
88	-71.1447367324169\\
89	-69.0122407853974\\
90	-66.5659306597447\\
91	-63.9415487261191\\
92	-61.1821502185881\\
93	-58.259967503646\\
94	-55.3679185854333\\
95	-52.5765213969619\\
96	-49.6248666524002\\
97	-46.4355266475118\\
98	-43.2062909536553\\
99	-39.9706929811373\\
100	-36.4733726458898\\
101	-32.5857363803277\\
102	-28.4370146403528\\
103	-24.1665873162768\\
104	-19.8262361634179\\
105	-15.3726536401646\\
106	-10.7077292572401\\
107	-5.82831678601137\\
108	-0.838270404761748\\
109	4.21504281736311\\
110	9.36270928277954\\
111	14.6108152324408\\
112	19.9514909243086\\
113	25.3800444530957\\
114	30.8797707579928\\
115	36.45326587205\\
116	42.1103638287384\\
117	47.8453985661041\\
118	53.6087866389524\\
119	59.1621753085739\\
120	59.4699141065007\\
};
\end{axis}
\end{tikzpicture}%

==> random_linear_comp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=12,
xlabel={Iterations $k$},
ymin=-0.0442217996701776,
ymax=20,
ylabel={Error norm $\fullCost_k$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1.05)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	12.5021959324328	5.6064920934588	5.6064920934588\\
2	0.93757947671447	0.805217122827762	0.805217122827762\\
3	0.403582372029571	0.347827016540908	0.347827016540908\\
4	0.267792888533215	0.270534790217182	0.270534790217182\\
5	0.212467350652153	0.234068890760316	0.234068890760316\\
6	0.18283244844029	0.21004605732548	0.21004605732548\\
7	0.163481423067892	0.193289380011885	0.193289380011885\\
8	0.149544922971789	0.180766177593889	0.180766177593889\\
9	0.138857017200863	0.170907092760797	0.170907092760797\\
10	0.130296132196836	0.162846874479667	0.162846874479667\\
11	0.123213962594777	0.156078793775713	0.156078793775713\\
};
\addlegendentry{recursive ILC};

\addplot [color=red,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	12.5021959324328	5.6064920934588	5.6064920934588\\
2	0.890230307012728	0.789945287319306	0.789945287319306\\
3	0.285277253383828	0.310503001433491	0.310503001433491\\
4	0.199193449226548	0.243415248896726	0.243415248896726\\
5	0.186939427107605	0.210460225527029	0.210460225527029\\
6	0.206977755358613	0.185502659751283	0.185502659751283\\
7	0.259877049338796	0.187843362907559	0.187843362907559\\
8	0.369919648722232	0.26500636135512	0.26500636135512\\
9	0.583446604761691	0.478549085268465	0.478549085268465\\
10	0.989487262964951	0.917779707618024	0.917779707618024\\
11	1.75901070926123	1.76230611809209	1.76230611809209\\
};
\addlegendentry{batch ILC};

\end{axis}
\end{tikzpicture}%

==> random_linear_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=11.1,
xlabel={Iterations $k$},
ymin=0,
ymax=14,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.62732951118444	2.95417407341529	2.95417407341529\\
2	2.14292429416288	1.25047727533284	1.25047727533284\\
3	1.4273111327993	1.13047291804898	1.13047291804898\\
4	1.1244439814306	0.948930940273969	0.948930940273969\\
5	0.878351633910863	0.570428877890663	0.570428877890663\\
6	0.636341783403993	0.282175771774235	0.282175771774235\\
7	0.560496438766162	0.27560362398157	0.27560362398157\\
8	0.430292208194264	0.195793931297705	0.195793931297705\\
9	0.388959280686338	0.193750135145028	0.193750135145028\\
10	0.382666519638748	0.184978115234453	0.184978115234453\\
11	0.30402676446295	0.167047283146307	0.167047283146307\\
};
\addlegendentry{$\alg$};

\addplot [color=red,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	9.62732951118444	2.95417407341529	2.95417407341529\\
2	2.14292429416288	1.25047727533284	1.25047727533284\\
3	1.14841798584659	1.05192959483815	1.05192959483815\\
4	0.946613275926693	0.935116405559931	0.935116405559931\\
5	0.971755511146965	1.03934820780272	1.03934820780272\\
6	1.06847255873286	1.30909634082327	1.30909634082327\\
7	1.31282781053405	1.8883043829723	1.8883043829723\\
8	1.65649792302105	2.78200875138299	2.78200875138299\\
9	2.23186063398009	4.11203134027657	4.11203134027657\\
10	3.0422178347523	6.07762998906434	6.07762998906434\\
11	4.28048211694095	8.94431690273964	8.94431690273964\\
};
\addlegendentry{nonadaptive cautious ILC};

\end{axis}
\end{tikzpicture}%


==> random_nonlinear_conv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=21,
xlabel={Iterations $k$},
ymin=0,
ymax=12,
ylabel={Error norm $\fullCost_k$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7.17550415607417	4.97577811593219	4.97577811593219\\
2	4.41997050876555	1.46072723806402	1.46072723806402\\
3	3.17452918727501	1.26153587141107	1.26153587141107\\
4	2.36553131739918	1.17187401385859	1.17187401385859\\
5	2.02108514619861	0.915640444923008	0.915640444923008\\
6	1.52882392026278	0.767677471624311	0.767677471624311\\
7	1.24344486889978	0.498953818469082	0.498953818469082\\
8	1.00624585381185	0.591155945465867	0.591155945465867\\
9	0.970628536784621	0.609857307861332	0.609857307861332\\
10	0.586031226802987	0.330810791521726	0.330810791521726\\
11	0.56268174512209	0.367958130186116	0.367958130186116\\
12	0.394822093612826	0.352343708659105	0.352343708659105\\
13	0.292047274477596	0.250239934967932	0.250239934967932\\
14	0.245549046664561	0.151611542531444	0.151611542531444\\
15	0.229455058895968	0.145175061183837	0.145175061183837\\
16	0.239922909132177	0.174734927343296	0.174734927343296\\
17	0.219170723313063	0.156607802608023	0.156607802608023\\
18	0.219464001332401	0.190053626636284	0.190053626636284\\
19	0.172478045494018	0.105341589017596	0.105341589017596\\
20	0.163119489088746	0.097477424573156	0.097477424573156\\
21	0.157452393112694	0.087866714067555	0.087866714067555\\
};
\addlegendentry{bayesILC};

\addplot [color=mycolor2,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7.17550415607417	4.97577811593219	4.97577811593219\\
2	4.41997050876555	1.46072723806402	1.46072723806402\\
3	3.35487071014708	1.47960140356536	1.47960140356536\\
4	3.05910098863031	1.52208611452889	1.52208611452889\\
5	2.86579691485635	1.57524060479907	1.57524060479907\\
6	2.76956126405292	1.64338603112441	1.64338603112441\\
7	2.69311619226394	1.71386318881998	1.71386318881998\\
8	2.66008062288291	1.81698276158383	1.81698276158383\\
9	2.63968805375169	1.91639143913412	1.91639143913412\\
10	2.62180743606883	2.01019242943187	2.01019242943187\\
11	2.59872738009565	2.10829828471085	2.10829828471085\\
12	2.58768722470095	2.21042907201435	2.21042907201435\\
13	2.59001279110657	2.31703011410875	2.31703011410875\\
14	2.61207904495434	2.42857853333372	2.42857853333372\\
15	2.64111704935795	2.55086287938626	2.55086287938626\\
16	2.66122500275163	2.68593259124026	2.68593259124026\\
17	2.69868728967652	2.8231849091916	2.8231849091916\\
18	2.73215896807878	2.9721360344803	2.9721360344803\\
19	2.7697067741936	3.13266556222154	3.13266556222154\\
20	2.81524533726158	3.30229650455801	3.30229650455801\\
21	2.86384578487144	3.48313689019474	3.48313689019474\\
};
\addlegendentry{nonadaptive cautious ILC};

\end{axis}
\end{tikzpicture}%


==> real_wam_joint_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.90\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	0.00379839865490794\\
0.0359999999999996	0.00306443688710445\\
0.0719999999999992	0.000770431297972607\\
0.109999999999999	-0.00320055723221024\\
0.15	-0.00893221564404456\\
0.192	-0.0164685329481564\\
0.238	-0.0262627676394995\\
0.289999999999999	-0.0389372653961786\\
0.35	-0.0551749271644351\\
0.432	-0.0790973560107577\\
0.587999999999999	-0.124914431246481\\
0.65	-0.141324675248413\\
0.702	-0.153544880433833\\
0.747999999999999	-0.162841649492162\\
0.790000000000001	-0.169845385942104\\
0.83	-0.175000272605514\\
0.868	-0.178360476817993\\
0.904	-0.180019354928859\\
0.938000000000001	-0.180103006550317\\
0.972	-0.178632670471574\\
1	-0.176176445333404\\
1.002	0.00379839865490794\\
1.036	0.00306443688710445\\
1.072	0.000770431297972607\\
1.11	-0.00320055723221024\\
1.15	-0.00893221564404456\\
1.192	-0.0164685329481564\\
1.238	-0.0262627676394995\\
1.29	-0.0389372653961786\\
1.35	-0.0551749271644351\\
1.432	-0.0790973560107577\\
1.588	-0.124914431246481\\
1.65	-0.141324675248413\\
1.702	-0.153544880433833\\
1.748	-0.162841649492162\\
1.79	-0.169845385942104\\
1.83	-0.175000272605514\\
1.868	-0.178360476817993\\
1.904	-0.180019354928859\\
1.938	-0.180103006550317\\
1.972	-0.178632670471574\\
2	-0.176176445333404\\
2.002	0.00379839865490794\\
2.036	0.00306443688710445\\
2.072	0.000770431297972607\\
2.11	-0.00320055723221024\\
2.15	-0.00893221564404456\\
2.192	-0.0164685329481564\\
2.238	-0.0262627676394995\\
2.29	-0.0389372653961786\\
2.35	-0.0551749271644351\\
2.432	-0.0790973560107577\\
2.588	-0.124914431246481\\
2.65	-0.141324675248413\\
2.702	-0.153544880433833\\
2.748	-0.162841649492162\\
2.79	-0.169845385942104\\
2.83	-0.175000272605514\\
2.868	-0.178360476817993\\
2.904	-0.180019354928859\\
2.938	-0.180103006550317\\
2.972	-0.178632670471574\\
3	-0.176176445333404\\
3.002	0.00379839865490794\\
3.036	0.00306443688710445\\
3.072	0.000770431297972607\\
3.11	-0.00320055723221024\\
3.15	-0.00893221564404456\\
3.192	-0.0164685329481564\\
3.238	-0.0262627676394995\\
3.29	-0.0389372653961786\\
3.35	-0.0551749271644351\\
3.432	-0.0790973560107577\\
3.588	-0.124914431246481\\
3.65	-0.141324675248413\\
3.702	-0.153544880433833\\
3.748	-0.162841649492162\\
3.79	-0.169845385942104\\
3.83	-0.175000272605514\\
3.868	-0.178360476817993\\
3.904	-0.180019354928859\\
3.938	-0.180103006550317\\
3.972	-0.178632670471574\\
4	-0.176176445333404\\
4.002	0.00379839865490794\\
4.036	0.00306443688710445\\
4.072	0.000770431297972607\\
4.11	-0.00320055723221024\\
4.15	-0.00893221564404456\\
4.192	-0.0164685329481564\\
4.238	-0.0262627676394995\\
4.29	-0.0389372653961786\\
4.35	-0.0551749271644351\\
4.432	-0.0790973560107577\\
4.588	-0.124914431246481\\
4.65	-0.141324675248413\\
4.702	-0.153544880433833\\
4.748	-0.162841649492162\\
4.79	-0.169845385942104\\
4.83	-0.175000272605514\\
4.868	-0.178360476817993\\
4.904	-0.180019354928859\\
4.938	-0.180103006550317\\
4.972	-0.178632670471574\\
5	-0.176176445333404\\
5.002	0.00379839865490794\\
5.036	0.00306443688710445\\
5.072	0.000770431297972607\\
5.11	-0.00320055723221024\\
5.15	-0.00893221564404456\\
5.192	-0.0164685329481564\\
5.238	-0.0262627676394995\\
5.29	-0.0389372653961786\\
5.35	-0.0551749271644351\\
5.432	-0.0790973560107577\\
5.588	-0.124914431246481\\
5.65	-0.141324675248413\\
5.702	-0.153544880433833\\
5.748	-0.162841649492162\\
5.79	-0.169845385942104\\
5.83	-0.175000272605514\\
5.868	-0.178360476817993\\
5.904	-0.180019354928859\\
5.938	-0.180103006550317\\
5.972	-0.178632670471574\\
6	-0.176176445333404\\
6.002	0.00379839865490794\\
6.036	0.00306443688710445\\
6.072	0.000770431297972607\\
6.11	-0.00320055723221024\\
6.15	-0.00893221564404456\\
6.192	-0.0164685329481564\\
6.238	-0.0262627676394995\\
6.29	-0.0389372653961786\\
6.35	-0.0551749271644351\\
6.432	-0.0790973560107577\\
6.588	-0.124914431246481\\
6.65	-0.141324675248413\\
6.702	-0.153544880433833\\
6.748	-0.162841649492162\\
6.79	-0.169845385942104\\
6.83	-0.175000272605514\\
6.868	-0.178360476817993\\
6.904	-0.180019354928859\\
6.938	-0.180103006550317\\
6.972	-0.178632670471574\\
7	-0.176176445333404\\
7.002	0.00379839865490794\\
7.036	0.00306443688710445\\
7.072	0.000770431297972607\\
7.11	-0.00320055723221024\\
7.15	-0.00893221564404456\\
7.192	-0.0164685329481564\\
7.238	-0.0262627676394995\\
7.29	-0.0389372653961786\\
7.35	-0.0551749271644351\\
7.432	-0.0790973560107577\\
7.588	-0.124914431246481\\
7.65	-0.141324675248413\\
7.702	-0.153544880433833\\
7.748	-0.162841649492162\\
7.79	-0.169845385942104\\
7.83	-0.175000272605514\\
7.868	-0.178360476817993\\
7.904	-0.180019354928859\\
7.938	-0.180103006550317\\
7.972	-0.178632670471574\\
8	-0.176176445333404\\
8.002	0.00379839865490794\\
8.036	0.00306443688710445\\
8.072	0.000770431297972607\\
8.11	-0.00320055723221024\\
8.15	-0.00893221564404456\\
8.192	-0.0164685329481564\\
8.238	-0.0262627676394995\\
8.29	-0.0389372653961786\\
8.35	-0.0551749271644351\\
8.432	-0.0790973560107577\\
8.588	-0.124914431246481\\
8.65	-0.141324675248413\\
8.702	-0.153544880433833\\
8.748	-0.162841649492162\\
8.79	-0.169845385942104\\
8.83	-0.175000272605514\\
8.868	-0.178360476817993\\
8.904	-0.180019354928859\\
8.938	-0.180103006550317\\
8.972	-0.178632670471574\\
9	-0.176176445333404\\
9.002	0.00379839865490794\\
9.036	0.00306443688710445\\
9.072	0.000770431297972607\\
9.11	-0.00320055723221024\\
9.15	-0.00893221564404456\\
9.192	-0.0164685329481564\\
9.238	-0.0262627676394995\\
9.29	-0.0389372653961786\\
9.35	-0.0551749271644351\\
9.432	-0.0790973560107577\\
9.588	-0.124914431246481\\
9.65	-0.141324675248413\\
9.702	-0.153544880433833\\
9.748	-0.162841649492162\\
9.79	-0.169845385942104\\
9.83	-0.175000272605514\\
9.868	-0.178360476817993\\
9.904	-0.180019354928859\\
9.938	-0.180103006550317\\
9.972	-0.178632670471574\\
10	-0.176176445333404\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	0.00383504602339002\\
0.436	0.00371753190236923\\
0.906000000000001	0.00466253216499091\\
0.936	0.00642448268701479\\
0.956	0.00897426226114106\\
0.981999999999999	0.0138942915785254\\
0.996	0.0180581581997448\\
1	0.0195542968044009\\
1.002	0.010410139148938\\
1.264	0.00985458375808612\\
1.332	0.00811423656669241\\
1.37	0.00620549808338389\\
1.416	0.00205395237362715\\
1.458	-0.00346601092483567\\
1.52	-0.013316551004662\\
1.568	-0.0205545625081953\\
1.652	-0.0319626781623388\\
1.714	-0.0429796317611437\\
1.738	-0.0456679448926298\\
1.758	-0.0464640498716395\\
1.86	-0.0455589804713554\\
1.888	-0.0434660534317555\\
1.916	-0.0398798562498914\\
1.94	-0.0352951197931688\\
1.96	-0.0299669440975769\\
1.98	-0.0231807515956035\\
1.994	-0.0168199290652193\\
2	-0.0135211689146644\\
2.002	-0.00529517081579378\\
2.156	-0.00700256030831703\\
2.188	-0.00941966590250409\\
2.22	-0.0133291697758295\\
2.252	-0.0190124803976737\\
2.28	-0.0256005931185683\\
2.314	-0.0355089731544602\\
2.356	-0.0493472587674617\\
2.392	-0.0628468628159453\\
2.434	-0.0804972981547465\\
2.51	-0.112360351065453\\
2.55	-0.127953839556273\\
2.588	-0.141285668518059\\
2.658	-0.16342437218478\\
2.68	-0.168706268130393\\
2.702	-0.172668691667377\\
2.722	-0.174595146934411\\
2.742	-0.175157783669823\\
2.862	-0.173929581774333\\
2.89	-0.171985690609917\\
2.918	-0.168472570749323\\
2.946	-0.163635320592178\\
2.966	-0.158889942287271\\
2.986	-0.152474133501871\\
3	-0.146785880062101\\
3.002	-0.00755973617549444\\
3.118	-0.00869065168708438\\
3.146	-0.0111059459590894\\
3.172	-0.0148520068564775\\
3.198	-0.0200922597582149\\
3.222	-0.026250543193159\\
3.248	-0.0342027544502059\\
3.28	-0.0456311471422666\\
3.32	-0.0614897521729549\\
3.366	-0.0812608003672963\\
3.418	-0.104954956494254\\
3.474	-0.13013381725276\\
3.526	-0.15233336803888\\
3.57	-0.169755801897766\\
3.628	-0.190051844121619\\
3.65	-0.196289479965179\\
3.674	-0.2015055072479\\
3.698	-0.205324727887694\\
3.722	-0.207372161727582\\
3.748	-0.208152185385636\\
3.84	-0.207492886811604\\
3.878	-0.205641004924267\\
3.914	-0.20251726767826\\
3.946	-0.197945299200573\\
3.97	-0.193069685765822\\
3.988	-0.188008897607991\\
4	-0.183799300823656\\
4.002	-0.0060985206184121\\
4.09	-0.00715228358554221\\
4.118	-0.00945363792470921\\
4.15	-0.0137587454197288\\
4.178	-0.0191715432716677\\
4.208	-0.0261955249614427\\
4.236	-0.0340611182040718\\
4.282	-0.0485474988082899\\
4.322	-0.0624255379533025\\
4.366	-0.0790774019288172\\
4.448	-0.11182173475453\\
4.558	-0.155491576833779\\
4.624	-0.178448554676898\\
4.646	-0.184356143645227\\
4.674	-0.190181921168032\\
4.698	-0.193664377257653\\
4.724	-0.195910771033455\\
4.748	-0.196635587901199\\
4.858	-0.195207982243454\\
4.896	-0.192977221413241\\
4.924	-0.18996118262805\\
4.958	-0.18488599584035\\
4.978	-0.180304509897431\\
5	-0.173690687511048\\
5.002	-0.00719319735959445\\
5.094	-0.00861698578078141\\
5.122	-0.0110163111782704\\
5.15	-0.0146710342602248\\
5.182	-0.0206717280214601\\
5.216	-0.0284438769675059\\
5.262	-0.0411434029606461\\
5.31	-0.0558862055041498\\
5.358	-0.0725274643842582\\
5.562	-0.147205949252198\\
5.64	-0.171984118591324\\
5.668	-0.177940132125133\\
5.696	-0.182461087820572\\
5.734	-0.186467841783601\\
5.756	-0.187072374785309\\
5.848	-0.186322534883239\\
5.878	-0.185232996158849\\
5.922	-0.181701423617785\\
5.95	-0.17791842849798\\
5.976	-0.172749297083845\\
5.998	-0.166694548851883\\
6	-0.166062180985483\\
6.002	-0.00774164708716718\\
6.074	-0.00856718008556534\\
6.1	-0.0103365079632063\\
6.132	-0.0139153065297641\\
6.164	-0.0192645387599217\\
6.202	-0.0273457761072837\\
6.236	-0.0359668227240082\\
6.296	-0.0531310637538063\\
6.334	-0.065357940346539\\
6.394	-0.0867224327982061\\
6.482	-0.118217215774667\\
6.544	-0.139329307501468\\
6.584	-0.152778200499268\\
6.616	-0.163245134906052\\
6.646	-0.171162127078858\\
6.678	-0.178069910924512\\
6.708	-0.183321054078355\\
6.738	-0.18699927796202\\
6.762	-0.188091618226775\\
6.804	-0.187823476795305\\
6.878	-0.186187769643324\\
6.926	-0.182842268101934\\
6.954	-0.179429596440697\\
6.98	-0.174464090471917\\
7	-0.169544485849107\\
7.002	-0.00825197804193678\\
7.078	-0.00913060949056366\\
7.116	-0.0111599232454545\\
7.146	-0.0144057391800807\\
7.19	-0.0212076902310496\\
7.238	-0.0303309462977808\\
7.292	-0.04235048435112\\
7.33	-0.0524805920409488\\
7.376	-0.0667372445350853\\
7.526	-0.114397227071986\\
7.59	-0.134783782904027\\
7.626	-0.146010863527254\\
7.65	-0.152075662813591\\
7.682	-0.159185766504823\\
7.722	-0.166435150135658\\
7.74	-0.168452743160731\\
7.766	-0.169915875516406\\
7.794	-0.169970232722273\\
7.888	-0.167588241234496\\
7.922	-0.165230287766461\\
7.95	-0.162086544761396\\
7.974	-0.157884378484082\\
7.998	-0.152462235888352\\
8	-0.151908151578372\\
8.002	-0.0081428228466276\\
8.068	-0.00921279992944335\\
8.1	-0.0115512704638299\\
8.13	-0.015462859931894\\
8.186	-0.0252880432211882\\
8.236	-0.035764641293115\\
8.288	-0.0482533604379931\\
8.326	-0.0587264953475284\\
8.4	-0.0820137839778639\\
8.524	-0.121334617841786\\
8.576	-0.138121582575234\\
8.614	-0.15041945057645\\
8.658	-0.16205847575238\\
8.706	-0.172941720450538\\
8.734	-0.177433107700674\\
8.772	-0.180440531431774\\
8.798	-0.180415764090871\\
8.908	-0.176794839395248\\
8.944	-0.173892582840015\\
8.972	-0.169345417709785\\
8.998	-0.163949830970319\\
9	-0.163416393896341\\
9.002	-0.00828915630303406\\
9.07	-0.00944101710385503\\
9.102	-0.0117400553319165\\
9.136	-0.0160017882976486\\
9.18	-0.0232084453380406\\
9.214	-0.0298989644867884\\
9.276	-0.0442260584541661\\
9.314	-0.0547105531412608\\
9.352	-0.0666474202283656\\
9.414	-0.0868403246306695\\
9.47	-0.104885470767982\\
9.646	-0.162477043757303\\
9.68	-0.171886470537657\\
9.722	-0.181591897828842\\
9.736	-0.183910817627172\\
9.776	-0.18863817354308\\
9.8	-0.188884020187968\\
9.874	-0.186964762851172\\
9.912	-0.185289060392323\\
9.954	-0.181245273704647\\
9.984	-0.176132235738516\\
10	-0.172738459086423\\
};
\end{axis}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.75\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_2$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	-0.0214034672826529\\
0.0800000000000001	-0.0182841137904521\\
0.148	-0.00934538568317222\\
0.210000000000001	0.00515961168075485\\
0.268000000000001	0.0252357061291519\\
0.324	0.0514631273706065\\
0.378	0.0838988159710965\\
0.43	0.122458871737871\\
0.481999999999999	0.168871972395877\\
0.534000000000001	0.223795269397939\\
0.586	0.287885914196892\\
0.638	0.361801058245563\\
0.69	0.44619785299678\\
0.744	0.545639259739911\\
0.798	0.65782870745363\\
0.853999999999999	0.788425245559313\\
0.912000000000001	0.939848888967035\\
0.970000000000001	1.10862043822379\\
1	1.20302344689347\\
1.004	-0.0214016532235171\\
1.082	-0.0181121256514576\\
1.15	-0.008978640736375\\
1.212	0.00574159856556911\\
1.27	0.0260515769235869\\
1.326	0.0525346536427165\\
1.38	0.085244628601524\\
1.432	0.124094573087254\\
1.484	0.170822837520088\\
1.536	0.226086573352859\\
1.588	0.290542932038397\\
1.64	0.364849065029532\\
1.692	0.449662123779092\\
1.746	0.549562556601094\\
1.8	0.662238287073768\\
1.856	0.79336790804561\\
1.914	0.945374575114117\\
1.972	1.11476059229496\\
2	1.20302344689347\\
2.004	-0.0214016532235171\\
2.082	-0.0181121256514576\\
2.15	-0.008978640736375\\
2.212	0.00574159856556911\\
2.27	0.0260515769235869\\
2.326	0.0525346536427165\\
2.38	0.085244628601524\\
2.432	0.124094573087254\\
2.484	0.170822837520088\\
2.536	0.226086573352859\\
2.588	0.290542932038397\\
2.64	0.364849065029532\\
2.692	0.449662123779092\\
2.746	0.549562556601094\\
2.8	0.662238287073768\\
2.856	0.79336790804561\\
2.914	0.945374575114117\\
2.972	1.11476059229496\\
3	1.20302344689347\\
3.004	-0.0214016532235171\\
3.082	-0.0181121256514576\\
3.15	-0.008978640736375\\
3.212	0.00574159856556911\\
3.27	0.0260515769235869\\
3.326	0.0525346536427165\\
3.38	0.085244628601524\\
3.432	0.124094573087254\\
3.484	0.170822837520088\\
3.536	0.226086573352859\\
3.588	0.290542932038397\\
3.64	0.364849065029532\\
3.692	0.449662123779092\\
3.746	0.549562556601094\\
3.8	0.662238287073768\\
3.856	0.79336790804561\\
3.914	0.945374575114117\\
3.972	1.11476059229496\\
4	1.20302344689347\\
4.004	-0.0214016532235171\\
4.082	-0.0181121256514576\\
4.15	-0.008978640736375\\
4.212	0.00574159856556911\\
4.27	0.0260515769235869\\
4.326	0.0525346536427165\\
4.38	0.085244628601524\\
4.432	0.124094573087254\\
4.484	0.170822837520088\\
4.536	0.226086573352859\\
4.588	0.290542932038397\\
4.64	0.364849065029532\\
4.692	0.449662123779092\\
4.746	0.549562556601094\\
4.8	0.662238287073768\\
4.856	0.79336790804561\\
4.914	0.945374575114117\\
4.972	1.11476059229496\\
5	1.20302344689347\\
5.004	-0.0214016532235171\\
5.082	-0.0181121256514576\\
5.15	-0.008978640736375\\
5.212	0.00574159856556911\\
5.27	0.0260515769235869\\
5.326	0.0525346536427165\\
5.38	0.085244628601524\\
5.432	0.124094573087254\\
5.484	0.170822837520088\\
5.536	0.226086573352859\\
5.588	0.290542932038397\\
5.64	0.364849065029532\\
5.692	0.449662123779092\\
5.746	0.549562556601094\\
5.8	0.662238287073768\\
5.856	0.79336790804561\\
5.914	0.945374575114117\\
5.972	1.11476059229496\\
6	1.20302344689347\\
6.004	-0.0214016532235171\\
6.082	-0.0181121256514576\\
6.15	-0.008978640736375\\
6.212	0.00574159856556911\\
6.27	0.0260515769235869\\
6.326	0.0525346536427165\\
6.38	0.085244628601524\\
6.432	0.124094573087254\\
6.484	0.170822837520088\\
6.536	0.226086573352859\\
6.588	0.290542932038397\\
6.64	0.364849065029532\\
6.692	0.449662123779092\\
6.746	0.549562556601094\\
6.8	0.662238287073768\\
6.856	0.79336790804561\\
6.914	0.945374575114117\\
6.972	1.11476059229496\\
7	1.20302344689347\\
7.004	-0.0214016532235171\\
7.082	-0.0181121256514576\\
7.15	-0.008978640736375\\
7.212	0.00574159856556911\\
7.27	0.0260515769235869\\
7.326	0.0525346536427165\\
7.38	0.085244628601524\\
7.432	0.124094573087254\\
7.484	0.170822837520088\\
7.536	0.226086573352859\\
7.588	0.290542932038397\\
7.64	0.364849065029532\\
7.692	0.449662123779092\\
7.746	0.549562556601094\\
7.8	0.662238287073768\\
7.856	0.79336790804561\\
7.914	0.945374575114117\\
7.972	1.11476059229496\\
8	1.20302344689347\\
8.004	-0.0214016532235171\\
8.082	-0.0181121256514576\\
8.15	-0.008978640736375\\
8.212	0.00574159856556911\\
8.27	0.0260515769235869\\
8.326	0.0525346536427165\\
8.38	0.085244628601524\\
8.432	0.124094573087254\\
8.484	0.170822837520088\\
8.536	0.226086573352859\\
8.588	0.290542932038397\\
8.64	0.364849065029532\\
8.692	0.449662123779092\\
8.746	0.549562556601094\\
8.8	0.662238287073768\\
8.856	0.79336790804561\\
8.914	0.945374575114117\\
8.972	1.11476059229496\\
9	1.20302344689347\\
9.004	-0.0214016532235171\\
9.082	-0.0181121256514576\\
9.15	-0.008978640736375\\
9.212	0.00574159856556911\\
9.27	0.0260515769235869\\
9.326	0.0525346536427165\\
9.38	0.085244628601524\\
9.432	0.124094573087254\\
9.484	0.170822837520088\\
9.536	0.226086573352859\\
9.588	0.290542932038397\\
9.64	0.364849065029532\\
9.692	0.449662123779092\\
9.746	0.549562556601094\\
9.8	0.662238287073768\\
9.856	0.79336790804561\\
9.914	0.945374575114117\\
9.972	1.11476059229496\\
10	1.20302344689347\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	-0.0215953894251637\\
0.274000000000001	-0.0249819268503142\\
0.332000000000001	-0.0228479692084598\\
0.406000000000001	-0.013551645513779\\
0.468	0.00153317118589591\\
0.52	0.0206189682150395\\
0.577999999999999	0.0498271312725098\\
0.641999999999999	0.0887855362896897\\
0.696	0.128866462869102\\
0.747999999999999	0.174837983174058\\
0.795999999999999	0.225406725480031\\
0.856	0.298538951167281\\
0.9	0.361380914491226\\
0.949999999999999	0.443591276338861\\
1	0.539064391628607\\
1.004	-0.0314220067607351\\
1.062	-0.0284121998709974\\
1.178	-0.0260534562482615\\
1.282	-0.0196601230987881\\
1.372	-0.00629140281851015\\
1.42	0.00641776943212058\\
1.476	0.0269824402098049\\
1.526	0.0524324856308969\\
1.578	0.0862960123756782\\
1.636	0.132022106883431\\
1.704	0.195752729810255\\
1.758	0.25653119773416\\
1.812	0.32782163122037\\
1.864	0.406922804767705\\
1.92	0.503148783880617\\
1.982	0.621802545831384\\
2	0.658280622236736\\
2.004	-0.0288495504995172\\
2.144	-0.0347061659244154\\
2.284	-0.0398143318144157\\
2.34	-0.0345267856059586\\
2.392	-0.0229554259281048\\
2.44	-0.00535505860294094\\
2.49	0.0207971619100178\\
2.534	0.0507078495695641\\
2.576	0.086697767144905\\
2.626	0.139345571614847\\
2.678	0.203826015038016\\
2.732	0.280702188502264\\
2.788	0.371665514291333\\
2.848	0.481537276437383\\
2.916	0.619671119554814\\
2.996	0.797091233051752\\
3	0.80659528199657\\
3.004	-0.0285430580647041\\
3.094	-0.03318061863237\\
3.292	-0.0519712459807398\\
3.348	-0.0464887794023774\\
3.396	-0.0349221841662111\\
3.442	-0.0166588234731595\\
3.486	0.00838892549772297\\
3.528	0.0397002885513515\\
3.572	0.0813392369657766\\
3.62	0.13684480274784\\
3.67	0.205585691149091\\
3.726	0.294217888652533\\
3.78	0.391946237402461\\
3.838	0.51013259366875\\
3.914	0.679882448674617\\
4	0.885511055609763\\
4.004	-0.028073416086702\\
4.08	-0.0322290078562286\\
4.192	-0.0478910010923581\\
4.256	-0.0525217395105813\\
4.314	-0.0501660480397916\\
4.36	-0.0423469833264729\\
4.408	-0.0274776567712181\\
4.45	-0.00773694591531715\\
4.492	0.0188825706091666\\
4.532	0.0518389348987522\\
4.572	0.092623368396497\\
4.614	0.143004469572412\\
4.662	0.210203518145022\\
4.716	0.297187180418099\\
4.768	0.392825516374854\\
4.822	0.504390029649349\\
4.898	0.676099736312594\\
5	0.923559192224372\\
5.004	-0.0277137596332153\\
5.074	-0.0316412417598144\\
5.274	-0.0522064994847131\\
5.326	-0.0478377890076871\\
5.374	-0.037256951277655\\
5.418	-0.0212512267819811\\
5.458	-8.39875129194922e-05\\
5.498	0.0280388722442186\\
5.54	0.0657803778621062\\
5.586	0.116614545349105\\
5.632	0.176948682969252\\
5.684	0.255964321350866\\
5.734	0.343177666738699\\
5.79	0.453886330696644\\
5.852	0.590508713784413\\
5.93	0.776364893134607\\
6	0.949302354052502\\
6.004	-0.0273039857248882\\
6.07	-0.0311017717079487\\
6.266	-0.0490004613854076\\
6.316	-0.044366221636146\\
6.364	-0.0335899605404801\\
6.41	-0.0165559376087341\\
6.45	0.00497670540425865\\
6.49	0.033209523544647\\
6.536	0.0748227647356874\\
6.582	0.125941107329227\\
6.628	0.185972482689648\\
6.678	0.26117991804024\\
6.728	0.347505863506733\\
6.782	0.453614788912768\\
6.844	0.589445863324027\\
6.92	0.770566612747466\\
7	0.969968205601198\\
7.004	-0.0269928633357246\\
7.074	-0.0312871160596764\\
7.236	-0.0474676591059673\\
7.3	-0.0442064312728281\\
7.348	-0.0348865999777193\\
7.394	-0.0195983506231894\\
7.438	0.00211722325258634\\
7.478	0.0289505339114768\\
7.52	0.06521509848805\\
7.564	0.11180553639584\\
7.61	0.169372603747336\\
7.658	0.238978394667788\\
7.708	0.321789970344151\\
7.764	0.428557865796853\\
7.82	0.548606849120436\\
7.89	0.713845373494228\\
7.998	0.985509292120977\\
8	0.990729335112327\\
8.004	-0.0264105871020952\\
8.07	-0.0302660674054671\\
8.228	-0.044851765048044\\
8.294	-0.0415270308195179\\
8.34	-0.0327536684231386\\
8.386	-0.017773075990215\\
8.426	0.00110659800284729\\
8.464	0.0250169461100391\\
8.504	0.0575126032301316\\
8.546	0.0993533663600754\\
8.592	0.153603502435464\\
8.644	0.22575472345221\\
8.692	0.302596968179962\\
8.742	0.393626719958009\\
8.792	0.496081316296637\\
8.854	0.63628073768847\\
8.934	0.8333060261594\\
9	1.00120343079384\\
9.004	-0.0263075769267882\\
9.074	-0.0303577511526925\\
9.226	-0.0426354829570599\\
9.29	-0.0389963189525222\\
9.336	-0.0297218267046233\\
9.378	-0.0157723594251085\\
9.422	0.00540360693967834\\
9.464	0.0326280404551529\\
9.508	0.0697320183022985\\
9.55	0.113131084760331\\
9.596	0.168754048604143\\
9.646	0.238932489920527\\
9.69	0.309442486090065\\
9.74	0.399939784111584\\
9.786	0.49383459970365\\
9.844	0.624059018420942\\
9.93	0.836734809667739\\
10	1.01721243521158\\
};
\end{axis}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.6\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_3$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	-0.00463705323636532\\
0.0359999999999996	-0.00123040707260458\\
0.0700000000000003	0.00871779441211196\\
0.106	0.0259282659739721\\
0.146000000000001	0.0525279171059605\\
0.19	0.0901112819748917\\
0.238	0.140049051307864\\
0.292	0.205986974254818\\
0.352	0.28945378716195\\
0.423999999999999	0.400734580592648\\
0.518000000000001	0.558180739828055\\
0.763999999999999	0.975854655229128\\
0.836	1.0833383950859\\
0.896000000000001	1.1626272202418\\
0.948	1.22193184888466\\
0.996	1.26758971409383\\
1	1.2709634691221\\
1.002	-0.00463705323636532\\
1.036	-0.00123040707260458\\
1.07	0.00871779441211196\\
1.106	0.0259282659739721\\
1.146	0.0525279171059605\\
1.19	0.0901112819748917\\
1.238	0.140049051307864\\
1.292	0.205986974254818\\
1.352	0.28945378716195\\
1.424	0.400734580592648\\
1.518	0.558180739828055\\
1.764	0.975854655229128\\
1.836	1.0833383950859\\
1.896	1.1626272202418\\
1.948	1.22193184888466\\
1.996	1.26758971409383\\
2	1.2709634691221\\
2.002	-0.00463705323636532\\
2.036	-0.00123040707260458\\
2.07	0.00871779441211196\\
2.106	0.0259282659739721\\
2.146	0.0525279171059605\\
2.19	0.0901112819748917\\
2.238	0.140049051307864\\
2.292	0.205986974254818\\
2.352	0.28945378716195\\
2.424	0.400734580592648\\
2.518	0.558180739828055\\
2.764	0.975854655229128\\
2.836	1.0833383950859\\
2.896	1.1626272202418\\
2.948	1.22193184888466\\
2.996	1.26758971409383\\
3	1.2709634691221\\
3.002	-0.00463705323636532\\
3.036	-0.00123040707260458\\
3.07	0.00871779441211196\\
3.106	0.0259282659739721\\
3.146	0.0525279171059605\\
3.19	0.0901112819748917\\
3.238	0.140049051307864\\
3.292	0.205986974254818\\
3.352	0.28945378716195\\
3.424	0.400734580592648\\
3.518	0.558180739828055\\
3.764	0.975854655229128\\
3.836	1.0833383950859\\
3.896	1.1626272202418\\
3.948	1.22193184888466\\
3.996	1.26758971409383\\
4	1.2709634691221\\
4.002	-0.00463705323636532\\
4.036	-0.00123040707260458\\
4.07	0.00871779441211196\\
4.106	0.0259282659739721\\
4.146	0.0525279171059605\\
4.19	0.0901112819748917\\
4.238	0.140049051307864\\
4.292	0.205986974254818\\
4.352	0.28945378716195\\
4.424	0.400734580592648\\
4.518	0.558180739828055\\
4.764	0.975854655229128\\
4.836	1.0833383950859\\
4.896	1.1626272202418\\
4.948	1.22193184888466\\
4.996	1.26758971409383\\
5	1.2709634691221\\
5.002	-0.00463705323636532\\
5.036	-0.00123040707260458\\
5.07	0.00871779441211196\\
5.106	0.0259282659739721\\
5.146	0.0525279171059605\\
5.19	0.0901112819748917\\
5.238	0.140049051307864\\
5.292	0.205986974254818\\
5.352	0.28945378716195\\
5.424	0.400734580592648\\
5.518	0.558180739828055\\
5.764	0.975854655229128\\
5.836	1.0833383950859\\
5.896	1.1626272202418\\
5.948	1.22193184888466\\
5.996	1.26758971409383\\
6	1.2709634691221\\
6.002	-0.00463705323636532\\
6.036	-0.00123040707260458\\
6.07	0.00871779441211196\\
6.106	0.0259282659739721\\
6.146	0.0525279171059605\\
6.19	0.0901112819748917\\
6.238	0.140049051307864\\
6.292	0.205986974254818\\
6.352	0.28945378716195\\
6.424	0.400734580592648\\
6.518	0.558180739828055\\
6.764	0.975854655229128\\
6.836	1.0833383950859\\
6.896	1.1626272202418\\
6.948	1.22193184888466\\
6.996	1.26758971409383\\
7	1.2709634691221\\
7.002	-0.00463705323636532\\
7.036	-0.00123040707260458\\
7.07	0.00871779441211196\\
7.106	0.0259282659739721\\
7.146	0.0525279171059605\\
7.19	0.0901112819748917\\
7.238	0.140049051307864\\
7.292	0.205986974254818\\
7.352	0.28945378716195\\
7.424	0.400734580592648\\
7.518	0.558180739828055\\
7.764	0.975854655229128\\
7.836	1.0833383950859\\
7.896	1.1626272202418\\
7.948	1.22193184888466\\
7.996	1.26758971409383\\
8	1.2709634691221\\
8.002	-0.00463705323636532\\
8.036	-0.00123040707260458\\
8.07	0.00871779441211196\\
8.106	0.0259282659739721\\
8.146	0.0525279171059605\\
8.19	0.0901112819748917\\
8.238	0.140049051307864\\
8.292	0.205986974254818\\
8.352	0.28945378716195\\
8.424	0.400734580592648\\
8.518	0.558180739828055\\
8.764	0.975854655229128\\
8.836	1.0833383950859\\
8.896	1.1626272202418\\
8.948	1.22193184888466\\
8.996	1.26758971409383\\
9	1.2709634691221\\
9.002	-0.00463705323636532\\
9.036	-0.00123040707260458\\
9.07	0.00871779441211196\\
9.106	0.0259282659739721\\
9.146	0.0525279171059605\\
9.19	0.0901112819748917\\
9.238	0.140049051307864\\
9.292	0.205986974254818\\
9.352	0.28945378716195\\
9.424	0.400734580592648\\
9.518	0.558180739828055\\
9.764	0.975854655229128\\
9.836	1.0833383950859\\
9.896	1.1626272202418\\
9.948	1.22193184888466\\
9.996	1.26758971409383\\
10	1.2709634691221\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	-0.00459296075085547\\
0.106	-0.00140236131541194\\
0.19	0.00558479481744456\\
0.246	0.0176890316108604\\
0.294	0.0348762984039794\\
0.356	0.0667039896390289\\
0.417999999999999	0.107273921878926\\
0.544	0.201885378665605\\
0.616	0.265080901084938\\
0.722	0.36070549614838\\
0.774000000000001	0.398487545031463\\
0.814	0.419512435752559\\
0.848000000000001	0.429908410551841\\
0.882	0.433868415772219\\
0.917999999999999	0.429641259811179\\
0.942	0.420360007321506\\
0.964	0.403720554527661\\
0.984	0.380319012430805\\
0.997999999999999	0.353448355661492\\
1	0.348607786471403\\
1.002	-0.00140369745360758\\
1.046	0.00236058044896836\\
1.1	0.0127918233706925\\
1.146	0.0272106834476062\\
1.19	0.0479447700345332\\
1.232	0.0731010164789883\\
1.288	0.115950051505704\\
1.368	0.191355350239258\\
1.418	0.24763827071544\\
1.486	0.332293241478418\\
1.65	0.552367663545747\\
1.746	0.70246482904756\\
1.912	0.960077489673134\\
1.976	1.05181221701092\\
1.998	1.07567551945868\\
2.002	-0.00861143617231974\\
2.068	-0.00390780078465269\\
2.11	0.00463974911293796\\
2.146	0.0189351592470555\\
2.182	0.0396475039905049\\
2.228	0.0754029707811092\\
2.27	0.11640621492659\\
2.336	0.191203787689592\\
2.39	0.26180025136788\\
2.45	0.351475331221142\\
2.56	0.529598689183644\\
2.64	0.667228084922206\\
2.73	0.825015527890153\\
2.892	1.08464795608062\\
3	1.24136455240821\\
3.002	-0.00801958407417303\\
3.064	-0.00233054571107516\\
3.098	0.00664002572787048\\
3.134	0.0231578003873061\\
3.176	0.051875225700206\\
3.214	0.0860139445238524\\
3.258	0.134063634209001\\
3.314	0.204779548077322\\
3.37	0.284839595180408\\
3.448	0.41102388802743\\
3.574	0.630079946712064\\
3.752	0.941851523771264\\
3.898	1.17260507454087\\
3.988	1.29751489204592\\
4	1.31255383528545\\
4.002	-0.00815759905900393\\
4.052	-0.00344400111852394\\
4.088	0.00671499078521265\\
4.122	0.023637670818033\\
4.158	0.0496929176833572\\
4.202	0.0899328977038572\\
4.246	0.138833468017056\\
4.31	0.219925497872586\\
4.368	0.303708130677188\\
4.448	0.432623812524147\\
4.53	0.574656364691224\\
4.632	0.761965400994665\\
4.718	0.911399234480653\\
4.82	1.07659484089654\\
4.89	1.1784403015885\\
4.99	1.30387729900169\\
5	1.31577252608124\\
5.002	-0.00747573049385331\\
5.048	-0.00250084680404861\\
5.08	0.00675084787550873\\
5.112	0.023119922552004\\
5.152	0.0526999049753076\\
5.196	0.0937827947495933\\
5.254	0.161217866633828\\
5.318	0.245717125300745\\
5.388	0.352711597878393\\
5.482	0.510437325880782\\
5.6	0.721546466342588\\
5.668	0.842373521038589\\
5.812	1.07416447113179\\
5.892	1.18717688329109\\
6	1.31520723577365\\
6.002	-0.00761120992599018\\
6.044	-0.00322717710532849\\
6.074	0.00550920826619539\\
6.108	0.0236792086162882\\
6.146	0.0518839449766055\\
6.186	0.0888569410103717\\
6.238	0.148024422960047\\
6.296	0.222861712145148\\
6.35	0.301396458246094\\
6.414	0.404832034321045\\
6.54	0.623746004194494\\
6.756	0.996800082001084\\
6.81	1.08001643590032\\
6.896	1.19813796750038\\
6.954	1.26907052138463\\
7	1.32071902850309\\
7.002	-0.00724924642694624\\
7.038	-0.00306173666120024\\
7.068	0.00564471685024692\\
7.1	0.0221415594378147\\
7.142	0.0516437197274744\\
7.184	0.0910804337318503\\
7.234	0.147401140566085\\
7.294	0.224275554206736\\
7.35	0.306142790296734\\
7.412	0.406285109615627\\
7.524	0.598542146708093\\
7.752	0.99105608381368\\
7.812	1.08215958263909\\
7.898	1.19845070307153\\
7.954	1.26465588487079\\
8	1.31386566776118\\
8.002	-0.00775193723294265\\
8.04	-0.00330750127750257\\
8.07	0.0059644345767218\\
8.1	0.0217567933648937\\
8.132	0.0442309036275379\\
8.17	0.0790152369798669\\
8.22	0.133545371484955\\
8.288	0.218050959259754\\
8.342	0.294872697249819\\
8.43	0.436967581508966\\
8.518	0.588617362454558\\
8.762	1.00828423955873\\
8.826	1.10284862561058\\
8.884	1.18155803150889\\
8.982	1.29910759568402\\
9	1.31787208183593\\
9.002	-0.00756884661134904\\
9.04	-0.00267027785558227\\
9.072	0.0072501485844807\\
9.104	0.0243490668701281\\
9.134	0.0466066678389847\\
9.178	0.0877538775306181\\
9.24	0.156780679463491\\
9.304	0.238876808915384\\
9.346	0.300306067939838\\
9.424	0.425000474763095\\
9.494	0.542844008451828\\
9.788	1.04178169761938\\
9.888	1.17700570239113\\
9.928	1.22195214833189\\
10	1.30443775446337\\
};
\end{axis}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.45\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_4$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	1.3777734041214\\
0.0280000000000005	1.37940844570467\\
0.0540000000000003	1.38413320627238\\
0.0820000000000007	1.39236645453802\\
0.112	1.40443211733395\\
0.144	1.42054334056541\\
0.18	1.44205219698038\\
0.222	1.47074959024501\\
0.276	1.51159330664295\\
0.446	1.64318270804849\\
0.488	1.67031994575614\\
0.524000000000001	1.69009939235929\\
0.556000000000001	1.70436948679883\\
0.586	1.71444934472364\\
0.614000000000001	1.72060238557996\\
0.640000000000001	1.72319945817182\\
0.664	1.72269298052567\\
0.688000000000001	1.71918017561424\\
0.712	1.71244825146664\\
0.736000000000001	1.70228441611199\\
0.76	1.68847587757942\\
0.784000000000001	1.67080984389803\\
0.808	1.64907352309695\\
0.832000000000001	1.6230541232053\\
0.856	1.5925388522522\\
0.880000000000001	1.55731491826676\\
0.906000000000001	1.51359526091215\\
0.932	1.46382918300977\\
0.960000000000001	1.40316265036922\\
0.988	1.33483202558788\\
1	1.30311758387369\\
1.002	1.3777734041214\\
1.028	1.37940844570467\\
1.054	1.38413320627238\\
1.082	1.39236645453802\\
1.112	1.40443211733395\\
1.144	1.42054334056541\\
1.18	1.44205219698038\\
1.222	1.47074959024501\\
1.276	1.51159330664295\\
1.446	1.64318270804849\\
1.488	1.67031994575614\\
1.524	1.69009939235929\\
1.556	1.70436948679883\\
1.586	1.71444934472364\\
1.614	1.72060238557996\\
1.64	1.72319945817182\\
1.664	1.72269298052567\\
1.688	1.71918017561424\\
1.712	1.71244825146664\\
1.736	1.70228441611199\\
1.76	1.68847587757942\\
1.784	1.67080984389803\\
1.808	1.64907352309695\\
1.832	1.6230541232053\\
1.856	1.5925388522522\\
1.88	1.55731491826676\\
1.906	1.51359526091215\\
1.932	1.46382918300977\\
1.96	1.40316265036922\\
1.988	1.33483202558788\\
2	1.30311758387369\\
2.002	1.3777734041214\\
2.028	1.37940844570467\\
2.054	1.38413320627238\\
2.082	1.39236645453802\\
2.112	1.40443211733395\\
2.144	1.42054334056541\\
2.18	1.44205219698038\\
2.222	1.47074959024501\\
2.276	1.51159330664295\\
2.446	1.64318270804849\\
2.488	1.67031994575614\\
2.524	1.69009939235929\\
2.556	1.70436948679883\\
2.586	1.71444934472364\\
2.614	1.72060238557996\\
2.64	1.72319945817182\\
2.664	1.72269298052567\\
2.688	1.71918017561424\\
2.712	1.71244825146664\\
2.736	1.70228441611199\\
2.76	1.68847587757942\\
2.784	1.67080984389803\\
2.808	1.64907352309695\\
2.832	1.6230541232053\\
2.856	1.5925388522522\\
2.88	1.55731491826676\\
2.906	1.51359526091215\\
2.932	1.46382918300977\\
2.96	1.40316265036922\\
2.988	1.33483202558788\\
3	1.30311758387369\\
3.002	1.3777734041214\\
3.028	1.37940844570467\\
3.054	1.38413320627238\\
3.082	1.39236645453802\\
3.112	1.40443211733395\\
3.144	1.42054334056541\\
3.18	1.44205219698038\\
3.222	1.47074959024501\\
3.276	1.51159330664295\\
3.446	1.64318270804849\\
3.488	1.67031994575614\\
3.524	1.69009939235929\\
3.556	1.70436948679883\\
3.586	1.71444934472364\\
3.614	1.72060238557996\\
3.64	1.72319945817182\\
3.664	1.72269298052567\\
3.688	1.71918017561424\\
3.712	1.71244825146664\\
3.736	1.70228441611199\\
3.76	1.68847587757942\\
3.784	1.67080984389803\\
3.808	1.64907352309695\\
3.832	1.6230541232053\\
3.856	1.5925388522522\\
3.88	1.55731491826676\\
3.906	1.51359526091215\\
3.932	1.46382918300977\\
3.96	1.40316265036922\\
3.988	1.33483202558788\\
4	1.30311758387369\\
4.002	1.3777734041214\\
4.028	1.37940844570467\\
4.054	1.38413320627238\\
4.082	1.39236645453802\\
4.112	1.40443211733395\\
4.144	1.42054334056541\\
4.18	1.44205219698038\\
4.222	1.47074959024501\\
4.276	1.51159330664295\\
4.446	1.64318270804849\\
4.488	1.67031994575614\\
4.524	1.69009939235929\\
4.556	1.70436948679883\\
4.586	1.71444934472364\\
4.614	1.72060238557996\\
4.64	1.72319945817182\\
4.664	1.72269298052567\\
4.688	1.71918017561424\\
4.712	1.71244825146664\\
4.736	1.70228441611199\\
4.76	1.68847587757942\\
4.784	1.67080984389803\\
4.808	1.64907352309695\\
4.832	1.6230541232053\\
4.856	1.5925388522522\\
4.88	1.55731491826676\\
4.906	1.51359526091215\\
4.932	1.46382918300977\\
4.96	1.40316265036922\\
4.988	1.33483202558788\\
5	1.30311758387369\\
5.002	1.3777734041214\\
5.028	1.37940844570467\\
5.054	1.38413320627238\\
5.082	1.39236645453802\\
5.112	1.40443211733395\\
5.144	1.42054334056541\\
5.18	1.44205219698038\\
5.222	1.47074959024501\\
5.276	1.51159330664295\\
5.446	1.64318270804849\\
5.488	1.67031994575614\\
5.524	1.69009939235929\\
5.556	1.70436948679883\\
5.586	1.71444934472364\\
5.614	1.72060238557996\\
5.64	1.72319945817182\\
5.664	1.72269298052567\\
5.688	1.71918017561424\\
5.712	1.71244825146664\\
5.736	1.70228441611199\\
5.76	1.68847587757942\\
5.784	1.67080984389803\\
5.808	1.64907352309695\\
5.832	1.6230541232053\\
5.856	1.5925388522522\\
5.88	1.55731491826676\\
5.906	1.51359526091215\\
5.932	1.46382918300977\\
5.96	1.40316265036922\\
5.988	1.33483202558788\\
6	1.30311758387369\\
6.002	1.3777734041214\\
6.028	1.37940844570467\\
6.054	1.38413320627238\\
6.082	1.39236645453802\\
6.112	1.40443211733395\\
6.144	1.42054334056541\\
6.18	1.44205219698038\\
6.222	1.47074959024501\\
6.276	1.51159330664295\\
6.446	1.64318270804849\\
6.488	1.67031994575614\\
6.524	1.69009939235929\\
6.556	1.70436948679883\\
6.586	1.71444934472364\\
6.614	1.72060238557996\\
6.64	1.72319945817182\\
6.664	1.72269298052567\\
6.688	1.71918017561424\\
6.712	1.71244825146664\\
6.736	1.70228441611199\\
6.76	1.68847587757942\\
6.784	1.67080984389803\\
6.808	1.64907352309695\\
6.832	1.6230541232053\\
6.856	1.5925388522522\\
6.88	1.55731491826676\\
6.906	1.51359526091215\\
6.932	1.46382918300977\\
6.96	1.40316265036922\\
6.988	1.33483202558788\\
7	1.30311758387369\\
7.002	1.3777734041214\\
7.028	1.37940844570467\\
7.054	1.38413320627238\\
7.082	1.39236645453802\\
7.112	1.40443211733395\\
7.144	1.42054334056541\\
7.18	1.44205219698038\\
7.222	1.47074959024501\\
7.276	1.51159330664295\\
7.446	1.64318270804849\\
7.488	1.67031994575614\\
7.524	1.69009939235929\\
7.556	1.70436948679883\\
7.586	1.71444934472364\\
7.614	1.72060238557996\\
7.64	1.72319945817182\\
7.664	1.72269298052567\\
7.688	1.71918017561424\\
7.712	1.71244825146664\\
7.736	1.70228441611199\\
7.76	1.68847587757942\\
7.784	1.67080984389803\\
7.808	1.64907352309695\\
7.832	1.6230541232053\\
7.856	1.5925388522522\\
7.88	1.55731491826676\\
7.906	1.51359526091215\\
7.932	1.46382918300977\\
7.96	1.40316265036922\\
7.988	1.33483202558788\\
8	1.30311758387369\\
8.002	1.3777734041214\\
8.028	1.37940844570467\\
8.054	1.38413320627238\\
8.082	1.39236645453802\\
8.112	1.40443211733395\\
8.144	1.42054334056541\\
8.18	1.44205219698038\\
8.222	1.47074959024501\\
8.276	1.51159330664295\\
8.446	1.64318270804849\\
8.488	1.67031994575614\\
8.524	1.69009939235929\\
8.556	1.70436948679883\\
8.586	1.71444934472364\\
8.614	1.72060238557996\\
8.64	1.72319945817182\\
8.664	1.72269298052567\\
8.688	1.71918017561424\\
8.712	1.71244825146664\\
8.736	1.70228441611199\\
8.76	1.68847587757942\\
8.784	1.67080984389803\\
8.808	1.64907352309695\\
8.832	1.6230541232053\\
8.856	1.5925388522522\\
8.88	1.55731491826676\\
8.906	1.51359526091215\\
8.932	1.46382918300977\\
8.96	1.40316265036922\\
8.988	1.33483202558788\\
9	1.30311758387369\\
9.002	1.3777734041214\\
9.028	1.37940844570467\\
9.054	1.38413320627238\\
9.082	1.39236645453802\\
9.112	1.40443211733395\\
9.144	1.42054334056541\\
9.18	1.44205219698038\\
9.222	1.47074959024501\\
9.276	1.51159330664295\\
9.446	1.64318270804849\\
9.488	1.67031994575614\\
9.524	1.69009939235929\\
9.556	1.70436948679883\\
9.586	1.71444934472364\\
9.614	1.72060238557996\\
9.64	1.72319945817182\\
9.664	1.72269298052567\\
9.688	1.71918017561424\\
9.712	1.71244825146664\\
9.736	1.70228441611199\\
9.76	1.68847587757942\\
9.784	1.67080984389803\\
9.808	1.64907352309695\\
9.832	1.6230541232053\\
9.856	1.5925388522522\\
9.88	1.55731491826676\\
9.906	1.51359526091215\\
9.932	1.46382918300977\\
9.96	1.40316265036922\\
9.988	1.33483202558788\\
10	1.30311758387369\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	1.28293874789459\\
0.0180000000000007	1.27914161131784\\
0.0340000000000007	1.27452707083175\\
0.125999999999999	1.23529151089359\\
0.156000000000001	1.22576759193724\\
0.196	1.2167789966967\\
0.242000000000001	1.210700017755\\
0.298	1.20732703212271\\
0.401999999999999	1.20527071381465\\
0.465999999999999	1.20293157676254\\
0.5	1.19888935253041\\
0.532	1.19203206995007\\
0.572000000000001	1.18021125739544\\
0.612	1.1654843075856\\
0.641999999999999	1.15128616877351\\
0.67	1.13390120869872\\
0.698	1.11271998030569\\
0.724	1.08921490087987\\
0.75	1.06133110281945\\
0.779999999999999	1.02440364277909\\
0.808	0.98577069318231\\
0.834	0.944739841993892\\
0.862	0.894800167120865\\
0.894	0.831140973975039\\
0.917999999999999	0.77698708306519\\
0.946	0.705435227660349\\
0.978	0.615992670333251\\
0.997999999999999	0.551334285827608\\
1	0.544378136463212\\
1.002	1.27499286968779\\
1.026	1.27468556449193\\
1.044	1.27297188566264\\
1.086	1.2704825145333\\
1.148	1.27398510560696\\
1.214	1.28081000779107\\
1.25	1.2880164565609\\
1.324	1.30766334058259\\
1.438	1.3429492739126\\
1.48	1.35199806575722\\
1.51	1.3560352734096\\
1.542	1.357692831753\\
1.616	1.35664545160384\\
1.676	1.35232427782166\\
1.7	1.34738139962264\\
1.72	1.34045137954023\\
1.748	1.32656704286093\\
1.77	1.31157881523254\\
1.794	1.29121741491012\\
1.82	1.26512897909222\\
1.844	1.23708632201708\\
1.87	1.2019310983399\\
1.896	1.16179896467679\\
1.92	1.11897753043728\\
1.948	1.06199912241565\\
1.978	0.994455962409036\\
1.998	0.942112713122398\\
2	0.936162420925957\\
2.002	1.284029725477\\
2.05	1.28207165913822\\
2.084	1.28382456364701\\
2.122	1.28879237266794\\
2.15	1.29595942138543\\
2.178	1.30667131605484\\
2.21	1.3228079289908\\
2.244	1.34359169708971\\
2.3	1.38188739224082\\
2.41	1.45816071391197\\
2.458	1.4865002145114\\
2.496	1.50631226107217\\
2.538	1.52476528023266\\
2.564	1.53331079749903\\
2.588	1.53749898911966\\
2.614	1.538323799689\\
2.644	1.53645725269678\\
2.67	1.53185249031134\\
2.696	1.52428526793731\\
2.72	1.51426300925345\\
2.746	1.50027745773536\\
2.776	1.47874358653799\\
2.798	1.4597624277466\\
2.824	1.43289109821035\\
2.85	1.40160009928671\\
2.876	1.36542055716707\\
2.902	1.32355537552511\\
2.926	1.27932178526735\\
2.954	1.22115430942796\\
2.982	1.15685203120607\\
3	1.10899989427741\\
3.002	1.28897091847856\\
3.036	1.28842709719678\\
3.064	1.29048847700283\\
3.09	1.295364357579\\
3.114	1.30328510710524\\
3.136	1.31340919685123\\
3.164	1.32993240290992\\
3.198	1.35410915343013\\
3.254	1.39862674370412\\
3.396	1.51467860632199\\
3.46	1.56010419118849\\
3.504	1.58764121484953\\
3.538	1.60620236963022\\
3.562	1.61624894190574\\
3.59	1.62442147917851\\
3.616	1.62897820504983\\
3.64	1.62989474531193\\
3.666	1.62773776615013\\
3.698	1.62160047298882\\
3.726	1.61228813354436\\
3.746	1.60252431375563\\
3.77	1.5875006403332\\
3.792	1.57176834329846\\
3.816	1.55008297131409\\
3.838	1.52705046855131\\
3.86	1.49976374864342\\
3.882	1.46749382931359\\
3.912	1.41646973325277\\
3.946	1.35122323659533\\
3.97	1.29764090680934\\
3.996	1.23119380566319\\
4	1.22003293341946\\
4.002	1.29203789788296\\
4.032	1.29207906732689\\
4.054	1.29433750878006\\
4.074	1.29925060418454\\
4.098	1.30853442219119\\
4.124	1.32215920867062\\
4.154	1.34156135271252\\
4.192	1.36931131100984\\
4.248	1.41411237901654\\
4.352	1.49924666744073\\
4.416	1.54842133727169\\
4.478	1.59183690971819\\
4.514	1.61335415569053\\
4.54	1.62586422015593\\
4.566	1.63577285775477\\
4.6	1.64558934227798\\
4.622	1.64926054178829\\
4.644	1.65043108432704\\
4.67	1.64895755726617\\
4.696	1.64507366621748\\
4.724	1.63790016775235\\
4.742	1.63078838885711\\
4.764	1.61873356825505\\
4.786	1.60374645871306\\
4.81	1.58301000743332\\
4.838	1.55397180366983\\
4.86	1.52672924965771\\
4.882	1.49504808326289\\
4.906	1.45478421881681\\
4.932	1.40510697926132\\
4.962	1.34135523835367\\
4.986	1.28192440990267\\
5	1.24361925039447\\
5.002	1.29246314827354\\
5.032	1.29309892976903\\
5.056	1.29664627797593\\
5.082	1.30498647600594\\
5.108	1.31714306326725\\
5.138	1.33476793884264\\
5.184	1.3657468150985\\
5.238	1.40625601142866\\
5.314	1.46703583410037\\
5.402	1.53631961795707\\
5.452	1.57297712419706\\
5.494	1.6005055303133\\
5.53	1.62000937249343\\
5.564	1.63461675891243\\
5.604	1.64692569426291\\
5.626	1.65071328451479\\
5.65	1.65071790775124\\
5.688	1.6463566027373\\
5.712	1.64054251404776\\
5.74	1.62914172551374\\
5.766	1.613526301413\\
5.786	1.59742770156128\\
5.81	1.57498785038478\\
5.836	1.54680047675936\\
5.854	1.52399909370416\\
5.876	1.49208866454042\\
5.902	1.44797755600482\\
5.93	1.39384787029983\\
5.958	1.33288263644556\\
5.984	1.26834150795077\\
6	1.22444993658154\\
6.002	1.29272129778926\\
6.03	1.29352632048308\\
6.052	1.29704437928304\\
6.074	1.30390512207746\\
6.098	1.31434676662649\\
6.13	1.33184889401657\\
6.18	1.36376185220163\\
6.25	1.41395772122385\\
6.302	1.45437737528141\\
6.358	1.49880017391092\\
6.406	1.53569356634494\\
6.452	1.56943183798465\\
6.502	1.60224074364062\\
6.536	1.62047302113495\\
6.574	1.63673331793614\\
6.598	1.64428205138085\\
6.62	1.64858531382749\\
6.638	1.64991023590563\\
6.672	1.64851890356693\\
6.696	1.64507293127446\\
6.716	1.63933601835603\\
6.738	1.63044571981866\\
6.76	1.61775293882354\\
6.784	1.59975288592505\\
6.812	1.57408197739296\\
6.83	1.55478068382349\\
6.856	1.52207318771895\\
6.876	1.49284961470637\\
6.902	1.44885602437609\\
6.934	1.3865155749577\\
6.958	1.33436446670779\\
6.982	1.27549802025366\\
7	1.22709378600111\\
7.002	1.29391328103681\\
7.03	1.29495605393495\\
7.054	1.29914925802372\\
7.08	1.30795710856808\\
7.11	1.32219830814949\\
7.152	1.34568891669234\\
7.194	1.37292168754406\\
7.252	1.41450457655848\\
7.296	1.44896471182495\\
7.406	1.53705374742603\\
7.454	1.57276907768129\\
7.494	1.59911015260408\\
7.53	1.61843434024417\\
7.566	1.63369268786859\\
7.604	1.64500399183097\\
7.626	1.64828321450599\\
7.646	1.64881907379855\\
7.682	1.64665047118296\\
7.708	1.64078902715799\\
7.734	1.63106733366104\\
7.76	1.61591477640645\\
7.79	1.59277398115488\\
7.816	1.56800713348047\\
7.836	1.54544705135803\\
7.854	1.52232289322944\\
7.874	1.49314990960797\\
7.904	1.44231952057724\\
7.934	1.3840224936773\\
7.956	1.33596366839274\\
7.982	1.27193332997168\\
8	1.22360328099235\\
8.002	1.29408200123871\\
8.03	1.29527927865275\\
8.054	1.29986714766853\\
8.082	1.3093521150249\\
8.114	1.32380644695665\\
8.16	1.34893161869241\\
8.208	1.37986873394478\\
8.298	1.44735755220861\\
8.35	1.48934112688791\\
8.416	1.54099060215784\\
8.472	1.58099582504373\\
8.512	1.60443216273403\\
8.562	1.6275002450899\\
8.6	1.63981721354179\\
8.616	1.64290422185409\\
8.636	1.64495254356269\\
8.67	1.64408949046011\\
8.688	1.64140892203773\\
8.708	1.63562863527158\\
8.734	1.62472299540711\\
8.762	1.60746229869577\\
8.784	1.59033624792317\\
8.814	1.56193571611901\\
8.832	1.54134465885371\\
8.854	1.51263151439601\\
8.876	1.48004327547563\\
8.904	1.43220816481651\\
8.938	1.36648450986763\\
8.958	1.32185110435539\\
8.984	1.2580354307594\\
9	1.21560602922688\\
9.002	1.29434023423917\\
9.03	1.2956351168757\\
9.054	1.29995332563119\\
9.08	1.30805629301222\\
9.11	1.32053468964973\\
9.15	1.34114975840842\\
9.186	1.36326913776219\\
9.218	1.38495086122989\\
9.254	1.41163028080685\\
9.416	1.54097105082049\\
9.49	1.59196328623505\\
9.554	1.62455181682006\\
9.586	1.63697361547641\\
9.618	1.64417024066718\\
9.634	1.64557408494676\\
9.66	1.64551302493212\\
9.682	1.64340235996285\\
9.708	1.63681137204677\\
9.736	1.62529838166065\\
9.758	1.61217498636772\\
9.792	1.58646469434258\\
9.808	1.57103724646209\\
9.832	1.54364319812957\\
9.85	1.52062115933804\\
9.876	1.48202616155837\\
9.918	1.41109749127239\\
9.944	1.35512115854538\\
9.99	1.24277936480228\\
10	1.21483007484146\\
};
\end{axis}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.3\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-3,
ymax=-1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_5$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	-1.74574899673462\\
0.0340000000000007	-1.7472518540853\\
0.0660000000000007	-1.75169455623895\\
0.0999999999999996	-1.75952560820169\\
0.134	-1.77044541517855\\
0.17	-1.78524249219661\\
0.208	-1.8043187767714\\
0.246	-1.82678309350798\\
0.286	-1.85390806168443\\
0.327999999999999	-1.88602111449067\\
0.374000000000001	-1.92520093979826\\
0.422000000000001	-1.97024370242342\\
0.472	-2.02132580063359\\
0.526	-2.08083627248772\\
0.586	-2.15168337816535\\
0.65	-2.23202508343792\\
0.722	-2.32733236173746\\
0.808	-2.44648693082126\\
0.92	-2.60733071387513\\
1	-2.72399753435725\\
1.002	-1.74574899673462\\
1.034	-1.7472518540853\\
1.066	-1.75169455623895\\
1.1	-1.75952560820169\\
1.134	-1.77044541517855\\
1.17	-1.78524249219661\\
1.208	-1.8043187767714\\
1.246	-1.82678309350798\\
1.286	-1.85390806168443\\
1.328	-1.88602111449067\\
1.374	-1.92520093979826\\
1.422	-1.97024370242342\\
1.472	-2.02132580063359\\
1.526	-2.08083627248772\\
1.586	-2.15168337816535\\
1.65	-2.23202508343792\\
1.722	-2.32733236173746\\
1.808	-2.44648693082126\\
1.92	-2.60733071387513\\
2	-2.72399753435725\\
2.002	-1.74574899673462\\
2.034	-1.7472518540853\\
2.066	-1.75169455623895\\
2.1	-1.75952560820169\\
2.134	-1.77044541517855\\
2.17	-1.78524249219661\\
2.208	-1.8043187767714\\
2.246	-1.82678309350798\\
2.286	-1.85390806168443\\
2.328	-1.88602111449067\\
2.374	-1.92520093979826\\
2.422	-1.97024370242342\\
2.472	-2.02132580063359\\
2.526	-2.08083627248772\\
2.586	-2.15168337816535\\
2.65	-2.23202508343792\\
2.722	-2.32733236173746\\
2.808	-2.44648693082126\\
2.92	-2.60733071387513\\
3	-2.72399753435725\\
3.002	-1.74574899673462\\
3.034	-1.7472518540853\\
3.066	-1.75169455623895\\
3.1	-1.75952560820169\\
3.134	-1.77044541517855\\
3.17	-1.78524249219661\\
3.208	-1.8043187767714\\
3.246	-1.82678309350798\\
3.286	-1.85390806168443\\
3.328	-1.88602111449067\\
3.374	-1.92520093979826\\
3.422	-1.97024370242342\\
3.472	-2.02132580063359\\
3.526	-2.08083627248772\\
3.586	-2.15168337816535\\
3.65	-2.23202508343792\\
3.722	-2.32733236173746\\
3.808	-2.44648693082126\\
3.92	-2.60733071387513\\
4	-2.72399753435725\\
4.002	-1.74574899673462\\
4.034	-1.7472518540853\\
4.066	-1.75169455623895\\
4.1	-1.75952560820169\\
4.134	-1.77044541517855\\
4.17	-1.78524249219661\\
4.208	-1.8043187767714\\
4.246	-1.82678309350798\\
4.286	-1.85390806168443\\
4.328	-1.88602111449067\\
4.374	-1.92520093979826\\
4.422	-1.97024370242342\\
4.472	-2.02132580063359\\
4.526	-2.08083627248772\\
4.586	-2.15168337816535\\
4.65	-2.23202508343792\\
4.722	-2.32733236173746\\
4.808	-2.44648693082126\\
4.92	-2.60733071387513\\
5	-2.72399753435725\\
5.002	-1.74574899673462\\
5.034	-1.7472518540853\\
5.066	-1.75169455623895\\
5.1	-1.75952560820169\\
5.134	-1.77044541517855\\
5.17	-1.78524249219661\\
5.208	-1.8043187767714\\
5.246	-1.82678309350798\\
5.286	-1.85390806168443\\
5.328	-1.88602111449067\\
5.374	-1.92520093979826\\
5.422	-1.97024370242342\\
5.472	-2.02132580063359\\
5.526	-2.08083627248772\\
5.586	-2.15168337816535\\
5.65	-2.23202508343792\\
5.722	-2.32733236173746\\
5.808	-2.44648693082126\\
5.92	-2.60733071387513\\
6	-2.72399753435725\\
6.002	-1.74574899673462\\
6.034	-1.7472518540853\\
6.066	-1.75169455623895\\
6.1	-1.75952560820169\\
6.134	-1.77044541517855\\
6.17	-1.78524249219661\\
6.208	-1.8043187767714\\
6.246	-1.82678309350798\\
6.286	-1.85390806168443\\
6.328	-1.88602111449067\\
6.374	-1.92520093979826\\
6.422	-1.97024370242342\\
6.472	-2.02132580063359\\
6.526	-2.08083627248772\\
6.586	-2.15168337816535\\
6.65	-2.23202508343792\\
6.722	-2.32733236173746\\
6.808	-2.44648693082126\\
6.92	-2.60733071387513\\
7	-2.72399753435725\\
7.002	-1.74574899673462\\
7.034	-1.7472518540853\\
7.066	-1.75169455623895\\
7.1	-1.75952560820169\\
7.134	-1.77044541517855\\
7.17	-1.78524249219661\\
7.208	-1.8043187767714\\
7.246	-1.82678309350798\\
7.286	-1.85390806168443\\
7.328	-1.88602111449067\\
7.374	-1.92520093979826\\
7.422	-1.97024370242342\\
7.472	-2.02132580063359\\
7.526	-2.08083627248772\\
7.586	-2.15168337816535\\
7.65	-2.23202508343792\\
7.722	-2.32733236173746\\
7.808	-2.44648693082126\\
7.92	-2.60733071387513\\
8	-2.72399753435725\\
8.002	-1.74574899673462\\
8.034	-1.7472518540853\\
8.066	-1.75169455623895\\
8.1	-1.75952560820169\\
8.134	-1.77044541517855\\
8.17	-1.78524249219661\\
8.208	-1.8043187767714\\
8.246	-1.82678309350798\\
8.286	-1.85390806168443\\
8.328	-1.88602111449067\\
8.374	-1.92520093979826\\
8.422	-1.97024370242342\\
8.472	-2.02132580063359\\
8.526	-2.08083627248772\\
8.586	-2.15168337816535\\
8.65	-2.23202508343792\\
8.722	-2.32733236173746\\
8.808	-2.44648693082126\\
8.92	-2.60733071387513\\
9	-2.72399753435725\\
9.002	-1.74574899673462\\
9.034	-1.7472518540853\\
9.066	-1.75169455623895\\
9.1	-1.75952560820169\\
9.134	-1.77044541517855\\
9.17	-1.78524249219661\\
9.208	-1.8043187767714\\
9.246	-1.82678309350798\\
9.286	-1.85390806168443\\
9.328	-1.88602111449067\\
9.374	-1.92520093979826\\
9.422	-1.97024370242342\\
9.472	-2.02132580063359\\
9.526	-2.08083627248772\\
9.586	-2.15168337816535\\
9.65	-2.23202508343792\\
9.722	-2.32733236173746\\
9.808	-2.44648693082126\\
9.92	-2.60733071387513\\
10	-2.72399753435725\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	-1.74851107939521\\
0.192	-1.75133232170107\\
0.222	-1.7534172336534\\
0.242000000000001	-1.75659518172016\\
0.276	-1.76268485010339\\
0.32	-1.76828548806058\\
0.417999999999999	-1.78668268478994\\
0.442	-1.79166962788949\\
0.556000000000001	-1.82290465983635\\
0.58	-1.82679430932175\\
0.641999999999999	-1.83359766517467\\
0.666	-1.84029819762589\\
0.698	-1.84909710565555\\
0.77	-1.8616137394183\\
0.804	-1.87319124578157\\
0.84	-1.88798183733983\\
0.859999999999999	-1.89817426227832\\
0.884	-1.90846235057556\\
0.93	-1.93245027735433\\
0.956	-1.94605950224233\\
0.976000000000001	-1.95970587600963\\
0.996	-1.97649320791897\\
1	-1.98045154914016\\
1.002	-1.76739994820465\\
1.02	-1.76925636205883\\
1.072	-1.77391749497004\\
1.104	-1.77539205823383\\
1.164	-1.782636450896\\
1.172	-1.78682922865673\\
1.188	-1.80027523406263\\
1.208	-1.8162290610228\\
1.23	-1.83006317464545\\
1.248	-1.84384766331019\\
1.276	-1.86422917071647\\
1.294	-1.87236901610156\\
1.306	-1.88311742209868\\
1.324	-1.90032679791264\\
1.398	-1.95122015884006\\
1.432	-1.98172040623707\\
1.448	-1.99526251581273\\
1.464	-2.00760001902726\\
1.52	-2.04947921455362\\
1.586	-2.10083582879496\\
1.608	-2.11708942521921\\
1.658	-2.16273608364437\\
1.686	-2.18435528196396\\
1.702	-2.19767859395829\\
1.744	-2.24001858130912\\
1.762	-2.25746272806105\\
1.814	-2.3113081036992\\
1.846	-2.33654934716256\\
1.872	-2.35860941992855\\
1.906	-2.39419292582787\\
1.934	-2.42642246645999\\
1.952	-2.45014859926564\\
2	-2.51956710233246\\
2.002	-1.76028720690083\\
2.024	-1.76199371373459\\
2.074	-1.76769342872926\\
2.092	-1.77261213545994\\
2.114	-1.78123124937962\\
2.128	-1.79032080487458\\
2.166	-1.81929440261711\\
2.178	-1.8273843927572\\
2.192	-1.83224142268227\\
2.22	-1.8409597572387\\
2.236	-1.85033249284159\\
2.252	-1.85889788161423\\
2.276	-1.86984731282298\\
2.284	-1.8763206736357\\
2.31	-1.90227757823232\\
2.338	-1.92345958734188\\
2.358	-1.94131459448155\\
2.38	-1.95953046155088\\
2.416	-1.99136150254254\\
2.43	-2.00289468394959\\
2.456	-2.02469476944302\\
2.476	-2.04138046732697\\
2.496	-2.06073996534749\\
2.546	-2.11009109495194\\
2.582	-2.14652416185294\\
2.604	-2.17359418480512\\
2.626	-2.20009908758409\\
2.7	-2.27993077833475\\
2.726	-2.31068235461355\\
2.752	-2.33979578537209\\
2.778	-2.36905081615213\\
2.822	-2.4139168697443\\
2.846	-2.44319207759794\\
2.872	-2.47759257890677\\
2.892	-2.50280793068303\\
2.93	-2.54411839292339\\
3	-2.61503338365358\\
3.002	-1.74701195785925\\
3.05	-1.7488938481652\\
3.078	-1.75250910842674\\
3.096	-1.75789595339497\\
3.108	-1.76520483107842\\
3.124	-1.77577675380652\\
3.134	-1.77850516425332\\
3.144	-1.7814173263076\\
3.21	-1.81714529557531\\
3.244	-1.84157394786407\\
3.26	-1.8534524217368\\
3.28	-1.87155952026659\\
3.296	-1.88929495128833\\
3.322	-1.90933074989103\\
3.34	-1.92786719099452\\
3.356	-1.94300677658174\\
3.378	-1.96396370859055\\
3.406	-1.99163320879304\\
3.43	-2.01301140414544\\
3.504	-2.08261697187876\\
3.548	-2.12139115890372\\
3.578	-2.15144787958455\\
3.638	-2.21086484661675\\
3.742	-2.31665335536109\\
3.758	-2.3366140710217\\
3.796	-2.37399343228418\\
3.854	-2.44386712228008\\
3.87	-2.46325735914732\\
3.888	-2.48543976789734\\
3.918	-2.51825892260933\\
3.956	-2.56174544954579\\
3.99	-2.60008014751818\\
4	-2.61118760285179\\
4.002	-1.75238729104701\\
4.036	-1.75485565381245\\
4.068	-1.76014298249834\\
4.08	-1.76498421946971\\
4.106	-1.77685782820982\\
4.12	-1.7789660349156\\
4.132	-1.78122845791537\\
4.142	-1.7867477823396\\
4.156	-1.79390589085812\\
4.17	-1.80158386143098\\
4.184	-1.80770416492667\\
4.196	-1.8151922408264\\
4.224	-1.83464536878374\\
4.282	-1.87932414407561\\
4.292	-1.88836211002814\\
4.33	-1.91328655038061\\
4.378	-1.95480899187005\\
4.456	-2.03234890916535\\
4.496	-2.07878613459318\\
4.544	-2.13861060591342\\
4.572	-2.17498915738921\\
4.586	-2.19325386068389\\
4.638	-2.2620090673738\\
4.652	-2.27774637654458\\
4.666	-2.29370983250641\\
4.676	-2.30558493387257\\
4.72	-2.36432524207095\\
4.798	-2.46438373518356\\
4.82	-2.49380139591002\\
4.852	-2.53596456082542\\
4.87	-2.56023047610147\\
4.882	-2.57460142078904\\
4.942	-2.6443991915006\\
4.964	-2.67031392004997\\
4.988	-2.699946774066\\
5	-2.71600867510318\\
5.002	-1.75111886469483\\
5.032	-1.75296243624913\\
5.066	-1.7593234140245\\
5.09	-1.76801825341093\\
5.126	-1.77443454254788\\
5.156	-1.78810915172451\\
5.21	-1.81670025093897\\
5.224	-1.82489033362493\\
5.262	-1.84511592710576\\
5.288	-1.8628327031942\\
5.298	-1.86614536348639\\
5.306	-1.8696719046795\\
5.324	-1.88291046103633\\
5.402	-1.94971662219138\\
5.422	-1.9699820928769\\
5.444	-1.99314656395466\\
5.488	-2.03983961165561\\
5.522	-2.07748287908168\\
5.63	-2.19016547775736\\
5.642	-2.20412861024219\\
5.666	-2.23446745510315\\
5.69	-2.26584029297265\\
5.7	-2.28121275831145\\
5.712	-2.29865904563036\\
5.73	-2.32300927096448\\
5.796	-2.42087136343612\\
5.824	-2.46318221962562\\
5.84	-2.48708860846023\\
5.874	-2.53905130593374\\
5.894	-2.56398357641513\\
5.93	-2.61267011220987\\
5.944	-2.6362224181532\\
5.958	-2.65559969557899\\
6	-2.71256564046174\\
6.002	-1.7542841806667\\
6.03	-1.75595742505133\\
6.046	-1.75976517031218\\
6.072	-1.76804804977202\\
6.118	-1.77627829527141\\
6.13	-1.78192043793319\\
6.15	-1.79353174937757\\
6.164	-1.79867495054704\\
6.174	-1.80248721549343\\
6.186	-1.80572687641791\\
6.282	-1.86473231738015\\
6.29	-1.86971054094756\\
6.304	-1.87566883202868\\
6.35	-1.91444029052908\\
6.362	-1.92436327603905\\
6.388	-1.94619741579274\\
6.41	-1.96201481181361\\
6.424	-1.97663534462438\\
6.45	-2.00295521188335\\
6.464	-2.01777269426871\\
6.498	-2.05299128149443\\
6.578	-2.13274732745425\\
6.606	-2.16463329052989\\
6.632	-2.19290358459962\\
6.67	-2.24168335990838\\
6.688	-2.26516457250278\\
6.696	-2.27669860537629\\
6.706	-2.29172545162408\\
6.724	-2.31315616226141\\
6.736	-2.32833988718655\\
6.746	-2.342404881165\\
6.76	-2.36141496774127\\
6.784	-2.39407152852576\\
6.8	-2.41564399582129\\
6.814	-2.43297085191773\\
6.826	-2.44864197799818\\
6.836	-2.46214679230667\\
6.852	-2.48530718730988\\
6.862	-2.49909267588373\\
6.872	-2.51455969934952\\
6.884	-2.52681437440572\\
6.898	-2.54821763600366\\
6.908	-2.56151442048216\\
6.932	-2.59844020965984\\
6.95	-2.62407049473435\\
6.958	-2.63318520920802\\
6.97	-2.64946071686496\\
6.98	-2.66170706696313\\
7	-2.68872078027125\\
7.002	-1.75025264329447\\
7.096	-1.75438950334762\\
7.116	-1.76324637293536\\
7.144	-1.77664885516272\\
7.16	-1.78070134632732\\
7.178	-1.78929250802252\\
7.188	-1.79425234468094\\
7.206	-1.80421999134484\\
7.242	-1.82441763486094\\
7.27	-1.84334344213575\\
7.278	-1.84792182381939\\
7.29	-1.85662314710181\\
7.302	-1.86109870218732\\
7.332	-1.88605144143691\\
7.368	-1.91557804655353\\
7.394	-1.93856046473301\\
7.404	-1.94760634333074\\
7.436	-1.98018139531334\\
7.46	-2.00445088663927\\
7.472	-2.0172104335869\\
7.484	-2.03034892778212\\
7.544	-2.09780052094145\\
7.558	-2.11431071835994\\
7.568	-2.12559831329002\\
7.576	-2.13524410024198\\
7.588	-2.15281959320053\\
7.598	-2.16496127392092\\
7.612	-2.18461947284722\\
7.624	-2.20028747088531\\
7.642	-2.2264091528108\\
7.676	-2.27599397457651\\
7.708	-2.32300402990061\\
7.716	-2.33155303479945\\
7.734	-2.35730508444788\\
7.74	-2.36465327866328\\
7.756	-2.38946678004388\\
7.766	-2.4019813181785\\
7.786	-2.43118187813804\\
7.804	-2.4550157714178\\
7.814	-2.46988890337219\\
7.824	-2.48318553305054\\
7.832	-2.49361519092241\\
7.848	-2.51822132302881\\
7.86	-2.53451239237432\\
7.872	-2.55459382276988\\
7.882	-2.56258235125989\\
7.896	-2.58571932893514\\
7.904	-2.5925268940422\\
7.948	-2.65747324509557\\
7.954	-2.66282328794489\\
8	-2.7300790711982\\
8.002	-1.75506733850669\\
8.026	-1.75713213829001\\
8.082	-1.76829347430777\\
8.098	-1.7743209558893\\
8.108	-1.77847420810458\\
8.12	-1.78208603040406\\
8.134	-1.78784138366826\\
8.15	-1.79311331072562\\
8.16	-1.79897926488108\\
8.17	-1.80498088967777\\
8.186	-1.81090471164978\\
8.198	-1.81886847413796\\
8.224	-1.82821442996356\\
8.244	-1.84023012717465\\
8.27	-1.85678232801484\\
8.278	-1.86133117069607\\
8.288	-1.86912490314904\\
8.3	-1.87464346695994\\
8.32	-1.89480660234382\\
8.342	-1.90868930401983\\
8.354	-1.91580865640339\\
8.404	-1.96006665430745\\
8.416	-1.97308361637465\\
8.434	-1.98887419931434\\
8.444	-1.99754296670438\\
8.478	-2.03246211299895\\
8.494	-2.05039391621097\\
8.524	-2.08532261269021\\
8.548	-2.11180338244393\\
8.558	-2.12437806233927\\
8.566	-2.13357638181767\\
8.574	-2.14195574845321\\
8.588	-2.16142979869513\\
8.596	-2.16965168814186\\
8.61	-2.1883842941788\\
8.62	-2.19965045225383\\
8.636	-2.22095330810763\\
8.646	-2.23335051658474\\
8.66	-2.25183763547448\\
8.668	-2.25988356421008\\
8.686	-2.283787010855\\
8.692	-2.2921617522412\\
8.704	-2.31142639120542\\
8.714	-2.31992660523621\\
8.732	-2.34553292835502\\
8.738	-2.35156009340363\\
8.756	-2.37847380290508\\
8.762	-2.38486479475054\\
8.78	-2.41277605630132\\
8.788	-2.4235312118031\\
8.8	-2.44033828221598\\
8.81	-2.45302261016005\\
8.824	-2.47285041991255\\
8.832	-2.48417487903876\\
8.844	-2.50397215635591\\
8.862	-2.52779537271309\\
8.87	-2.54186615292859\\
8.876	-2.54484432324952\\
8.88	-2.54770519808168\\
8.884	-2.55565992511429\\
8.892	-2.57481206836279\\
8.896	-2.57781553342886\\
8.9	-2.57935311085296\\
8.904	-2.58471269533179\\
8.918	-2.61465307639386\\
8.93	-2.62883566170107\\
8.946	-2.65649372218126\\
8.952	-2.66112215878275\\
8.956	-2.66819745939771\\
8.966	-2.69027356252285\\
8.978	-2.70531789914079\\
8.988	-2.72523013547038\\
9	-2.74015775851188\\
9.002	-1.74756476409137\\
9.032	-1.74925946198658\\
9.066	-1.75657296108839\\
9.076	-1.76002012498768\\
9.088	-1.76454636965441\\
9.098	-1.76892054651993\\
9.106	-1.77182907464427\\
9.118	-1.77429546753291\\
9.134	-1.78059161990612\\
9.152	-1.78740342968411\\
9.172	-1.79560993079539\\
9.182	-1.79572884272485\\
9.188	-1.79977347943658\\
9.196	-1.80556334195521\\
9.22	-1.8150870244293\\
9.23	-1.82115270277074\\
9.248	-1.83384723716367\\
9.26	-1.83890182887991\\
9.276	-1.844392061114\\
9.288	-1.85468674989812\\
9.298	-1.85753175040467\\
9.306	-1.86677107767236\\
9.312	-1.87157308441007\\
9.326	-1.87723004849075\\
9.35	-1.89775246335755\\
9.37	-1.91852008203335\\
9.402	-1.94213907667059\\
9.412	-1.95363355885322\\
9.424	-1.96509978808592\\
9.434	-1.9739115279373\\
9.442	-1.98198976194347\\
9.468	-2.01308697079712\\
9.478	-2.02172042492159\\
9.49	-2.03522587458157\\
9.5	-2.04522959626511\\
9.528	-2.07789040398251\\
9.538	-2.0892550805741\\
9.548	-2.10265369362144\\
9.556	-2.11124985572708\\
9.57	-2.1297264518714\\
9.578	-2.14065373311407\\
9.586	-2.151541721373\\
9.594	-2.15937546903329\\
9.61	-2.18117980561405\\
9.616	-2.18780752691714\\
9.636	-2.21638297503241\\
9.644	-2.22766312879157\\
9.656	-2.24506118065212\\
9.666	-2.25571019998018\\
9.682	-2.28158476080368\\
9.688	-2.28709618407081\\
9.694	-2.29850272282144\\
9.702	-2.31292362881915\\
9.708	-2.31569658231167\\
9.712	-2.31844561760569\\
9.718	-2.32949124215175\\
9.724	-2.34140427175729\\
9.728	-2.34501063385256\\
9.734	-2.34797396280156\\
9.738	-2.35361497985029\\
9.75	-2.37807654949757\\
9.76	-2.38456576299234\\
9.766	-2.39735248883618\\
9.772	-2.40948640883021\\
9.778	-2.41463209367505\\
9.784	-2.42054234867309\\
9.8	-2.44314296082949\\
9.808	-2.45309343498091\\
9.822	-2.47382354389496\\
9.83	-2.48364267566654\\
9.844	-2.5069298341849\\
9.856	-2.52195657392438\\
9.864	-2.53790022925223\\
9.87	-2.54871522216555\\
9.874	-2.55046986879034\\
9.878	-2.5480776424837\\
9.884	-2.53953614020195\\
9.89	-2.53165715821544\\
9.894	-2.53042733947672\\
9.914	-2.53244457839909\\
9.918	-2.5320273362043\\
9.922	-2.53450307132587\\
9.928	-2.54435737382455\\
9.94	-2.56527666336397\\
9.952	-2.57750521433793\\
9.958	-2.59380982637961\\
9.964	-2.60785657461978\\
9.968	-2.61005717475248\\
9.972	-2.61090155939597\\
9.976	-2.61683191396878\\
9.988	-2.64703792809951\\
10	-2.65759974881178\\
};
\end{axis}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.15\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_6$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	0.0333713665604591\\
0.0259999999999998	0.0317969722182507\\
0.0500000000000007	0.0272018220319588\\
0.0760000000000005	0.019037645921733\\
0.103999999999999	0.00681285071182458\\
0.134	-0.00989694469386215\\
0.166	-0.0314255699919084\\
0.199999999999999	-0.057991297065259\\
0.238	-0.0915245108868898\\
0.282	-0.134450017601962\\
0.337999999999999	-0.193653005222442\\
0.442	-0.309322604164835\\
0.513999999999999	-0.386951386725308\\
0.564	-0.43648878710446\\
0.606	-0.473863858705286\\
0.641999999999999	-0.501988834988161\\
0.673999999999999	-0.5234040067075\\
0.704000000000001	-0.539994458105072\\
0.731999999999999	-0.552096531382896\\
0.758000000000001	-0.560136952642132\\
0.782	-0.564609492563248\\
0.806000000000001	-0.566053236622889\\
0.83	-0.564276135560561\\
0.852	-0.559653679728296\\
0.874000000000001	-0.552015517756534\\
0.896000000000001	-0.541213722813259\\
0.917999999999999	-0.527100368066462\\
0.94	-0.509527526684129\\
0.964	-0.486237801691525\\
0.988	-0.458462907278699\\
1	-0.442833506145799\\
1.002	0.0333713665604591\\
1.026	0.0317969722182507\\
1.05	0.0272018220319588\\
1.076	0.019037645921733\\
1.104	0.00681285071182458\\
1.134	-0.00989694469386215\\
1.166	-0.0314255699919084\\
1.2	-0.057991297065259\\
1.238	-0.0915245108868898\\
1.282	-0.134450017601962\\
1.338	-0.193653005222442\\
1.442	-0.309322604164835\\
1.514	-0.386951386725308\\
1.564	-0.43648878710446\\
1.606	-0.473863858705286\\
1.642	-0.501988834988161\\
1.674	-0.5234040067075\\
1.704	-0.539994458105072\\
1.732	-0.552096531382896\\
1.758	-0.560136952642132\\
1.782	-0.564609492563248\\
1.806	-0.566053236622889\\
1.83	-0.564276135560561\\
1.852	-0.559653679728296\\
1.874	-0.552015517756534\\
1.896	-0.541213722813259\\
1.918	-0.527100368066462\\
1.94	-0.509527526684129\\
1.964	-0.486237801691525\\
1.988	-0.458462907278699\\
2	-0.442833506145799\\
2.002	0.0333713665604591\\
2.026	0.0317969722182507\\
2.05	0.0272018220319588\\
2.076	0.019037645921733\\
2.104	0.00681285071182458\\
2.134	-0.00989694469386215\\
2.166	-0.0314255699919084\\
2.2	-0.057991297065259\\
2.238	-0.0915245108868898\\
2.282	-0.134450017601962\\
2.338	-0.193653005222442\\
2.442	-0.309322604164835\\
2.514	-0.386951386725308\\
2.564	-0.43648878710446\\
2.606	-0.473863858705286\\
2.642	-0.501988834988161\\
2.674	-0.5234040067075\\
2.704	-0.539994458105072\\
2.732	-0.552096531382896\\
2.758	-0.560136952642132\\
2.782	-0.564609492563248\\
2.806	-0.566053236622889\\
2.83	-0.564276135560561\\
2.852	-0.559653679728296\\
2.874	-0.552015517756534\\
2.896	-0.541213722813259\\
2.918	-0.527100368066462\\
2.94	-0.509527526684129\\
2.964	-0.486237801691525\\
2.988	-0.458462907278699\\
3	-0.442833506145799\\
3.002	0.0333713665604591\\
3.026	0.0317969722182507\\
3.05	0.0272018220319588\\
3.076	0.019037645921733\\
3.104	0.00681285071182458\\
3.134	-0.00989694469386215\\
3.166	-0.0314255699919084\\
3.2	-0.057991297065259\\
3.238	-0.0915245108868898\\
3.282	-0.134450017601962\\
3.338	-0.193653005222442\\
3.442	-0.309322604164835\\
3.514	-0.386951386725308\\
3.564	-0.43648878710446\\
3.606	-0.473863858705286\\
3.642	-0.501988834988161\\
3.674	-0.5234040067075\\
3.704	-0.539994458105072\\
3.732	-0.552096531382896\\
3.758	-0.560136952642132\\
3.782	-0.564609492563248\\
3.806	-0.566053236622889\\
3.83	-0.564276135560561\\
3.852	-0.559653679728296\\
3.874	-0.552015517756534\\
3.896	-0.541213722813259\\
3.918	-0.527100368066462\\
3.94	-0.509527526684129\\
3.964	-0.486237801691525\\
3.988	-0.458462907278699\\
4	-0.442833506145799\\
4.002	0.0333713665604591\\
4.026	0.0317969722182507\\
4.05	0.0272018220319588\\
4.076	0.019037645921733\\
4.104	0.00681285071182458\\
4.134	-0.00989694469386215\\
4.166	-0.0314255699919084\\
4.2	-0.057991297065259\\
4.238	-0.0915245108868898\\
4.282	-0.134450017601962\\
4.338	-0.193653005222442\\
4.442	-0.309322604164835\\
4.514	-0.386951386725308\\
4.564	-0.43648878710446\\
4.606	-0.473863858705286\\
4.642	-0.501988834988161\\
4.674	-0.5234040067075\\
4.704	-0.539994458105072\\
4.732	-0.552096531382896\\
4.758	-0.560136952642132\\
4.782	-0.564609492563248\\
4.806	-0.566053236622889\\
4.83	-0.564276135560561\\
4.852	-0.559653679728296\\
4.874	-0.552015517756534\\
4.896	-0.541213722813259\\
4.918	-0.527100368066462\\
4.94	-0.509527526684129\\
4.964	-0.486237801691525\\
4.988	-0.458462907278699\\
5	-0.442833506145799\\
5.002	0.0333713665604591\\
5.026	0.0317969722182507\\
5.05	0.0272018220319588\\
5.076	0.019037645921733\\
5.104	0.00681285071182458\\
5.134	-0.00989694469386215\\
5.166	-0.0314255699919084\\
5.2	-0.057991297065259\\
5.238	-0.0915245108868898\\
5.282	-0.134450017601962\\
5.338	-0.193653005222442\\
5.442	-0.309322604164835\\
5.514	-0.386951386725308\\
5.564	-0.43648878710446\\
5.606	-0.473863858705286\\
5.642	-0.501988834988161\\
5.674	-0.5234040067075\\
5.704	-0.539994458105072\\
5.732	-0.552096531382896\\
5.758	-0.560136952642132\\
5.782	-0.564609492563248\\
5.806	-0.566053236622889\\
5.83	-0.564276135560561\\
5.852	-0.559653679728296\\
5.874	-0.552015517756534\\
5.896	-0.541213722813259\\
5.918	-0.527100368066462\\
5.94	-0.509527526684129\\
5.964	-0.486237801691525\\
5.988	-0.458462907278699\\
6	-0.442833506145799\\
6.002	0.0333713665604591\\
6.026	0.0317969722182507\\
6.05	0.0272018220319588\\
6.076	0.019037645921733\\
6.104	0.00681285071182458\\
6.134	-0.00989694469386215\\
6.166	-0.0314255699919084\\
6.2	-0.057991297065259\\
6.238	-0.0915245108868898\\
6.282	-0.134450017601962\\
6.338	-0.193653005222442\\
6.442	-0.309322604164835\\
6.514	-0.386951386725308\\
6.564	-0.43648878710446\\
6.606	-0.473863858705286\\
6.642	-0.501988834988161\\
6.674	-0.5234040067075\\
6.704	-0.539994458105072\\
6.732	-0.552096531382896\\
6.758	-0.560136952642132\\
6.782	-0.564609492563248\\
6.806	-0.566053236622889\\
6.83	-0.564276135560561\\
6.852	-0.559653679728296\\
6.874	-0.552015517756534\\
6.896	-0.541213722813259\\
6.918	-0.527100368066462\\
6.94	-0.509527526684129\\
6.964	-0.486237801691525\\
6.988	-0.458462907278699\\
7	-0.442833506145799\\
7.002	0.0333713665604591\\
7.026	0.0317969722182507\\
7.05	0.0272018220319588\\
7.076	0.019037645921733\\
7.104	0.00681285071182458\\
7.134	-0.00989694469386215\\
7.166	-0.0314255699919084\\
7.2	-0.057991297065259\\
7.238	-0.0915245108868898\\
7.282	-0.134450017601962\\
7.338	-0.193653005222442\\
7.442	-0.309322604164835\\
7.514	-0.386951386725308\\
7.564	-0.43648878710446\\
7.606	-0.473863858705286\\
7.642	-0.501988834988161\\
7.674	-0.5234040067075\\
7.704	-0.539994458105072\\
7.732	-0.552096531382896\\
7.758	-0.560136952642132\\
7.782	-0.564609492563248\\
7.806	-0.566053236622889\\
7.83	-0.564276135560561\\
7.852	-0.559653679728296\\
7.874	-0.552015517756534\\
7.896	-0.541213722813259\\
7.918	-0.527100368066462\\
7.94	-0.509527526684129\\
7.964	-0.486237801691525\\
7.988	-0.458462907278699\\
8	-0.442833506145799\\
8.002	0.0333713665604591\\
8.026	0.0317969722182507\\
8.05	0.0272018220319588\\
8.076	0.019037645921733\\
8.104	0.00681285071182458\\
8.134	-0.00989694469386215\\
8.166	-0.0314255699919084\\
8.2	-0.057991297065259\\
8.238	-0.0915245108868898\\
8.282	-0.134450017601962\\
8.338	-0.193653005222442\\
8.442	-0.309322604164835\\
8.514	-0.386951386725308\\
8.564	-0.43648878710446\\
8.606	-0.473863858705286\\
8.642	-0.501988834988161\\
8.674	-0.5234040067075\\
8.704	-0.539994458105072\\
8.732	-0.552096531382896\\
8.758	-0.560136952642132\\
8.782	-0.564609492563248\\
8.806	-0.566053236622889\\
8.83	-0.564276135560561\\
8.852	-0.559653679728296\\
8.874	-0.552015517756534\\
8.896	-0.541213722813259\\
8.918	-0.527100368066462\\
8.94	-0.509527526684129\\
8.964	-0.486237801691525\\
8.988	-0.458462907278699\\
9	-0.442833506145799\\
9.002	0.0333713665604591\\
9.026	0.0317969722182507\\
9.05	0.0272018220319588\\
9.076	0.019037645921733\\
9.104	0.00681285071182458\\
9.134	-0.00989694469386215\\
9.166	-0.0314255699919084\\
9.2	-0.057991297065259\\
9.238	-0.0915245108868898\\
9.282	-0.134450017601962\\
9.338	-0.193653005222442\\
9.442	-0.309322604164835\\
9.514	-0.386951386725308\\
9.564	-0.43648878710446\\
9.606	-0.473863858705286\\
9.642	-0.501988834988161\\
9.674	-0.5234040067075\\
9.704	-0.539994458105072\\
9.732	-0.552096531382896\\
9.758	-0.560136952642132\\
9.782	-0.564609492563248\\
9.806	-0.566053236622889\\
9.83	-0.564276135560561\\
9.852	-0.559653679728296\\
9.874	-0.552015517756534\\
9.896	-0.541213722813259\\
9.918	-0.527100368066462\\
9.94	-0.509527526684129\\
9.964	-0.486237801691525\\
9.988	-0.458462907278699\\
10	-0.442833506145799\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	0.0326599744433587\\
0.246	0.0299611476604813\\
0.32	0.0299019439391905\\
0.382	0.0290921331898382\\
0.412000000000001	0.0275429133538854\\
0.468	0.0268289936264114\\
0.508000000000001	0.0252196122342561\\
0.534000000000001	0.0238838361705511\\
0.556000000000001	0.0262966834854321\\
0.59	0.0297834631231986\\
0.624000000000001	0.0289134811644267\\
0.682	0.0289328998537446\\
0.827999999999999	0.0330825786600784\\
0.880000000000001	0.0371369421337242\\
0.92	0.0435327542417365\\
0.952	0.0529662984820192\\
0.968	0.0596512453266005\\
1	0.0747120256017713\\
1.002	0.0539139074747901\\
1.03	0.0560197437851446\\
1.068	0.0591644775165019\\
1.166	0.0576573430347569\\
1.198	0.0525416944628958\\
1.31	0.0283622458362363\\
1.35	0.0136671082350741\\
1.414	-0.0143102813357743\\
1.46	-0.034989710746606\\
1.48	-0.0437735548489773\\
1.514	-0.0570737689195191\\
1.578	-0.0737262126478804\\
1.604	-0.0769399777987232\\
1.628	-0.0757822406589348\\
1.646	-0.0716327455867312\\
1.678	-0.0641054431252126\\
1.698	-0.0612021732434496\\
1.738	-0.0538171255912498\\
1.78	-0.0389170243291037\\
1.814	-0.0251868341601611\\
1.834	-0.012618186375521\\
1.862	0.0090328540528759\\
1.892	0.0366510872394663\\
1.92	0.0665803474639262\\
1.954	0.10828131732049\\
2	0.16873178620915\\
2.002	0.0613521050550627\\
2.026	0.0633393504482882\\
2.06	0.0655894014158349\\
2.096	0.064223428678071\\
2.13	0.0629693529689241\\
2.156	0.0608090896147466\\
2.194	0.0538698332472816\\
2.216	0.0480468717122182\\
2.244	0.0392939711293767\\
2.274	0.0267019744256043\\
2.296	0.0136248544747044\\
2.32	-0.00624874725383151\\
2.412	-0.08174436316982\\
2.506	-0.15478411471914\\
2.564	-0.193227779987417\\
2.586	-0.208890929079498\\
2.618	-0.229913627561253\\
2.66	-0.250234669340401\\
2.706	-0.266876200053717\\
2.726	-0.270783112126212\\
2.77	-0.27126065802252\\
2.782	-0.269925145600785\\
2.808	-0.266986905482367\\
2.858	-0.257255675065569\\
2.876	-0.251915657438767\\
2.9	-0.243152094576137\\
2.918	-0.233720014209283\\
2.938	-0.219254253966344\\
2.984	-0.178423558035766\\
3	-0.162272931701352\\
3.002	0.0593049679969315\\
3.11	0.0597943365861191\\
3.134	0.0556177744240056\\
3.15	0.0499929650075401\\
3.17	0.0403151608243491\\
3.228	0.00433846033340046\\
3.25	-0.0142445414781758\\
3.292	-0.0529443917260881\\
3.366	-0.12620785267989\\
3.432	-0.185845937904705\\
3.492	-0.240180163064323\\
3.62	-0.352794005002881\\
3.656	-0.380437793790186\\
3.708	-0.414593733655765\\
3.73	-0.424282994965314\\
3.748	-0.429367629349846\\
3.766	-0.432380651244484\\
3.808	-0.431196043160989\\
3.842	-0.425772662438245\\
3.854	-0.422971717623801\\
3.896	-0.411921537968269\\
3.912	-0.40435084715808\\
3.932	-0.391471680205626\\
3.956	-0.37181610973707\\
3.988	-0.339925251876831\\
4	-0.326001011647223\\
4.002	0.0610425793507616\\
4.044	0.0638014619534655\\
4.076	0.0651712685326977\\
4.102	0.061256559276039\\
4.132	0.0524093501071228\\
4.158	0.0404272820442007\\
4.186	0.0226501651888178\\
4.26	-0.0380649872142467\\
4.456	-0.224494892860426\\
4.518	-0.294111079806164\\
4.586	-0.377021434539866\\
4.616	-0.40657939389753\\
4.626	-0.416334667352791\\
4.64	-0.43020068455902\\
4.684	-0.470157817988969\\
4.712	-0.486889216405537\\
4.738	-0.497055419012458\\
4.794	-0.509733922399036\\
4.808	-0.510617551590594\\
4.818	-0.5098330774077\\
4.826	-0.510201731156583\\
4.842	-0.50773064138618\\
4.85	-0.506134029540487\\
4.9	-0.487670067082817\\
4.918	-0.474890318213843\\
4.932	-0.461922736157252\\
4.96	-0.429866908845584\\
4.994	-0.386955388202422\\
5	-0.377569051933984\\
5.002	0.0600922767053937\\
5.034	0.0623984911569497\\
5.064	0.0622928128303588\\
5.084	0.0600121640913933\\
5.106	0.0567100775938361\\
5.124	0.0522563542575103\\
5.142	0.0451441603364167\\
5.168	0.0291717042706168\\
5.204	0.00362674126263052\\
5.254	-0.0376313396699981\\
5.278	-0.0597853805114532\\
5.356	-0.134416843184209\\
5.38	-0.156780919240244\\
5.456	-0.233679992484515\\
5.542	-0.321498051243973\\
5.586	-0.360367831105341\\
5.624	-0.389426714792716\\
5.67	-0.426468467741588\\
5.682	-0.432750791838899\\
5.716	-0.448435399834318\\
5.744	-0.458135730070236\\
5.772	-0.466975294012768\\
5.788	-0.470818740567926\\
5.81	-0.473710001959574\\
5.828	-0.473534826153635\\
5.836	-0.472271318024189\\
5.846	-0.472443805918665\\
5.86	-0.468914282719108\\
5.868	-0.466675307462143\\
5.904	-0.449840124051311\\
5.932	-0.426523964112912\\
5.968	-0.390499716555443\\
5.978	-0.378534315436907\\
6	-0.346060640587387\\
6.002	0.0550317240934408\\
6.05	0.0544599104692569\\
6.106	0.0460457677364587\\
6.126	0.0389184392995041\\
6.146	0.0269887862894951\\
6.158	0.0178264518049467\\
6.188	-0.00562454166630033\\
6.22	-0.0313780722858876\\
6.358	-0.170784959883051\\
6.374	-0.187539781408068\\
6.414	-0.231157921650773\\
6.446	-0.266803588174978\\
6.508	-0.329783959766857\\
6.564	-0.381842157004218\\
6.594	-0.406125298526693\\
6.606	-0.416243469714184\\
6.618	-0.426242938918756\\
6.632	-0.438589145239796\\
6.642	-0.446724906085866\\
6.652	-0.455965769075995\\
6.664	-0.464640794039825\\
6.672	-0.470676618044768\\
6.686	-0.47772602031171\\
6.696	-0.484229570828466\\
6.712	-0.49163669365845\\
6.726	-0.498375095898016\\
6.762	-0.512617899579126\\
6.774	-0.516435247767516\\
6.782	-0.518516637721577\\
6.794	-0.520072217757859\\
6.802	-0.520978225014636\\
6.814	-0.520974030196811\\
6.822	-0.521411424230839\\
6.836	-0.519355885399568\\
6.844	-0.519474778299488\\
6.858	-0.515675809734867\\
6.864	-0.514650184343495\\
6.876	-0.509691317254289\\
6.882	-0.508104480232527\\
6.918	-0.485648862430271\\
6.956	-0.452808906639399\\
6.99	-0.414622199080879\\
7	-0.398512631325206\\
7.002	0.0582711246834897\\
7.076	0.0594790071387532\\
7.096	0.0569608736466787\\
7.114	0.0497140456536052\\
7.126	0.0415193921221544\\
7.196	-0.0138068705095513\\
7.212	-0.0273886956442819\\
7.22	-0.03522995463954\\
7.23	-0.044711079558688\\
7.24	-0.0543539233424362\\
7.266	-0.0804389406494259\\
7.298	-0.113613490412693\\
7.314	-0.129563327021163\\
7.382	-0.204001830122944\\
7.43	-0.261970594370997\\
7.476	-0.316642597267364\\
7.514	-0.356981462799038\\
7.542	-0.387036547966265\\
7.586	-0.430537156891244\\
7.594	-0.437908207903615\\
7.61	-0.453960707842093\\
7.64	-0.482586758480545\\
7.652	-0.494882531863954\\
7.662	-0.501949634627632\\
7.672	-0.51066812738188\\
7.684	-0.517601815430277\\
7.694	-0.524882910435576\\
7.708	-0.532150766484133\\
7.72	-0.538939240453775\\
7.732	-0.545111744600465\\
7.744	-0.550963841092321\\
7.754	-0.556411248224903\\
7.762	-0.559979970510689\\
7.774	-0.563706227605072\\
7.782	-0.566744096327472\\
7.796	-0.569672707254593\\
7.804	-0.570926476388163\\
7.818	-0.571384657170707\\
7.824	-0.571399832520312\\
7.836	-0.569351122464852\\
7.844	-0.569836024508882\\
7.856	-0.565596390254358\\
7.862	-0.566221628343499\\
7.868	-0.562804622595495\\
7.874	-0.560013887255433\\
7.882	-0.558298788558112\\
7.896	-0.550084338220708\\
7.902	-0.546566269202279\\
7.912	-0.537654774276334\\
7.92	-0.533222949909241\\
7.944	-0.512858644285654\\
7.956	-0.503937836256242\\
7.966	-0.495025501295496\\
7.972	-0.490408537280475\\
7.994	-0.462850030478563\\
8	-0.452272973038488\\
8.002	0.05392979082702\\
8.042	0.0536477284455703\\
8.066	0.0505615434865572\\
8.08	0.0467204259199541\\
8.092	0.0421172193463963\\
8.122	0.0229965038639222\\
8.148	0.00643214362500899\\
8.2	-0.0261873439789468\\
8.24	-0.0599256413211631\\
8.252	-0.0711076923357759\\
8.276	-0.0954616011020164\\
8.286	-0.105907595035985\\
8.294	-0.114466138900154\\
8.306	-0.127449766179099\\
8.316	-0.138448879910136\\
8.328	-0.151486660288452\\
8.34	-0.164741139909419\\
8.378	-0.208367666123957\\
8.394	-0.226568481034452\\
8.546	-0.398702960429299\\
8.584	-0.435183101577309\\
8.592	-0.441291339062179\\
8.604	-0.451760759521033\\
8.618	-0.462385251580921\\
8.634	-0.473904053436174\\
8.642	-0.480691505082065\\
8.65	-0.486604395996801\\
8.66	-0.490536603659843\\
8.67	-0.497638528808572\\
8.684	-0.501928255882493\\
8.692	-0.506795425913227\\
8.706	-0.510529162656219\\
8.716	-0.515282622656741\\
8.73	-0.51865494688241\\
8.742	-0.522841379549241\\
8.756	-0.526618781110686\\
8.766	-0.528067188931306\\
8.802	-0.530799031841974\\
8.812	-0.528425677146235\\
8.824	-0.528742868733097\\
8.834	-0.525458687785216\\
8.844	-0.526646218898097\\
8.854	-0.520873069203416\\
8.864	-0.520803801933715\\
8.874	-0.514284013701385\\
8.88	-0.513342621655198\\
8.886	-0.507549320912767\\
8.892	-0.502354544781728\\
8.9	-0.500293771751455\\
8.906	-0.493304723786641\\
8.912	-0.487626946780477\\
8.922	-0.482720439800126\\
8.934	-0.47099144741596\\
8.954	-0.456271458435049\\
8.964	-0.445440193020437\\
8.972	-0.440062271219997\\
8.998	-0.401712791827858\\
9	-0.39713503899697\\
9.002	0.0565355063721373\\
9.05	0.0551395261794596\\
9.074	0.0482400983751035\\
9.106	0.0320540707104904\\
9.162	0.000143570995190245\\
9.182	-0.0120476953192341\\
9.206	-0.0303112956679943\\
9.22	-0.0418200839295952\\
9.244	-0.0645637282172054\\
9.262	-0.0814056968084049\\
9.286	-0.1037644376592\\
9.294	-0.112198503534946\\
9.304	-0.12338285714794\\
9.314	-0.132422015055806\\
9.326	-0.146024369373674\\
9.338	-0.157979162482818\\
9.418	-0.249892561271047\\
9.444	-0.281987942302663\\
9.548	-0.398811713349781\\
9.556	-0.40590358571297\\
9.568	-0.417272321484541\\
9.642	-0.482614835788109\\
9.648	-0.487815162991065\\
9.66	-0.493864721957481\\
9.668	-0.501995907265018\\
9.674	-0.502689353950153\\
9.678	-0.503042690012753\\
9.684	-0.507939352272832\\
9.69	-0.512985959441101\\
9.696	-0.513028241820011\\
9.7	-0.513255748509888\\
9.706	-0.517666007244491\\
9.712	-0.521962660444157\\
9.718	-0.521668824797484\\
9.724	-0.521504061991918\\
9.732	-0.526184938925585\\
9.738	-0.528191038626794\\
9.748	-0.528810283759922\\
9.76	-0.532624529802451\\
9.77	-0.5314912532008\\
9.78	-0.534138803984677\\
9.792	-0.531542137896428\\
9.802	-0.534065054692784\\
9.812	-0.531599288755308\\
9.822	-0.534407622315674\\
9.834	-0.529551686472907\\
9.842	-0.533327911141104\\
9.846	-0.531331106394237\\
9.852	-0.526401013029378\\
9.856	-0.526720092252503\\
9.862	-0.528616138417727\\
9.866	-0.5259060897593\\
9.872	-0.520985899439271\\
9.882	-0.519853734537111\\
9.892	-0.508558440275015\\
9.902	-0.507421220321945\\
9.912	-0.497589190033752\\
9.92	-0.496066945084603\\
9.932	-0.487667246888369\\
9.94	-0.485706032431709\\
9.952	-0.477072255983694\\
9.962	-0.468416388991328\\
9.97	-0.466370089588459\\
9.974	-0.460874346976038\\
9.984	-0.443575958103398\\
9.992	-0.440285119259819\\
9.996	-0.43372608595854\\
10	-0.423583344901958\\
};
\end{axis}

\begin{axis}[%
width=0.999\figurewidth,
height=0.1\figureheight,
at={(0\figurewidth,0.0\figureheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_7$},
xlabel={Time (s)},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	0.0353656895458698\\
0.0359999999999996	0.0361742123768511\\
0.0700000000000003	0.0385637759610002\\
0.103999999999999	0.0424803729351222\\
0.138	0.047869995936022\\
0.173999999999999	0.055122182587974\\
0.210000000000001	0.0639011316777154\\
0.247999999999999	0.0747533098270488\\
0.286	0.0871597728007636\\
0.326000000000001	0.101815466471988\\
0.368	0.11887132159584\\
0.412000000000001	0.138462153578516\\
0.458	0.160703199762152\\
0.506	0.185686491818515\\
0.556000000000001	0.213477063251489\\
0.608000000000001	0.244108992008343\\
0.664	0.278850746284448\\
0.726000000000001	0.319151160293435\\
0.794	0.365193913447415\\
0.874000000000001	0.421259947768929\\
0.98	0.497561268170131\\
1	0.512096254142579\\
1.002	0.0353656895458698\\
1.036	0.0361742123768511\\
1.07	0.0385637759610002\\
1.104	0.0424803729351222\\
1.138	0.047869995936022\\
1.174	0.055122182587974\\
1.21	0.0639011316777154\\
1.248	0.0747533098270488\\
1.286	0.0871597728007636\\
1.326	0.101815466471988\\
1.368	0.11887132159584\\
1.412	0.138462153578516\\
1.458	0.160703199762152\\
1.506	0.185686491818515\\
1.556	0.213477063251489\\
1.608	0.244108992008343\\
1.664	0.278850746284448\\
1.726	0.319151160293435\\
1.794	0.365193913447415\\
1.874	0.421259947768929\\
1.98	0.497561268170131\\
2	0.512096254142579\\
2.002	0.0353656895458698\\
2.036	0.0361742123768511\\
2.07	0.0385637759610002\\
2.104	0.0424803729351222\\
2.138	0.047869995936022\\
2.174	0.055122182587974\\
2.21	0.0639011316777154\\
2.248	0.0747533098270488\\
2.286	0.0871597728007636\\
2.326	0.101815466471988\\
2.368	0.11887132159584\\
2.412	0.138462153578516\\
2.458	0.160703199762152\\
2.506	0.185686491818515\\
2.556	0.213477063251489\\
2.608	0.244108992008343\\
2.664	0.278850746284448\\
2.726	0.319151160293435\\
2.794	0.365193913447415\\
2.874	0.421259947768929\\
2.98	0.497561268170131\\
3	0.512096254142579\\
3.002	0.0353656895458698\\
3.036	0.0361742123768511\\
3.07	0.0385637759610002\\
3.104	0.0424803729351222\\
3.138	0.047869995936022\\
3.174	0.055122182587974\\
3.21	0.0639011316777154\\
3.248	0.0747533098270488\\
3.286	0.0871597728007636\\
3.326	0.101815466471988\\
3.368	0.11887132159584\\
3.412	0.138462153578516\\
3.458	0.160703199762152\\
3.506	0.185686491818515\\
3.556	0.213477063251489\\
3.608	0.244108992008343\\
3.664	0.278850746284448\\
3.726	0.319151160293435\\
3.794	0.365193913447415\\
3.874	0.421259947768929\\
3.98	0.497561268170131\\
4	0.512096254142579\\
4.002	0.0353656895458698\\
4.036	0.0361742123768511\\
4.07	0.0385637759610002\\
4.104	0.0424803729351222\\
4.138	0.047869995936022\\
4.174	0.055122182587974\\
4.21	0.0639011316777154\\
4.248	0.0747533098270488\\
4.286	0.0871597728007636\\
4.326	0.101815466471988\\
4.368	0.11887132159584\\
4.412	0.138462153578516\\
4.458	0.160703199762152\\
4.506	0.185686491818515\\
4.556	0.213477063251489\\
4.608	0.244108992008343\\
4.664	0.278850746284448\\
4.726	0.319151160293435\\
4.794	0.365193913447415\\
4.874	0.421259947768929\\
4.98	0.497561268170131\\
5	0.512096254142579\\
5.002	0.0353656895458698\\
5.036	0.0361742123768511\\
5.07	0.0385637759610002\\
5.104	0.0424803729351222\\
5.138	0.047869995936022\\
5.174	0.055122182587974\\
5.21	0.0639011316777154\\
5.248	0.0747533098270488\\
5.286	0.0871597728007636\\
5.326	0.101815466471988\\
5.368	0.11887132159584\\
5.412	0.138462153578516\\
5.458	0.160703199762152\\
5.506	0.185686491818515\\
5.556	0.213477063251489\\
5.608	0.244108992008343\\
5.664	0.278850746284448\\
5.726	0.319151160293435\\
5.794	0.365193913447415\\
5.874	0.421259947768929\\
5.98	0.497561268170131\\
6	0.512096254142579\\
6.002	0.0353656895458698\\
6.036	0.0361742123768511\\
6.07	0.0385637759610002\\
6.104	0.0424803729351222\\
6.138	0.047869995936022\\
6.174	0.055122182587974\\
6.21	0.0639011316777154\\
6.248	0.0747533098270488\\
6.286	0.0871597728007636\\
6.326	0.101815466471988\\
6.368	0.11887132159584\\
6.412	0.138462153578516\\
6.458	0.160703199762152\\
6.506	0.185686491818515\\
6.556	0.213477063251489\\
6.608	0.244108992008343\\
6.664	0.278850746284448\\
6.726	0.319151160293435\\
6.794	0.365193913447415\\
6.874	0.421259947768929\\
6.98	0.497561268170131\\
7	0.512096254142579\\
7.002	0.0353656895458698\\
7.036	0.0361742123768511\\
7.07	0.0385637759610002\\
7.104	0.0424803729351222\\
7.138	0.047869995936022\\
7.174	0.055122182587974\\
7.21	0.0639011316777154\\
7.248	0.0747533098270488\\
7.286	0.0871597728007636\\
7.326	0.101815466471988\\
7.368	0.11887132159584\\
7.412	0.138462153578516\\
7.458	0.160703199762152\\
7.506	0.185686491818515\\
7.556	0.213477063251489\\
7.608	0.244108992008343\\
7.664	0.278850746284448\\
7.726	0.319151160293435\\
7.794	0.365193913447415\\
7.874	0.421259947768929\\
7.98	0.497561268170131\\
8	0.512096254142579\\
8.002	0.0353656895458698\\
8.036	0.0361742123768511\\
8.07	0.0385637759610002\\
8.104	0.0424803729351222\\
8.138	0.047869995936022\\
8.174	0.055122182587974\\
8.21	0.0639011316777154\\
8.248	0.0747533098270488\\
8.286	0.0871597728007636\\
8.326	0.101815466471988\\
8.368	0.11887132159584\\
8.412	0.138462153578516\\
8.458	0.160703199762152\\
8.506	0.185686491818515\\
8.556	0.213477063251489\\
8.608	0.244108992008343\\
8.664	0.278850746284448\\
8.726	0.319151160293435\\
8.794	0.365193913447415\\
8.874	0.421259947768929\\
8.98	0.497561268170131\\
9	0.512096254142579\\
9.002	0.0353656895458698\\
9.036	0.0361742123768511\\
9.07	0.0385637759610002\\
9.104	0.0424803729351222\\
9.138	0.047869995936022\\
9.174	0.055122182587974\\
9.21	0.0639011316777154\\
9.248	0.0747533098270488\\
9.286	0.0871597728007636\\
9.326	0.101815466471988\\
9.368	0.11887132159584\\
9.412	0.138462153578516\\
9.458	0.160703199762152\\
9.506	0.185686491818515\\
9.556	0.213477063251489\\
9.608	0.244108992008343\\
9.664	0.278850746284448\\
9.726	0.319151160293435\\
9.794	0.365193913447415\\
9.874	0.421259947768929\\
9.98	0.497561268170131\\
10	0.512096254142579\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00200000000000067	0.0388562421048988\\
0.0779999999999994	0.0400997717916063\\
0.106	0.04050186164711\\
0.875999999999999	0.0416181019313679\\
1	0.042668337871806\\
1.002	0.0370027396982575\\
1.11	0.0370133535714547\\
1.166	0.0371736847475326\\
1.19	0.0372975773828568\\
1.232	0.0374127161199294\\
1.27	0.0376106469016406\\
1.284	0.0369006589231624\\
1.318	0.0371093191834166\\
1.33	0.0370020491324858\\
1.35	0.0378784044267242\\
1.402	0.0375466288778092\\
1.42	0.0370025507462284\\
1.43	0.0373567147113434\\
1.448	0.0377157221052364\\
1.47	0.0375006454165341\\
1.48	0.037332667135523\\
1.49	0.0371383781306847\\
1.502	0.0373780918068807\\
1.514	0.0372245893055663\\
1.526	0.0377764410607124\\
1.542	0.0372680207835145\\
1.558	0.0373703382468005\\
1.58	0.0369812028975094\\
1.592	0.0371443455084286\\
1.606	0.0372403764910683\\
1.63	0.0373479272522079\\
1.674	0.0370841979703442\\
1.684	0.0372030588051402\\
1.712	0.0380429795517898\\
1.746	0.0371753788756468\\
1.762	0.0374737671240801\\
1.824	0.0374859104093179\\
1.934	0.037997712689485\\
1.986	0.0381840038273857\\
2	0.0391869067625006\\
2.002	0.0380377194475141\\
2.04	0.0383090661413217\\
2.054	0.0381106882460909\\
2.068	0.0383057336579782\\
2.104	0.0381639465706058\\
2.152	0.0384859844207792\\
2.166	0.0386332953087738\\
2.186	0.0378934379766953\\
2.202	0.0386229959376045\\
2.256	0.0384216692132284\\
2.27	0.0387074538748688\\
2.28	0.0387745960405397\\
2.296	0.040134253467274\\
2.314	0.0384065571525642\\
2.326	0.0397499033216704\\
2.348	0.0390687961358296\\
2.358	0.0384632174624109\\
2.392	0.0395740266491345\\
2.492	0.0397238788334136\\
2.502	0.0396818568711481\\
2.522	0.0393479998356518\\
2.544	0.0394313785133011\\
2.576	0.0395910207057604\\
2.668	0.0392840729928743\\
2.68	0.0391570298496724\\
2.694	0.0394478003511818\\
2.772	0.0397011127072879\\
2.782	0.0392295352895093\\
2.79	0.039064073750632\\
2.806	0.0396329542845972\\
2.836	0.0396945552161849\\
2.848	0.0392243075440355\\
2.858	0.0396143299948051\\
2.87	0.0398624495694797\\
2.908	0.0396322648210212\\
2.954	0.0395319015047964\\
2.966	0.0396480030637996\\
2.984	0.0397969570239489\\
3	0.0398908324074849\\
3.002	0.0436838777136455\\
3.108	0.0448853233270707\\
3.122	0.0448920497131304\\
3.134	0.044748813400993\\
3.162	0.0453687437276642\\
3.172	0.0452450862962106\\
3.184	0.045993672242389\\
3.2	0.0459068066123063\\
3.218	0.0459303097715491\\
3.282	0.0464211700442867\\
3.294	0.0460762000011172\\
3.306	0.0445339814187999\\
3.324	0.047804729462797\\
3.352	0.0463959814265333\\
3.404	0.0466712885188993\\
3.554	0.0467577916581785\\
3.572	0.04662751271667\\
3.606	0.0468119308509909\\
3.668	0.046728725163117\\
3.678	0.0464415754925174\\
3.694	0.0467872222527674\\
3.724	0.0471615496799185\\
3.734	0.0470787307829301\\
3.746	0.0470813478167642\\
3.756	0.0468512375092516\\
3.768	0.0463591336062272\\
3.786	0.0468908048301433\\
3.808	0.0467046876516939\\
3.818	0.0467193609992176\\
3.828	0.0468357770273062\\
3.84	0.0470125116077078\\
3.854	0.0468377003409159\\
3.906	0.0468514794046939\\
3.95	0.0471123482193736\\
3.962	0.0468634246436626\\
3.976	0.0470052185556824\\
3.996	0.0471172752436342\\
4	0.0471818526834884\\
4.002	0.0461528905796929\\
4.144	0.04764371444438\\
4.16	0.0475509117613431\\
4.296	0.0484413421890686\\
4.306	0.0480910907085921\\
4.32	0.0488993474589687\\
4.336	0.0486570442374195\\
4.41	0.0491142586065916\\
4.852	0.0513954097153526\\
4.866	0.0516144912731882\\
4.89	0.0516421659978423\\
4.9	0.0518831069653949\\
4.918	0.0513221952676766\\
5	0.0525159097649084\\
5.002	0.0485181443526663\\
5.106	0.0492877861855838\\
5.12	0.0492833916427848\\
5.132	0.0499049409288155\\
5.144	0.0495294218147446\\
5.166	0.0504413411532187\\
5.198	0.0514613332449336\\
5.21	0.0517849298169857\\
5.262	0.0517944634265\\
5.276	0.0513768683045175\\
5.284	0.0512249151726554\\
5.3	0.0520542387233096\\
5.308	0.0523812325825599\\
5.322	0.0541761678145054\\
5.396	0.0551040482518221\\
5.414	0.0554266001820523\\
5.514	0.0566242271484469\\
5.522	0.0566726905785266\\
5.536	0.0564029690064558\\
5.548	0.0569051337621431\\
5.558	0.0565907651353523\\
5.572	0.0571400507679112\\
5.584	0.0566484936396847\\
5.598	0.0575708251265237\\
5.612	0.0571881024310805\\
5.638	0.0576769601712908\\
5.676	0.0579246420582464\\
5.69	0.0599915706782479\\
5.702	0.0602862664060932\\
5.714	0.0606775910087709\\
5.722	0.0612692369772745\\
5.734	0.0623124205003212\\
5.76	0.0637136868824797\\
5.768	0.0650971993610021\\
5.78	0.0673488058752643\\
5.844	0.0722250434138765\\
5.856	0.0732787336517404\\
5.874	0.0752498985008447\\
5.892	0.0762996059295027\\
5.902	0.0774045296483017\\
5.984	0.0794539329878923\\
5.996	0.0801171478006939\\
6	0.0802774977189173\\
6.002	0.0648405471436284\\
6.016	0.0660936510184875\\
6.028	0.0665191926729758\\
6.07	0.0668867841486769\\
6.13	0.0674869626473082\\
6.164	0.0680555033842243\\
6.176	0.0693239374077006\\
6.188	0.0686759560225756\\
6.204	0.0708590039688843\\
6.214	0.0702932884933727\\
6.238	0.0719077868355349\\
6.28	0.0727965527373264\\
6.288	0.0744070259556917\\
6.294	0.0737484099359147\\
6.302	0.072747610688964\\
6.308	0.0740134904559735\\
6.318	0.0768970232075912\\
6.324	0.0765696602209776\\
6.332	0.0763699035554186\\
6.35	0.0781102309935235\\
6.358	0.0789515611518414\\
6.368	0.0798438655089146\\
6.392	0.0796652401998639\\
6.412	0.0805213693633444\\
6.442	0.0814102393699283\\
6.452	0.0836004320628501\\
6.46	0.0849499234609841\\
6.476	0.0848203843899036\\
6.566	0.0862604452864915\\
6.594	0.0865898005895573\\
6.678	0.0880430490463091\\
6.686	0.0879821035067465\\
6.696	0.0876858161492287\\
6.712	0.0896799992586228\\
6.722	0.0902886897002411\\
6.732	0.0911796702860279\\
6.744	0.0918890669612971\\
6.754	0.0925826400758911\\
6.764	0.0930578024759274\\
6.778	0.0947478654360161\\
6.792	0.0956775330257962\\
6.806	0.0964033843066989\\
6.816	0.0979469394247285\\
6.826	0.10081433091538\\
6.838	0.106328302019222\\
6.852	0.111573112829136\\
6.882	0.124256637951015\\
6.9	0.13341216043167\\
6.912	0.135959350287026\\
6.922	0.136441812594541\\
6.932	0.13738230316034\\
6.948	0.140154695133452\\
6.956	0.142935549445088\\
6.978	0.152567383849952\\
6.986	0.154647577172703\\
6.996	0.155127261554657\\
7	0.155382062853191\\
7.002	0.0666917306774195\\
7.018	0.0679746699269845\\
7.036	0.0681975692199259\\
7.102	0.0695541176389405\\
7.114	0.0703774163221116\\
7.166	0.0715602229770003\\
7.174	0.0722187800742837\\
7.186	0.0713052634291955\\
7.202	0.0737529103997172\\
7.21	0.0732105361324535\\
7.224	0.075181366204939\\
7.274	0.0759822428038355\\
7.282	0.0778360808247225\\
7.288	0.0791060900157845\\
7.294	0.0783160676300838\\
7.3	0.0776201103201011\\
7.304	0.0787034287560324\\
7.318	0.0856314703802052\\
7.34	0.0873058333096495\\
7.348	0.0873936519474157\\
7.356	0.0877418885282495\\
7.368	0.0884556042935003\\
7.386	0.0882569298193818\\
7.404	0.0889493238061441\\
7.444	0.0898924255240328\\
7.456	0.0921323988762133\\
7.488	0.0938311356002277\\
7.504	0.0977389003653748\\
7.514	0.10135510894867\\
7.536	0.110216597489609\\
7.55	0.114013519050198\\
7.56	0.116935077751492\\
7.574	0.123482257379637\\
7.594	0.133750216218102\\
7.62	0.142085802977785\\
7.628	0.146839053547119\\
7.638	0.15300257935565\\
7.652	0.158655077647508\\
7.672	0.167952033497064\\
7.694	0.180999385106876\\
7.702	0.185998873891833\\
7.71	0.190681871570289\\
7.724	0.19741928151219\\
7.744	0.210180908907089\\
7.752	0.216001202331009\\
7.772	0.228178719783553\\
7.778	0.231411710683936\\
7.796	0.239322125467943\\
7.81	0.245703220726558\\
7.828	0.257708538232995\\
7.856	0.277742688800815\\
7.88	0.290485443801265\\
7.892	0.294131119130077\\
7.9	0.295587588983222\\
7.922	0.297931826194903\\
7.93	0.300105707049134\\
7.94	0.30496011109706\\
7.948	0.310497464592936\\
7.962	0.320299335016079\\
7.972	0.325956764406063\\
7.988	0.333088324148564\\
8	0.335748027984033\\
8.002	0.0660756082080827\\
8.016	0.0671908954193796\\
8.03	0.0678510448569298\\
8.1	0.0688378667099396\\
8.112	0.0685944409582397\\
8.12	0.0685421915944424\\
8.136	0.0705794851124342\\
8.146	0.0706141649092764\\
8.16	0.0719463398804407\\
8.184	0.0721329476195685\\
8.198	0.0760271619103055\\
8.204	0.0747951453177951\\
8.208	0.0739748524196671\\
8.212	0.0743974075541196\\
8.222	0.0769284514064346\\
8.234	0.077445751656505\\
8.246	0.0777699884816005\\
8.264	0.0794305555662191\\
8.274	0.0795481777810796\\
8.28	0.0814128263545726\\
8.288	0.0848984282206615\\
8.292	0.0852153058508129\\
8.3	0.0851231011662072\\
8.304	0.0866416871114986\\
8.316	0.0934307174945364\\
8.32	0.0933693935691036\\
8.328	0.0925661849510764\\
8.336	0.0945986587308383\\
8.344	0.096181898178914\\
8.356	0.0973029958400407\\
8.368	0.0995148955159664\\
8.38	0.101252849765343\\
8.39	0.104558896563489\\
8.406	0.112462679881549\\
8.414	0.115575771390459\\
8.424	0.119224232370518\\
8.434	0.124739031715418\\
8.462	0.140957068113396\\
8.474	0.146133927123904\\
8.488	0.154123750302345\\
8.502	0.161440089345948\\
8.514	0.168178049354712\\
8.522	0.172030573296682\\
8.532	0.174739544150492\\
8.542	0.176273036413235\\
8.564	0.178383866225195\\
8.582	0.183598539658162\\
8.606	0.195548653974051\\
8.636	0.213304218388821\\
8.654	0.221923570150906\\
8.684	0.240738993704403\\
8.698	0.249228775369758\\
8.708	0.25632219458544\\
8.718	0.262268728796858\\
8.726	0.270140037775382\\
8.734	0.277246114417864\\
8.744	0.284825623996676\\
8.752	0.291621361758249\\
8.76	0.295764472606097\\
8.766	0.299654892435216\\
8.78	0.31164361135802\\
8.79	0.318800230324719\\
8.802	0.32762713549689\\
8.812	0.335536801740119\\
8.838	0.357267773138942\\
8.846	0.361506191959673\\
8.864	0.369580662884641\\
8.87	0.371992875730085\\
8.882	0.37770798036604\\
8.888	0.380458712917624\\
8.894	0.385746065846483\\
8.9	0.39034109606167\\
8.91	0.395798657451362\\
8.932	0.414970948250266\\
8.972	0.454965838492466\\
8.982	0.461628983252018\\
8.988	0.4657132148971\\
8.998	0.470842754714157\\
9	0.472257946242513\\
9.002	0.0666958060647005\\
9.048	0.0687309893889729\\
9.082	0.0698933649068003\\
9.09	0.0699198226111228\\
9.098	0.0697824066078514\\
9.11	0.0706744355000968\\
9.12	0.0703162086479647\\
9.136	0.072578486451345\\
9.144	0.0727138367889957\\
9.154	0.0735511933063719\\
9.174	0.073008252914283\\
9.18	0.072552043630898\\
9.184	0.0734506691837336\\
9.19	0.0769498137775493\\
9.196	0.0812251346581654\\
9.2	0.0822517203542272\\
9.208	0.081472380178349\\
9.212	0.0832656876649427\\
9.22	0.0884585747631945\\
9.226	0.0892001257679684\\
9.278	0.091111205181214\\
9.29	0.0924884516261937\\
9.3	0.0896732692780322\\
9.304	0.0916964166537788\\
9.314	0.101498607568786\\
9.318	0.1019888460781\\
9.324	0.101427050719922\\
9.328	0.102817490037777\\
9.336	0.109033911122085\\
9.342	0.112882951912772\\
9.35	0.115461554156411\\
9.358	0.118541290827036\\
9.368	0.122625232597573\\
9.38	0.126516297266361\\
9.396	0.132767483807543\\
9.406	0.135730936898906\\
9.416	0.139308467200477\\
9.424	0.14181238073497\\
9.442	0.151039158095308\\
9.452	0.156342533547839\\
9.458	0.157566351626055\\
9.476	0.15994235307341\\
9.482	0.161771580400112\\
9.488	0.165071229708044\\
9.5	0.172871529158297\\
9.51	0.176489682778342\\
9.522	0.1816413206404\\
9.54	0.190362440143108\\
9.554	0.199471959074708\\
9.564	0.207246006751072\\
9.576	0.216450184351951\\
9.61	0.238302220686297\\
9.626	0.248460630690317\\
9.636	0.254385259180813\\
9.646	0.259382989549263\\
9.652	0.26489668238586\\
9.664	0.277177726238088\\
9.678	0.290281438794224\\
9.684	0.295544769962939\\
9.698	0.304909718401701\\
9.708	0.314898899116404\\
9.724	0.326408283066016\\
9.73	0.332022571452166\\
9.734	0.333966938531136\\
9.742	0.336627803199306\\
9.748	0.340892557329354\\
9.754	0.344939320372371\\
9.764	0.349613955157398\\
9.77	0.35533767658533\\
9.776	0.361242537536443\\
9.794	0.373993084275197\\
9.8	0.377356644721059\\
9.808	0.381763735315376\\
9.83	0.398897139617469\\
9.84	0.405072340062745\\
9.854	0.412137857799761\\
9.862	0.415878543381888\\
9.868	0.419062354376369\\
9.882	0.429556877391541\\
9.886	0.428703389654991\\
9.894	0.425127386311379\\
9.898	0.425149691685617\\
9.902	0.426409697660034\\
9.908	0.430406966067878\\
9.914	0.437092849322584\\
9.93	0.458756088116367\\
9.946	0.473608154661859\\
9.954	0.478857522347578\\
9.96	0.482856818500942\\
9.974	0.494893338175691\\
9.98	0.498461796378432\\
10	0.514989239006272\\
};
\end{axis}
\end{tikzpicture}%

==> wam_cart_traj.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.849\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.394062248814901,
xmax=0.734670852071398,
tick align=outside,
xlabel style={at={(axis description cs:1.0,0.3)}, font=\color{white!15!black}},
xlabel={x},
ymin=-0.367089929111162,
ymax=0.855603206814859,
ylabel style={at={(axis description cs:0.32,-0.05)}, font=\color{white!15!black}},
ylabel={y},
zmin=-1.31625250103491,
zmax=-0.11479956354536,
zlabel style={at={(axis description cs:-0.1,0.4)}, font=\color{white!15!black}},
zlabel={z},
view={-65.1}{22},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={nodes={scale=1.0, transform shape}, at={(1.2,1.0)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=red, dashed]
 table[row sep=crcr] {%
-0.394045388933962	-0.36414376642153	-0.920241254694527\\
-0.393990432884327	-0.364150830586128	-0.92027364445346\\
-0.393899056042559	-0.364162517790724	-0.920327534750333\\
-0.393771432766663	-0.364178748393843	-0.920402849898028\\
-0.393607734961602	-0.364199435020345	-0.920499514298144\\
-0.393408132120761	-0.364224482688089	-0.920617452436696\\
-0.393172791367405	-0.364253788933091	-0.920756588878891\\
-0.392901877496108	-0.364287243933201	-0.920916848262981\\
-0.392595553014134	-0.364324730630325	-0.921098155293224\\
-0.392253978182736	-0.364366124851203	-0.921300434731958\\
-0.391877311058353	-0.364411295426772	-0.921523611390801\\
-0.391465707533676	-0.364460104310125	-0.921767610120988\\
-0.391019321378564	-0.364512406693087	-0.92203235580285\\
-0.390538304280785	-0.364568051121419	-0.922317773334445\\
-0.390022805886554	-0.364626879608672	-0.922623787619334\\
-0.389472973840855	-0.364688727748692	-0.922950323553529\\
-0.38888895382752	-0.364753424826803	-0.923297306011587\\
-0.38827088960904	-0.364820793929667	-0.923664659831862\\
-0.3876189230661	-0.364890652053837	-0.924052309800922\\
-0.386933194236809	-0.364962810213014	-0.92446018063711\\
-0.386213841355612	-0.365037073544013	-0.924888196973267\\
-0.385461000891862	-0.365113241411446	-0.925336283338582\\
-0.384674807588041	-0.365191107511136	-0.925804364139602\\
-0.383855394497613	-0.365270459972255	-0.926292363640358\\
-0.383002893022497	-0.365351081458212	-0.926800205941624\\
-0.382117432950139	-0.365432749266272	-0.927327814959283\\
-0.381199142490184	-0.365515235425935	-0.927875114401806\\
-0.380248148310727	-0.365598306796065	-0.928442027746824\\
-0.379264575574141	-0.365681725160772	-0.929028478216778\\
-0.378248547972466	-0.365765247324063	-0.929634388753643\\
-0.377200187762366	-0.365848625203255	-0.930259681992718\\
-0.376119615799631	-0.365931605921158	-0.930904280235448\\
-0.375006951573237	-0.366013931897024	-0.931568105421293\\
-0.373862313238954	-0.366095340936282	-0.932251079098601\\
-0.372685817652495	-0.366175566319042	-0.932953122394498\\
-0.371477580402227	-0.366254336887382	-0.933674155983755\\
-0.370237715841421	-0.366331377131426	-0.934414100056638\\
-0.368966337120063	-0.366406407274197	-0.93517287428571\\
-0.367663556216232	-0.366479143355275	-0.935950397791583\\
-0.366329483967031	-0.366549297313242	-0.936746589107591\\
-0.364964230099113	-0.366616577066923	-0.937561366143377\\
-0.363567903258787	-0.366680686595445	-0.938394646147383\\
-0.362140611041718	-0.366741326017084	-0.939246345668207\\
-0.360682460022257	-0.366798191666946	-0.940116380514845\\
-0.359193555782389	-0.366850976173452	-0.941004665715762\\
-0.357674002940332	-0.36689936853366	-0.941911115476818\\
-0.356123905178804	-0.366943054187415	-0.942835643137998\\
-0.354543365272981	-0.366981715090343	-0.943778161128965\\
-0.352932485118159	-0.367015029785698	-0.94473858092339\\
-0.351291365757154	-0.367042673475066	-0.945716812992071\\
-0.349620107407466	-0.367064318087941	-0.946712766754816\\
-0.347918809488225	-0.367079632350188	-0.947726350531078\\
-0.346187570646961	-0.3670882818514	-0.948757471489332\\
-0.344426488786219	-0.367089929111162	-0.949806035595188\\
-0.342635661090059	-0.36708423364425	-0.95087194755822\\
-0.340815184050467	-0.367070852024759	-0.951955110777509\\
-0.338965153493718	-0.367049437949206	-0.953055427285888\\
-0.337085664606734	-0.3670196422986	-0.954172797692883\\
-0.33517681196346	-0.366981113199523	-0.95530712112635\\
-0.333238689551312	-0.36693349608422	-0.956458295172783\\
-0.33127139079773	-0.366876433749754	-0.957626215816314\\
-0.329275008596887	-0.366809566416217	-0.958810777376386\\
-0.327249635336591	-0.36673253178405	-0.960011872444098\\
-0.325195362925419	-0.366644965090485	-0.961229391817231\\
-0.323112282820152	-0.366546499165155	-0.962463224433945\\
-0.321000486053531	-0.366436764484887	-0.963713257305157\\
-0.318860063262397	-0.366315389227726	-0.964979375445604\\
-0.316691104716267	-0.366181999326221	-0.966261461803592\\
-0.314493700346382	-0.366036218520014	-0.967559397189435\\
-0.312267939775291	-0.365877668407769	-0.968873060202616\\
-0.310013912347015	-0.365705968498486	-0.970202327157642\\
-0.307731707157847	-0.365520736262243	-0.971547072008648\\
-0.305421413087831	-0.365321587180416	-0.972907166272726\\
-0.303083118832983	-0.365108134795422	-0.974282478952031\\
-0.300716912938305	-0.364879990760035	-0.97567287645465\\
-0.298322883831634	-0.364636764886334	-0.977078222514281\\
-0.295901119858392	-0.364378065194336	-0.978498378108728\\
-0.293451709317286	-0.364103497960364	-0.979933201377247\\
-0.290974740496998	-0.36381266776522	-0.981382547536761\\
-0.288470301713937	-0.363505177542222	-0.982846268796983\\
-0.285938481351089	-0.363180628625164	-0.984324214274475\\
-0.283379367898021	-0.362838620796268	-0.985816229905671\\
-0.280793049992088	-0.362478752334203	-0.987322158358913\\
-0.278179616460896	-0.362100620062229	-0.988841838945527\\
-0.275539156366057	-0.361703819396546	-0.990375107529994\\
-0.272871759048305	-0.361287944394924	-0.991921796439242\\
-0.270177514173988	-0.360852587805684	-0.993481734371123\\
-0.267456511783006	-0.360397341117114	-0.995054746302118\\
-0.264708842338232	-0.359921794607401	-0.996640653394319\\
-0.261934596776439	-0.359425537395151	-0.998239272901742\\
-0.259133866560797	-0.358908157490599	-0.999850418076041\\
-0.256306743734962	-0.358369241847578	-1.00147389807167\\
-0.253453320978791	-0.357808376416339	-1.00310951785054\\
-0.250573691665723	-0.357225146197319	-1.0047570780863\\
-0.247667949921852	-0.35661913529594	-1.00641637506824\\
-0.244736190686713	-0.355989926978527	-1.00808720060488\\
-0.241778509775824	-0.355337103729445	-1.00976934192743\\
-0.238795003944977	-0.354660247309552	-1.01146258159304\\
-0.235785770956327	-0.353958938816056	-1.01316669738809\\
-0.232750909646278	-0.353232758743866	-1.01488146223139\\
-0.229690519995171	-0.352481287048558	-1.01660664407763\\
-0.226604703198806	-0.351704103211026	-1.01834200582091\\
-0.223493561741785	-0.350900786303934	-1.02008730519869\\
-0.220357199472681	-0.350070915060058	-1.02184229469602\\
-0.217195721681037	-0.349214067942627	-1.0236067214503\\
-0.214009235176182	-0.348329823217747	-1.02538032715663\\
-0.210797848367861	-0.347417759029021	-1.02716284797382\\
-0.207561671348659	-0.346477453474457	-1.0289540144312\\
-0.204300815978208	-0.345508484685761	-1.03075355133632\\
-0.201015395969139	-0.344510430910111	-1.03256117768365\\
-0.197705526974782	-0.343482870594519	-1.03437660656437\\
-0.194371326678545	-0.342425382472863	-1.03619954507742\\
-0.191012914884969	-0.341337545655688	-1.03802969424184\\
-0.187630413612399	-0.340218939722878	-1.03986674891062\\
-0.184223947187236	-0.339069144819276	-1.0417103976861\\
-0.180793642339711	-0.337887741753347	-1.04356032283703\\
-0.177339628301139	-0.336674312098981	-1.04541620021751\\
-0.173862036902583	-0.335428438300506	-1.04727769918781\\
-0.170361002674869	-0.334149703781002	-1.04914448253733\\
-0.166836662949879	-0.332837693054	-1.05101620640971\\
-0.163289157963056	-0.33149199183863	-1.05289252023025\\
-0.159718630957033	-0.330112187178313	-1.05477306663584\\
-0.156125228286307	-0.328697867563045	-1.05665748140744\\
-0.152509099522872	-0.327248623055356	-1.05854539340533\\
-0.148870397562712	-0.325764045420006	-1.06043642450713\\
-0.145209278733058	-0.324243728257469	-1.06233018954887\\
-0.141525902900308	-0.32268726714127	-1.06422629626925\\
-0.137820433578503	-0.321094259759224	-1.066124345257\\
-0.134093038038235	-0.319464306058613	-1.06802392990179\\
-0.130343887415893	-0.317797008395365	-1.0699246363486\\
-0.126573156823101	-0.316091971687246	-1.07182604345576\\
-0.12278102545624	-0.314348803571113	-1.07372772275688\\
-0.118967676705908	-0.312567114564246	-1.07562923842657\\
-0.115133298266204	-0.310746518229789	-1.07753014725042\\
-0.111278082243675	-0.308886631346291	-1.07942999859904\\
-0.1074022252658	-0.30698707408139	-1.08132833440656\\
-0.103505928588857	-0.305047470169606	-1.08322468915355\\
-0.099589398205025	-0.303067447094258	-1.08511858985457\\
-0.095652844948565	-0.301046636273499	-1.08700955605046\\
-0.0916964846009292	-0.298984673250426	-1.08889709980557\\
-0.0877205379946308	-0.296881197887266	-1.09078072570983\\
-0.0837252311157176	-0.294735854563591	-1.09265993088616\\
-0.0797107952046793	-0.292548292378523	-1.09453420500295\\
-0.0756774668556238	-0.290318165356885	-1.09640303029198\\
-0.0716254881135487	-0.288045132659245	-1.09826588157188\\
-0.067555106569539	-0.285728858795784	-1.10012222627709\\
-0.0634665754537115	-0.283369013843922	-1.10197152449263\\
-0.0593601537257362	-0.280965273669627	-1.10381322899463\\
-0.0552361061627516	-0.278517320152308	-1.10564678529682\\
-0.0510947034444984	-0.276024841413213	-1.10747163170308\\
-0.0469362222354909	-0.273487532047223	-1.10928719936605\\
-0.0427609452640493	-0.270905093357928	-1.11109291235208\\
-0.0385691613980073	-0.268277233595868	-1.11288818771235\\
-0.0343611657169206	-0.265603668199822	-1.11467243556056\\
-0.0301372595805935	-0.262884120040986	-1.11644505915696\\
-0.0258977506937453	-0.26011831966993	-1.11820545499903\\
-0.0216429531666381	-0.257306005566144	-1.11995301291878\\
-0.0173731875714911	-0.254446924390046	-1.12168711618673\\
-0.0130887809945022	-0.251540831237268	-1.12340714162265\\
-0.00879006708330821	-0.24858748989504	-1.12511245971317\\
-0.00447738608970971	-0.245586673100497	-1.1268024347362\\
-0.000151084907492244	-0.242538162800719	-1.12847642489225\\
0.00418848289482135	-0.239441750414286	-1.13013378244281\\
0.00854095704644972	-0.236297237094165	-1.13177385385558\\
0.0129059705522223	-0.233104433991695	-1.1333959799568\\
0.0172831496759953	-0.22986316252145	-1.13499949609055\\
0.0216721139297629	-0.226573254626763	-1.13658373228513\\
0.0260724760686134	-0.223234553045658	-1.13814801342649\\
0.03048384209167	-0.219846911576952	-1.13969165943866\\
0.0349058112491521	-0.216410195346278	-1.14121398547128\\
0.0393379760556918	-0.212924281071778	-1.14271430209408\\
0.0437799223100279	-0.209389057329183	-1.14419191549843\\
0.048231229121198	-0.205804424816035	-1.14564612770579\\
0.0526914689413431	-0.202170296614763	-1.14707623678319\\
0.0571602076052275	-0.198486598454328	-1.14848153706546\\
0.0616370043765802	-0.194753268970171	-1.14986131938442\\
0.0661214120013424	-0.190970259962155	-1.15121487130477\\
0.0706129767679147	-0.187137536650216	-1.1525414773667\\
0.075111238574473	-0.183255077927425	-1.15384041933514\\
0.0796157310034276	-0.179322876610157	-1.15511097645557\\
0.0841259814030894	-0.175340939685061	-1.1563524257162\\
0.0886415109765863	-0.171309288552524	-1.15756404211663\\
0.0931618348780852	-0.167227959266327	-1.15874509894263\\
0.0976864623163488	-0.163097002769158	-1.15989486804715\\
0.102214896665653	-0.158916485123691	-1.16101262013726\\
0.106746635584088	-0.154686487738909	-1.162097625067\\
0.111281171139244	-0.150407107591341	-1.16314915213596\\
0.115817989941281	-0.146078457440913	-1.16416647039343\\
0.120356573283383	-0.141700666041091	-1.16514884894802\\
0.124896397289553	-0.137273878342991	-1.16609555728251\\
0.129436933069742	-0.132798255693154	-1.16700586557377\\
0.133977646882252	-0.128273976024661	-1.16787904501772\\
0.13851800030338	-0.123701234041283	-1.16871436815885\\
0.143057450404217	-0.119080241394351	-1.16951110922445\\
0.147595449934566	-0.114411226852039	-1.17026854446306\\
0.15213144751386	-0.109694436460764	-1.17098595248711\\
0.156664887829016	-0.104930133698393	-1.17166261461945\\
0.161195211839116	-0.100118599618967	-1.17229781524364\\
0.165721856986789	-0.0952601329886487	-1.17289084215761\\
0.170244257416203	-0.0903550504126113	-1.17344098693062\\
0.174761844197498	-0.0854036864525863	-1.17394754526326\\
0.179274045557549	-0.0804063937347956	-1.17440981735008\\
0.18378028711689	-0.0753635430480045	-1.17482710824481\\
0.188279992132649	-0.0702755234314315	-1.1751987282278\\
0.192772581747305	-0.065142742252267	-1.17552399317542\\
0.197257475243111	-0.0599656252725508	-1.17580222493117\\
0.201734090301977	-0.0547446167051816	-1.17603275167824\\
0.206201843270612	-0.0494801792588217	-1.17621490831321\\
0.210660149430735	-0.0441727941714876	-1.17634803682063\\
0.215108423274117	-0.0388229612326144	-1.17643148664818\\
0.219546078782245	-0.0334311987933981	-1.17646461508212\\
0.223972529710367	-0.0279980437652299	-1.17644678762278\\
0.228387189875685	-0.0225240516060452	-1.1763773783597\\
0.232789473449431	-0.017009796294424	-1.1762557703462\\
0.237178795252598	-0.0114558702912883	-1.17608135597308\\
0.241554571055028	-0.00586288448906114	-1.17585353734106\\
0.245916217877622	-0.000231468148150046	-1.17557172663172\\
0.250263154297371	0.00543773117935095	-1.17523534647667\\
0.254594800754938	0.0111440477388501	-1.17484383032456\\
0.258910579864499	0.0168867976754237	-1.1743966228056\\
0.263209916725559	0.0226652791490349	-1.17389318009339\\
0.267492239236426	0.0284787724628678	-1.17333297026367\\
0.271756978409064	0.034326540204825	-1.17271547364969\\
0.276003568685006	0.0402078274022219	-1.17204018319385\\
0.280231448252009	0.0461218616896972	-1.17130660479543\\
0.284440059361168	0.0520678534903454	-1.17051425765389\\
0.288628848644129	0.0580449962100588	-1.16966267460768\\
0.29279726743013	0.064052466445058	-1.168751402468\\
0.296944772062508	0.070089424202571	-1.16778000234743\\
0.301070824214382	0.0761550131346001	-1.16674804998299\\
0.305174891203173	0.0822483607847202	-1.16565513605335\\
0.309256446303636	0.088368578847809	-1.16450086648993\\
0.313314969059097	0.0945147634426219	-1.16328486278162\\
0.317349945590553	0.10068599539709	-1.16200676227274\\
0.321360868903327	0.106881340546215	-1.16066621845402\\
0.325347239190951	0.113099850042416	-1.15926290124637\\
0.329308564135956	0.119340560678169	-1.15779649727701\\
0.333244359207265	0.125602495220766	-1.15626671014789\\
0.337154147953854	0.131884662759003	-1.15467326069598\\
0.341037462294397	0.138186059061597	-1.15301588724524\\
0.344893842802559	0.144505666947118	-1.15129434585002\\
0.348722838987661	0.150842456665192	-1.14950841052964\\
0.3525240095704	0.157195386288751	-1.14765787349389\\
0.356296922753336	0.163563402117051	-1.14574254535927\\
0.360041156485866	0.169945439089198	-1.14376225535571\\
0.363756298723386	0.176340421207901	-1.14171685152352\\
0.367441947680385	0.182747261973141	-1.13960620090053\\
0.371097712077182	0.189164864825456	-1.13743018969894\\
0.37472321138006	0.195592123598526	-1.13518872347197\\
0.378318076034529	0.202027922980707	-1.13288172727\\
0.381881947691483	0.208471138985188	-1.130509145786\\
0.385414479426003	0.214920639428405	-1.12807094349016\\
0.388915335948575	0.221375284416348	-1.12556710475352\\
0.39238419380851	0.227833926838391	-1.12299763396051\\
0.395820741589341	0.234295412868246	-1.12036255561021\\
0.39922468009601	0.240758582471669	-1.11766191440624\\
0.402595722533628	0.24722226992049	-1.11489577533516\\
0.405933594677652	0.253685304312573	-1.11206422373325\\
0.409238035035285	0.260146510097284	-1.10916736534169\\
0.412508794997938	0.266604707606035	-1.10620532634988\\
0.415745638984616	0.273058713587475	-1.103178253427\\
0.418948344576073	0.279507341746904	-1.10008631374164\\
0.422116702639604	0.285949403289432	-1.09692969496953\\
0.425250517444372	0.292383707466476	-1.09370860528925\\
0.42834960676714	0.298809062125107	-1.09042327336597\\
0.43141380198833	0.305224274259809	-1.08707394832319\\
0.434442948178308	0.311628150566193	-1.08366089970244\\
0.437436904173846	0.318019497996183	-1.08018441741095\\
0.440395542644666	0.324397124314231	-1.0766448116574\\
0.443318750150049	0.330759838654082	-1.07304241287565\\
0.446206427185454	0.337106452075633	-1.06937757163657\\
0.449058488219125	0.343435778121398	-1.06565065854803\\
0.451874861718667	0.349746633372136	-1.06186206414302\\
0.454655490167607	0.356037838001165	-1.05801219875616\\
0.457400330071924	0.362308216326891	-1.05410149238843\\
0.460109351956593	0.368556597363094	-1.05013039456048\\
0.462782540352161	0.374781815366522	-1.04609937415442\\
0.465419893771404	0.380982710381315	-1.04200891924432\\
0.468021424676129	0.387158128779817	-1.03785953691552\\
0.470587159434176	0.393306923799331	-1.03365175307288\\
0.473117138266707	0.399427956074361	-1.02938611223811\\
0.475611415185868	0.405520094163908	-1.02506317733638\\
0.478070057922931	0.411582215073391	-1.02068352947231\\
0.480493147847015	0.417613204770751	-1.01624776769562\\
0.482880779874522	0.423611958696336	-1.01175650875646\\
0.485233062369411	0.429577382266138	-1.00721038685083\\
0.48755011703445	0.435508391367991	-1.00261005335609\\
0.489832078793604	0.441403912850319	-0.997956176556943\\
0.492079095665721	0.447262885003052	-0.993249441361966\\
0.494291328629674	0.453084258030338	-0.988490549011031\\
0.49646895148115	0.458866994514666	-0.983680216773785\\
0.498612150681269	0.46461006987205	-0.978819177639473\\
0.50072112519723	0.470312472797929	-0.973908179998331\\
0.502796086335182	0.475973205703424	-0.968947987314817\\
0.504837257565536	0.481591285141653	-0.963939377792951\\
0.506844874340938	0.48716574222376	-0.958883144034023\\
0.508819183907122	0.492695623024374	-0.953780092686958\\
0.51076044510688	0.498179988976187	-0.948631044091617\\
0.512668928177379	0.503617917253392	-0.943436831915323\\
0.514544914541078	0.509008501143684	-0.938198302782904\\
0.516388696590487	0.514350850408602	-0.932916315900553\\
0.518200577467023	0.519644091631936	-0.927591742673814\\
0.519980870834224	0.524887368555999	-0.922225466319985\\
0.521729900645574	0.530079842405521	-0.91681838147527\\
0.52344800090722	0.535220692198987	-0.911371393796969\\
0.525135515435839	0.540309115047212	-0.90588541956105\\
0.526792797611929	0.545344326438981	-0.900361385255395\\
0.528420210128801	0.550325560513599	-0.894800227169065\\
0.530018124737554	0.5552520703202	-0.889202890977892\\
0.531586921988301	0.560123128063669	-0.883570331326729\\
0.533126990967937	0.564938025337082	-0.877903511408682\\
0.534638729034721	0.569696073340531	-0.872203402541657\\
0.536122541549965	0.574396603086258	-0.866470983742539\\
0.537578841607103	0.579038965590019	-0.860707241299341\\
0.539008049758423	0.583622532048602	-0.854913168341642\\
0.540410593739753	0.588146694003462	-0.849089764409648\\
0.541786908193367	0.59261086349043	-0.843238035022196\\
0.543137434389401	0.59701447317547	-0.837358991244028\\
0.544462619946058	0.601356976476477	-0.831453649252664\\
0.545762918548866	0.605637847671123	-0.82552302990518\\
0.547038789669274	0.609856581990761	-0.81956815830523\\
0.548290698282854	0.614012695700421	-0.813590063370609\\
0.549519114587374	0.618105726164938	-0.807589777401689\\
0.550724513721003	0.622135231901273	-0.801568335651021\\
0.551907375480928	0.626100792617088	-0.795526775894427\\
0.553068184042606	0.630002009235655	-0.789466138003869\\
0.554207427679941	0.633838503907202	-0.783387463522411\\
0.555325598486604	0.637609920006777	-0.777291795241555\\
0.556423192098762	0.64131592211878	-0.771180176781249\\
0.557500707419435	0.644956196008247	-0.765053652172853\\
0.558558646344727	0.648530448579065	-0.758913265445342\\
0.559597513492159	0.652038407819227	-0.752760060215021\\
0.560617815931314	0.655479822733322	-0.746595079279021\\
0.561620062917024	0.658854463262397	-0.740419364212847\\
0.562604765625295	0.662162120191387	-0.734233954972228\\
0.563572436892191	0.665402605044298	-0.728039889499524\\
0.564523590955853	0.668575749967326	-0.721838203334945\\
0.565458743201857	0.671681407600138	-0.715629929232794\\
0.566378409912093	0.674719450935505	-0.709416096783012\\
0.567283108017339	0.677689773167526	-0.703197732038203\\
0.568173354853695	0.680592287528664	-0.696975857146386\\
0.569049667923047	0.683426927115817	-0.690751489989684\\
0.56991256465771	0.686193644705696	-0.684525643829142\\
0.570762562189403	0.688892412559723	-0.678299326955883\\
0.571600177122686	0.691523222218732	-0.672073542348781\\
0.572425925313002	0.694086084287715	-0.665849287338847\\
0.573240321649442	0.696581028210883	-0.659627553280484\\
0.574043879842352	0.699008102037322	-0.653409325229791\\
0.574837112215893	0.701367372177496	-0.647195581630073\\
0.575620529505644	0.703658923150902	-0.640987294004693\\
0.57639464066137	0.705882857325138	-0.634785426657438\\
0.577159952655003	0.708039294646677	-0.628590936380497\\
0.577916970293946	0.710128372363641	-0.622404772170205\\
0.578666196039752	0.712150244740857	-0.61622787495066\\
0.579408129832256	0.714105082767488	-0.61006117730533\\
0.580143268919198	0.715993073857547	-0.603905603216734\\
0.580872107691399	0.717814421543567	-0.59776206781432\\
0.58159513752353	0.719569345163749	-0.591631477130597\\
0.582312846620489	0.721258079542869	-0.585514727865626\\
0.583025719869446	0.722880874667249	-0.579412707159908\\
0.583734238697534	0.724437995354086	-0.573326292375769\\
0.584438880935233	0.72592972091545	-0.567256350887258\\
0.585140120685424	0.727356344817224	-0.561203739878637\\
0.585838428198134	0.728718174333311	-0.555169306151478\\
0.58653426975094	0.730015530195381	-0.549153885940408\\
0.587228107535032	0.731248746238462	-0.543158304737527\\
0.587920399546911	0.732418169042667	-0.537183377125508\\
0.588611599485679	0.733524157571337	-0.531229906619391\\
0.589302156655905	0.734567082805907	-0.525298685517073\\
0.589992515876011	0.735547327377751	-0.519390494758485\\
0.590683117392142	0.736465285197315	-0.51350610379344\\
0.591374396797449	0.737321361080804	-0.50764627045814\\
0.592066784956753	0.738115970374683	-0.50181174086031\\
0.592760707936494	0.738849538578302	-0.496003249272918\\
0.593456586939928	0.739522500964869	-0.490221518036452\\
0.594154838247465	0.740135302201059	-0.484467257469706\\
0.594855873162095	0.740688395965516	-0.478741165789003\\
0.595560097959802	0.741182244566491	-0.473043929035831\\
0.596267913844877	0.741617318558879	-0.467376221012788\\
0.596979716910046	0.741994096360887	-0.461738703227789\\
0.597695898101304	0.742313063870583	-0.456132024846455\\
0.59841684318736	0.74257471408255	-0.450556822652595\\
0.59914293273358	0.742779546704891	-0.44501372101669\\
0.599874542080331	0.742928067776781	-0.43950333187231\\
0.60061204132559	0.743020789286817	-0.434026254700328\\
0.601355795311729	0.74305822879235	-0.428583076520861\\
0.602106163616332	0.743040909040022	-0.423174371892824\\
0.602863500546933	0.742969357587703	-0.417800702920962\\
0.603628155139551	0.742844106428028	-0.412462619270276\\
0.604400471160877	0.742665691613708	-0.407160658187712\\
0.605180787114009	0.742434652884824	-0.40189534453097\\
0.60596943624757	0.74215153329825	-0.396667190804336\\
0.606766746568103	0.741816878859398	-0.391476697201387\\
0.607573040855578	0.741431238156449	-0.386324351654428\\
0.608388636681892	0.740995161997202	-0.381210629890546\\
0.609213846432214	0.740509203048734	-0.376135995494129\\
0.610048977329021	0.739973915479985	-0.371100899975686\\
0.610894331458704	0.739389854607413	-0.366105782846859\\
0.611750205800567	0.738757576543872	-0.361151071701445\\
0.61261689225811	0.738077637850813	-0.356237182302306\\
0.613494677692408	0.737350595193953	-0.351364518673979\\
0.614383843957471	0.736577005002508	-0.346533473200865\\
0.615284667937417	0.735757423132119	-0.341744426730813\\
0.616197421585309	0.734892404531558	-0.33699774868396\\
0.617122371963515	0.733982502913319	-0.332293797166652\\
0.618059781285435	0.733028270428186	-0.327632919090288\\
0.619009906958436	0.732030257343867	-0.323015450294933\\
0.619973001627862	0.730989011727767	-0.318441715677516\\
0.620949313221947	0.729905079133983	-0.313912029324473\\
0.621939084997502	0.728779002294589	-0.309426694648646\\
0.622942555586205	0.727611320815271	-0.304986004530285\\
0.623959959041355	0.726402570875378	-0.300590241461987\\
0.624991524884939	0.725153284932444	-0.296239677697386\\
0.626037478154862	0.723863991431221	-0.291934575403459\\
0.627098039452186	0.722535214517285	-0.287675186816245\\
0.628173424988235	0.721167473755237	-0.28346175439983\\
0.629263846631425	0.719761283851545	-0.279294511008437\\
0.630369511953646	0.718317154382065	-0.275173680051419\\
0.631490624276096	0.71683558952425	-0.271099475661032\\
0.632627382714364	0.715317087794092	-0.267072102862789\\
0.633779982222675	0.713762141787797	-0.263091757748241\\
0.634948613637111	0.712171237928229	-0.259158627650015\\
0.636133463717694	0.710544856216118	-0.25527289131896\\
0.637334715189169	0.708883469986051	-0.251434719103197\\
0.63855254678037	0.707187545667253	-0.247644273128965\\
0.639787133262012	0.705457542549158	-0.24390170748305\\
0.64103864548278	0.703693912551769	-0.24020716839666\\
0.642307250403581	0.701897100000811	-0.236560794430591\\
0.643593111129826	0.700067541407671	-0.232962716661506\\
0.6448963869416	0.698205665254111	-0.229413058869177\\
0.646217233321603	0.696311891781763	-0.225911937724539\\
0.647555801980722	0.694386632786374	-0.222459462978391\\
0.648912240881108	0.692430291416807	-0.219055737650588\\
0.650286694256639	0.690443261978777	-0.21570085821959\\
0.651679302630634	0.68842592974331	-0.212394914812178\\
0.653090202830702	0.68637867075991	-0.20913799139323\\
0.654519528000598	0.684301851674411	-0.205930165955374\\
0.655967407608985	0.682195829551516	-0.20277151070839\\
0.657433967454947	0.680060951701983	-0.199662092268198\\
0.658919329670189	0.677897555514458	-0.196601971845308\\
0.660423612717755	0.67570596829193	-0.193591205432564\\
0.661946931387198	0.673486507092796	-0.190629843992061\\
0.663489396786064	0.671239478576513	-0.187717933641077\\
0.665051116327587	0.668965178853834	-0.184855515836893\\
0.666632193714506	0.666663893341595	-0.182042627560355\\
0.668232728918867	0.664335896622058	-0.179279301498048\\
0.669852818157744	0.661981452306786	-0.176565566222935\\
0.671492553864754	0.659600812905043	-0.173901446373345\\
0.673152024657277	0.657194219696707	-0.171286962830154\\
0.674831315299291	0.654761902609698	-0.16872213289205\\
0.676530506659719	0.652304080101899	-0.166206970448743\\
0.678249675666208	0.649820959047582	-0.163741486151978\\
0.679988895254236	0.647312734628334	-0.16132568758425\\
0.681748234311493	0.644779590228479	-0.158959579425065\\
0.683527757617407	0.642221697335013	-0.156643163614651\\
0.685327525777787	0.639639215442036	-0.154376439514968\\
0.68714759515446	0.637032291959732	-0.152159404067911\\
0.688988017789857	0.634401062127864	-0.149992051950571\\
0.690848841326474	0.631745648933834	-0.147874375727459\\
0.692730108921122	0.629066163035325	-0.145806365999527\\
0.694631859153925	0.626362702687525	-0.143788011549907\\
0.696554125931985	0.623635353675008	-0.14181929948624\\
0.698496938387675	0.620884189248249	-0.139900215379461\\
0.700460320771486	0.618109270064857	-0.13803074339894\\
0.702444292339404	0.615310644135543	-0.136210866443857\\
0.704448867234732	0.612488346774873	-0.134440566270692\\
0.70647405436437	0.609642400556856	-0.132719823616724\\
0.708519857269454	0.606772815275425	-0.131048618319411\\
0.710586273990373	0.603879587909866	-0.129426929431548\\
0.712673296926103	0.600962702595263	-0.12785473533209\\
0.714780912687852	0.598022130598027	-0.126332013832523\\
0.716909101946988	0.595057830296577	-0.124858742278661\\
0.719057839277242	0.59206974716726	-0.123434897647776\\
0.721227092991176	0.589057813775596	-0.122060456640947\\
0.72341682497092	0.586021949772922	-0.120735395770493\\
0.725626990493171	0.582962061898547	-0.11945969144241\\
0.727857538048476	0.579878043987502	-0.118233320033682\\
0.730108409154813	0.576769776984003	-0.117056257964371\\
0.732379538165492	0.573637128960724	-0.115928481764354\\
0.734670852071398	0.570479955143999	-0.114849968134613\\
};
 \addlegendentry{desired}

\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
-0.394062248814901	-0.36413496790424	-0.920265748639202\\
-0.394057242741016	-0.364115901324064	-0.920369492457366\\
-0.394047842922438	-0.364084531257613	-0.92053799237069\\
-0.394033361455283	-0.364041031810231	-0.920768574009287\\
-0.394013203742548	-0.363985501229259	-0.921059064205233\\
-0.393986820202743	-0.363918000680486	-0.921407555852736\\
-0.393953684126996	-0.363838572339183	-0.92181229780995\\
-0.393913281622325	-0.36374724794058	-0.922271642725089\\
-0.393865107142154	-0.36364405290087	-0.922784021691856\\
-0.393808661594251	-0.36352900836567	-0.923347931347951\\
-0.393743451630228	-0.363402132277869	-0.923961926767398\\
-0.393668989468787	-0.363263439973295	-0.924624617075154\\
-0.393584792951961	-0.363112944542433	-0.925334662365017\\
-0.393490385694941	-0.362950657070783	-0.92609077126448\\
-0.39338529726514	-0.362776586811837	-0.926891698841787\\
-0.393269063361183	-0.3625907413191	-0.92773624471252\\
-0.393141225978807	-0.362393126550563	-0.928623251277757\\
-0.393001333558314	-0.362183746952839	-0.929551602060337\\
-0.392848941111813	-0.36196260552912	-0.930520220121741\\
-0.39268361033009	-0.361729703893646	-0.931528066549578\\
-0.392504909669764	-0.361485042314559	-0.932574139009225\\
-0.39231241442167	-0.361228619746637	-0.933657470354919\\
-0.392105706761604	-0.360960433855095	-0.934777127296514\\
-0.391884375784542	-0.360680481031514	-0.935932209118639\\
-0.391648017523487	-0.360388756402825	-0.937121846449352\\
-0.391396234954051	-0.360085253834156	-0.938345200075596\\
-0.391128637985834	-0.359769965926327	-0.939601459802999\\
-0.390844843441637	-0.35944288400864	-0.940889843357698\\
-0.390544475025491	-0.3591039981276	-0.942209595328038\\
-0.390227163280441	-0.358753297032145	-0.943559986144123\\
-0.389892545536986	-0.358390768155866	-0.944940311093311\\
-0.38954026585302	-0.358016397596716	-0.946349889369907\\
-0.3891699749461	-0.357630170094626	-0.947788063157345\\
-0.388781330118807	-0.35723206900741	-0.949254196741307\\
-0.38837399517793	-0.356822076285311	-0.950747675652308\\
-0.387947640348182	-0.356400172444525	-0.952267905836346\\
-0.387501942181097	-0.355966336539967	-0.953814312852303\\
-0.387036583459737	-0.35552054613756	-0.955386341094894\\
-0.386551253099814	-0.355062777286274	-0.956983453041967\\
-0.386045646047763	-0.354593004490128	-0.95860512852509\\
-0.385519463176331	-0.354111200680343	-0.960250864022389\\
-0.384972411178147	-0.353617337187822	-0.961920171972651\\
-0.384404202457778	-0.353111383716097	-0.963612580109799\\
-0.3838145550227	-0.352593308314886	-0.96532763081687\\
-0.383203192373608	-0.352063077354372	-0.967064880498672\\
-0.382569843394475	-0.3515206555003	-0.968823898972366\\
-0.381914242242711	-0.350966005690001	-0.970604268875246\\
-0.381236128239805	-0.350399089109389	-0.972405585089033\\
-0.380535245762747	-0.349819865171022	-0.974227454180037\\
-0.379811344136573	-0.349228291493265	-0.976069493854594\\
-0.379064177528306	-0.348624323880603	-0.97793133242918\\
-0.378293504842569	-0.348007916305136	-0.979812608314687\\
-0.377499089619138	-0.347379020889292	-0.98171296951434\\
-0.376680699932659	-0.346737587889754	-0.983632073134771\\
-0.37583810829477	-0.346083565682648	-0.985569584909808\\
-0.374971091558824	-0.345416900749956	-0.987525178736533\\
-0.374079430827418	-0.34473753766719	-0.989498536223234\\
-0.373162911362903	-0.344045419092292	-0.991489346248841\\
-0.372221322501052	-0.34334048575578	-0.993497304533505\\
-0.371254457568034	-0.34262267645209	-0.995522113219984\\
-0.370262113800843	-0.34189192803213	-0.997563480465506\\
-0.369244092271316	-0.341148175396998	-0.999621120043818\\
-0.368200197813864	-0.340391351492858	-1.00169475095714\\
-0.367130238957024	-0.339621387306932	-1.00378409705775\\
-0.366034027858941	-0.338838211864594	-1.00588888667895\\
-0.364911380246864	-0.338041752227514	-1.00800885227521\\
-0.36376211536076	-0.337231933492846	-1.01014373007121\\
-0.362586055901095	-0.336408678793395	-1.01229325971961\\
-0.361383027980874	-0.335571909298757	-1.01445718396736\\
-0.360152861081987	-0.334721544217369	-1.01663524833036\\
-0.358895388015917	-0.333857500799455	-1.01882720077627\\
-0.357610444888855	-0.332979694340814	-1.02103279141533\\
-0.356297871071265	-0.332088038187416	-1.02325177219909\\
-0.35495750917192	-0.331182443740777	-1.02548389662678\\
-0.353589205016452	-0.330262820464061	-1.02772891945936\\
-0.352192807630411	-0.329329075888881	-1.02998659644095\\
-0.350768169226873	-0.328381115622761	-1.03225668402769\\
-0.349315145198584	-0.327418843357211	-1.0345389391238\\
-0.347833594114652	-0.3264421608764	-1.03683311882477\\
-0.346323377721782	-0.325450968066368	-1.03913898016771\\
-0.344784360950046	-0.324445162924755	-1.04145627988852\\
-0.343216411923173	-0.323424641571013	-1.0437847741861\\
-0.341619401973335	-0.32238929825706	-1.04612421849329\\
-0.339993205660423	-0.321339025378352	-1.04847436725462\\
-0.338337700795765	-0.320273713485336	-1.05083497371075\\
-0.336652768470262	-0.319193251295256	-1.0532057896895\\
-0.334938293086907	-0.318097525704284	-1.05558656540362\\
-0.33319416239764	-0.316986421799943	-1.05797704925493\\
-0.331420267544498	-0.315859822873805	-1.06037698764512\\
-0.329616503104999	-0.314717610434426	-1.06278612479296\\
-0.327782767141719	-0.313559664220509	-1.06520420255799\\
-0.325918961255989	-0.312385862214256	-1.0676309602706\\
-0.324024990645654	-0.311196080654903	-1.07006613456853\\
-0.32210076416683	-0.309990194052408	-1.07250945923977\\
-0.320146194399566	-0.308768075201285	-1.07496066507178\\
-0.318161197717363	-0.307529595194547	-1.07741947970709\\
-0.316145694360441	-0.306274623437774	-1.07988562750523\\
-0.31409960851268	-0.305003027663266	-1.082358829411\\
-0.312022868382137	-0.30371467394428	-1.08483880282907\\
-0.309915406285052	-0.302409426709354	-1.08732526150485\\
-0.307777158733228	-0.301087148756685	-1.08981791541176\\
-0.305608066524682	-0.29974770126858	-1.09231647064477\\
-0.303408074837467	-0.298390943825968	-1.09482062932027\\
-0.301177133326531	-0.297016734422968	-1.09733008948222\\
-0.2989151962235	-0.295624929481524	-1.09984454501472\\
-0.296622222439255	-0.294215383866108	-1.10236368556079\\
-0.294298175669175	-0.292787950898492	-1.10488719644757\\
-0.291943024500897	-0.291342482372611	-1.10741475861776\\
-0.289556742524461	-0.289878828569519	-1.10994604856747\\
-0.28713930844468	-0.288396838272462	-1.11248073829034\\
-0.284690706195591	-0.286896358782077	-1.11501849522804\\
-0.282210925056815	-0.285377235931752	-1.11755898222703\\
-0.279699959771667	-0.283839314103157	-1.12010185750169\\
-0.277157810666847	-0.282282436241997	-1.12264677460378\\
-0.274584483773523	-0.280706443873993	-1.12519338239814\\
-0.271979990949633	-0.279111177121149	-1.12774132504473\\
-0.269344350003223	-0.277496474718334	-1.13029024198695\\
-0.266677584816608	-0.275862174030232	-1.13283976794624\\
-0.263979725471183	-0.274208111068696	-1.13538953292282\\
-0.261250808372654	-0.272534120510577	-1.13793916220278\\
-0.25849087637651	-0.27084003571606	-1.14048827637126\\
-0.255699978913494	-0.2691256887476	-1.14303649133181\\
-0.252878172114882	-0.267390910389494	-1.14558341833187\\
-0.250025518937326	-0.265635530168182	-1.14812866399426\\
-0.247142089287061	-0.263859376373333	-1.15067183035477\\
-0.244227960143223	-0.262062276079812	-1.15321251490566\\
-0.241283215680067	-0.260244055170607	-1.15575031064503\\
-0.238307947387838	-0.258404538360795	-1.15828480613209\\
-0.235302254192069	-0.256543549222648	-1.16081558554818\\
-0.232266242571059	-0.254660910211987	-1.16334222876341\\
-0.229200026671304	-0.252756442695853	-1.16586431140896\\
-0.226103728420624	-0.250829966981641	-1.16838140495491\\
-0.222977477638762	-0.248881302347772	-1.17089307679341\\
-0.219821412145206	-0.246910267076034	-1.17339889032722\\
-0.216635677863995	-0.244916678485701	-1.17589840506344\\
-0.213420428925269	-0.242900352969559	-1.17839117671233\\
-0.21017582776333	-0.240861106031937	-1.18087675729108\\
-0.206902045210972	-0.238798752328904	-1.1833546952325\\
-0.203599260589853	-0.236713105710719	-1.18582453549833\\
-0.200267661796674	-0.23460397926669	-1.18828581969718\\
-0.196907445384939	-0.232471185372567	-1.19073808620691\\
-0.19351881664208	-0.230314535740579	-1.19318087030132\\
-0.190101989661716	-0.228133841472276	-1.19561370428092\\
-0.18665718741084	-0.225928913114284	-1.19803611760776\\
-0.183184641791735	-0.223699560717105	-1.20044763704406\\
-0.17968459369839	-0.221445593897108	-1.20284778679446\\
-0.176157293067247	-0.219166821901805	-1.2052360886519\\
-0.172602998922075	-0.216863053678573	-1.20761206214667\\
-0.169021979412785	-0.214534097946912	-1.20997522469875\\
-0.165414511848019	-0.212179763274375	-1.21232509177306\\
-0.16178088272133	-0.209799858156271	-1.21466117703757\\
-0.158121387730811	-0.20739419109926	-1.21698299252399\\
-0.154436331791998	-0.204962570708932	-1.21929004879098\\
-0.150726029043911	-0.202504805781471	-1.22158185508959\\
-0.146990802848099	-0.20002070539949	-1.22385791953077\\
-0.143230985780546	-0.197510079032129	-1.22611774925485\\
-0.139446919616335	-0.19497273663947	-1.22836085060272\\
-0.135638955306938	-0.192408488781348	-1.23058672928855\\
-0.131807452950042	-0.189817146730617	-1.23279489057389\\
-0.127952781751811	-0.1871985225909	-1.23498483944297\\
-0.124075319981492	-0.184552429418872	-1.23715608077896\\
-0.120175454918298	-0.181878681351095	-1.23930811954114\\
-0.116253582790492	-0.179177093735415	-1.24144046094264\\
-0.112310108706606	-0.17644748326693	-1.24355261062871\\
-0.108345446578762	-0.173689668128508	-1.24564407485529\\
-0.104360019038031	-0.170903468135836	-1.24771436066768\\
-0.100354257341815	-0.168088704886963	-1.24976297607921\\
-0.0963286012732151	-0.165245201916284	-1.25178943024968\\
-0.0922834990323793	-0.162372784852902	-1.25379323366342\\
-0.0882194071198162	-0.159471281583297	-1.25577389830682\\
-0.0841367902116863	-0.156540522418196	-1.25773093784518\\
-0.0800361210270761	-0.153580340263557	-1.25966386779863\\
-0.0759178801872823	-0.150590570795533	-1.2615722057171\\
-0.071782556067135	-0.147571052639296	-1.26345547135402\\
-0.0676306446384014	-0.144521627551563	-1.26531318683879\\
-0.0634626493053229	-0.141442140606677	-1.26714487684766\\
-0.0592790807323459	-0.138332440386055	-1.26895006877297\\
-0.0550804566641172	-0.135192379170838	-1.27072829289067\\
-0.0508673017378283	-0.132021813137523	-1.27247908252578\\
-0.0466401472879992	-0.128820602556383	-1.27420197421583\\
-0.0423995311438078	-0.125588611992444	-1.27589650787203\\
-0.0381459974190789	-0.122325710508791	-1.27756222693801\\
-0.0338800962950616	-0.119031771871957	-1.27919867854609\\
-0.0296023837961304	-0.115706674759141	-1.28080541367081\\
-0.0253134215585673	-0.112350302966998	-1.28238198727969\\
-0.0210137765925823	-0.108962545621724	-1.28392795848096\\
-0.0167040210377536	-0.105543297390153	-1.28544289066829\\
-0.0123847319120762	-0.1020924586916	-1.28692635166221\\
-0.00805649085482024	-0.0986099359101369	-1.28837791384822\\
-0.00371988386342129	-0.0950956416070125	-1.28979715431132\\
0.000624498975372478	-0.0915494947329233	-1.29118365496707\\
0.00497606375984394	-0.0879714208398218	-1.29253700268876\\
0.00933421305288737	-0.0843613522919591	-1.29385678943082\\
0.013698346166547	-0.0807192284758567	-1.29514261234821\\
0.018067859451225	-0.0770449960088967	-1.29639407391171\\
0.0224421465892562	-0.0733386089462258	-1.29761078201913\\
0.0268205988925286	-0.0696000289856647	-1.29879235010208\\
0.0312026056038173	-0.0658292256703233	-1.29993839722849\\
0.0355875542014815	-0.0620261765886199	-1.30104854820061\\
0.0399748307071652	-0.058190867571409	-1.30212243364852\\
0.0443638199961218	-0.0543232928859289	-1.30315969011901\\
0.0487539061097712	-0.0504234554262853	-1.30415996015979\\
0.0531444725700903	-0.0464913669001924	-1.30512289239908\\
0.0575349026954142	-0.0425270480117023	-1.30604814162033\\
0.0619245799172243	-0.0385305286396631	-1.30693536883234\\
0.0663128880974798	-0.0345018480116502	-1.30778424133445\\
0.0706992118460448	-0.0304410548731307	-1.30859443277711\\
0.0750829368377485	-0.0263482076516255	-1.30936562321758\\
0.0794634501286109	-0.0222233746156479	-1.31009749917097\\
0.0838401404707587	-0.0180666340282048	-1.31078975365661\\
0.0882123986255466	-0.0138780742946611	-1.31144208623976\\
0.0925796176743999	-0.0096577941047756	-1.31205420306886\\
0.096941193326885	-0.00540590256872985	-1.31262581690829\\
0.101296524225517	-0.00112251934698271	-1.31315664716682\\
0.105645012246812	0.00319222522620619	-1.31364641992186\\
0.109986062798084	0.00753819002572984	-1.3140948679397\\
0.114319085109518	0.0119152230252	-1.3145017306918\\
0.118643492521005	0.0163231611932471	-1.31486675436749\\
0.122958702763291	0.0207618303966702	-1.31518969188306\\
0.127264138232947	0.0252310453105433	-1.31547030288764\\
0.13155922626072	0.0297306093353667	-1.31570835376605\\
0.135843399372802	0.0342603145213561	-1.31590361763883\\
0.140116095544592	0.0388199414999451	-1.31605587435974\\
0.144376758446536	0.0434092594225702	-1.31616491051105\\
0.148624837681639	0.0480280259068049	-1.31623051939689\\
0.152859789014276	0.052675986989898	-1.31625250103491\\
0.157081074589936	0.0573528770897699	-1.31623066214675\\
0.161288163145573	0.0620584189735155	-1.31616481614736\\
0.165480530210249	0.0667923237334531	-1.31605478313386\\
0.169657658295783	0.0715542907707644	-1.31590038987396\\
0.17381903707716	0.07634400778676	-1.31570146979454\\
0.177964163562461	0.0811611507818078	-1.31545786297061\\
0.182092542252127	0.0860053840619584	-1.31516941611504\\
0.186203685287396	0.0908763602532996	-1.31483598256949\\
0.190297112587775	0.0957737203240767	-1.31445742229672\\
0.194372351977448	0.100697093614609	-1.31403360187489\\
0.198428939300573	0.10564609787504	-1.31356439449393\\
0.202466418525421	0.110620339310952	-1.31304967995453\\
0.206484341837377	0.115619412636888	-1.31248934466992\\
0.210482269720842	0.120642901137812	-1.31188328167087\\
0.214459771030117	0.125690376738549	-1.31123139061414\\
0.218416423049372	0.130761400081247	-1.31053357779465\\
0.222351811541871	0.135855520610899	-1.3097897561617\\
0.226265530788608	0.140972276668966	-1.30899984533938\\
0.230157183616589	0.146111195595143	-1.3081637716515\\
0.234026381417007	0.151271793837322	-1.30728146815106\\
0.237872744153576	0.156453577069761	-1.30635287465461\\
0.241695900361352	0.161656040319545	-1.30537793778152\\
0.245495487136364	0.166878668101327	-1.3043566109982\\
0.249271150116427	0.172120934560422	-1.3032888546675\\
0.253022543453526	0.177382303624266	-1.30217463610317\\
0.256749329778177	0.182662229162256	-1.30101392962946\\
0.260451180156208	0.187960155154021	-1.2998067166458\\
0.264127774038405	0.193275515866095	-1.29855298569647\\
0.267778799203482	0.198607736037028	-1.29725273254515\\
0.271403951694876	0.20395623107091	-1.29590596025425\\
0.27500293575184	0.209320407239293	-1.29451267926878\\
0.278575463735347	0.21469966189149	-1.29307290750455\\
0.2821212560493	0.220093383673196	-1.29158667044048\\
0.285640041057569	0.225500952753377	-1.29005400121472\\
0.289131554997355	0.230921741059359	-1.28847494072424\\
0.292595541889402	0.236355112520022	-1.28684953772753\\
0.296031753445547	0.24180042331699	-1.28517784895007\\
0.29943994897411	0.247257022143698	-1.28345993919218\\
0.302819895283617	0.25272425047218	-1.28169588143867\\
0.306171366585319	0.258201442827422	-1.27988575697004\\
0.309494144394986	0.263687927069087	-1.27802965547461\\
0.312788017434398	0.269183024680406	-1.27612767516104\\
0.316052781532979	0.274686051064005	-1.27417992287093\\
0.31928823952997	0.280196315844418	-1.27218651419076\\
0.322494201177531	0.285713123177007	-1.27014757356268\\
0.325670483045126	0.291235772063002	-1.26806323439373\\
0.328816908425538	0.296763556670333	-1.26593363916274\\
0.331933307242812	0.30229576665992	-1.26375893952452\\
0.335019515962421	0.307831687517069	-1.26153929641073\\
0.338075377503903	0.313370600887572	-1.25927488012682\\
0.341100741156206	0.318911784918139	-1.25696587044465\\
0.344095462495924	0.32445451460071	-1.25461245669007\\
0.347059403308617	0.329998062120249	-1.25221483782518\\
0.349992431513337	0.335541697205533	-1.24977322252447\\
0.352894421090486	0.341084687482486	-1.24728782924471\\
0.355765252013085	0.346626298829574	-1.24475888628786\\
0.358604810181514	0.352165795734761	-1.24218663185662\\
0.361412987361759	0.357702441653534	-1.23957131410238\\
0.364189681127155	0.363235499367466	-1.23691319116495\\
0.366934794803633	0.368764231342813	-1.23421253120389\\
0.369648237418398	0.374287900088608	-1.23146961242107\\
0.372329923651998	0.379805768513731	-1.22868472307416\\
0.374979773793678	0.385317100282416	-1.22585816148082\\
0.377597713699927	0.390821160167671	-1.22299023601337\\
0.380183674756093	0.39631721440208	-1.22008126508376\\
0.382737593840923	0.401804531025465	-1.21713157711873\\
0.385259413293869	0.407282380228887	-1.21414151052497\\
0.387749080885016	0.412750034694475	-1.21111141364433\\
0.39020654978743	0.418206769930594	-1.20804164469897\\
0.39263177855176	0.423651864601843	-1.20493257172646\\
0.395024731082883	0.429084600853432	-1.20178457250489\\
0.397385376618422	0.434504264629457	-1.19859803446811\\
0.399713689708902	0.439910145984636	-1.19537335461113\\
0.402009650199373	0.445301539389094	-1.19211093938587\\
0.40427324321227	0.450677744025762	-1.18881120458749\\
0.406504459131326	0.456038064080033	-1.18547457523137\\
0.408703293586339	0.461381809021292	-1.18210148542116\\
0.410869747438582	0.466708293875987	-1.178692378208\\
0.413003826766686	0.472016839491929	-1.17524770544137\\
0.415105542852808	0.47730677279351	-1.1717679276117\\
0.417174912168901	0.4825774270276	-1.16825351368525\\
0.419211956362939	0.48782814199986	-1.16470494093154\\
0.421216702244926	0.493058264301267	-1.16112269474369\\
0.423189181772556	0.498267147524666	-1.15750726845216\\
0.425129432036386	0.503454152471184	-1.15385916313221\\
0.427037495244408	0.508618647346382	-1.15017888740551\\
0.4289134187059	0.51376000794604	-1.14646695723637\\
0.430757254814483	0.518877617831489	-1.1427238957231\\
0.432569061030275	0.523970868494453	-1.13895023288472\\
0.434348899861101	0.529039159511382	-1.13514650544376\\
0.436096838842687	0.534081898687268	-1.13131325660536\\
0.437812950517797	0.539098502188985	-1.1274510358333\\
0.439497312414296	0.544088394668213	-1.12356039862327\\
0.44115000702211	0.549051009374021	-1.11964190627396\\
0.442771121769093	0.553985788255226	-1.11569612565628\\
0.444360748995787	0.558892182052644	-1.11172362898127\\
0.445918985929132	0.563769650381412	-1.10772499356703\\
0.44744593465511	0.568617661803532	-1.10370080160513\\
0.448941702090411	0.573435693890844	-1.09965163992689\\
0.450406399953133	0.578223233278653	-1.09557809976998\\
0.451840144732598	0.582979775710233	-1.09148077654555\\
0.453243057658347	0.587704826072465	-1.08736026960649\\
0.454615264668378	0.59239789842289	-1.08321718201697\\
0.455956896376721	0.597058516008441	-1.07905212032368\\
0.457268088040428	0.601686211276178	-1.07486569432902\\
0.458548979526069	0.606280525876323	-1.07065851686666\\
0.459799715275829	0.610841010657917	-1.06643120357958\\
0.461020444273299	0.615367225657454	-1.06218437270091\\
0.462211320009071	0.619858740080802	-1.05791864483787\\
0.463372500446215	0.624315132278804	-1.05363464275893\\
0.464504147985754	0.628735989716875	-1.0493329911844\\
0.465606429432232	0.633120908938992	-1.04501431658065\\
0.466679515959461	0.637469495526423	-1.04067924695816\\
0.467723583076556	0.641781364051575	-1.03632841167335\\
0.468738810594329	0.646056138027331	-1.03196244123454\\
0.469725382592153	0.650293449852242	-1.02758196711199\\
0.470683487385346	0.654492940751953	-1.02318762155204\\
0.471613317493177	0.65865426071723	-1.01878003739565\\
0.472515069607556	0.662777068438944	-1.01435984790102\\
0.473388944562454	0.666861031240388	-1.00992768657066\\
0.474235147304139	0.670905825007274	-1.00548418698267\\
0.475053886862245	0.674911134115759	-1.00102998262631\\
0.475845376321734	0.678876651358851	-0.996565706741835\\
0.476609832795776	0.682802077871515	-0.9920919921645\\
0.477347477399566	0.686687123054821	-0.987609471172755\\
0.478058535225089	0.690531504499432	-0.983118775340464\\
0.478743235316852	0.694334947908754	-0.978620535393123\\
0.479401810648556	0.698097187022022	-0.974115381067978\\
0.48003449810071	0.701817963537618	-0.969603940977906\\
0.480641538439148	0.705497027036885	-0.965086842478967\\
0.481223176294429	0.709134134908687	-0.960564711541503\\
0.481779660142066	0.712729052274957	-0.956038172624631\\
0.48231124228353	0.716281551917464	-0.951507848554009\\
0.482818178827973	0.719791414206008	-0.946974360402726\\
0.483300729674594	0.723258427028236	-0.942438327375159\\
0.483759158495569	0.72668238572126	-0.937900366693654\\
0.484193732719447	0.730063093005254	-0.933361093487866\\
0.484604723514933	0.733400358919151	-0.928821120686603\\
0.484992405774936	0.736694000758611	-0.924281058912017\\
0.485357058100774	0.739943843016337	-0.919741516375975\\
0.485698962786418	0.743149717324866	-0.915203098778461\\
0.486018405802652	0.746311462401912	-0.910666409207843\\
0.486315676781003	0.749428923998315	-0.906132048042858\\
0.486591068997323	0.752501954848664	-0.901600612856155\\
0.486844879354862	0.755530414624618	-0.897072698319254\\
0.487077408366691	0.758514169890946	-0.892548896108779\\
0.48728896013733	0.761453094064286	-0.888029794813819\\
0.487479842343413	0.764347067374609	-0.883515979844297\\
0.487650366213246	0.767195976829368	-0.879008033340209\\
0.487800846505087	0.76999971618027	-0.874506534081628\\
0.487931601483994	0.772758185892624	-0.870012057399348\\
0.488042952897075	0.775471293117202	-0.865525175086085\\
0.488135225946982	0.77813895166449	-0.861046455308118\\
0.488208749263477	0.780761081981274	-0.856576462517308\\
0.48826385487292	0.783337611129406	-0.852115757363408\\
0.488300878165508	0.785868472766648	-0.847664896606597\\
0.488320157860119	0.788353607129449	-0.843224433030194\\
0.488322035966587	0.790792961017497	-0.838794915353504\\
0.488306857745276	0.793186487779893	-0.834376888144751\\
0.48827497166378	0.795534147302772	-0.829970891734096\\
0.488226729350628	0.797835905998189	-0.825577462126714\\
0.488162485545828	0.80009173679407	-0.821197130915934\\
0.488082598048127	0.80230161912505	-0.816830425196456\\
0.487987427658856	0.804465538923961	-0.81247786747767\\
0.487877338122216	0.806583488613776	-0.808139975597103\\
0.487752696061908	0.808655467099772	-0.803817262634055\\
0.487613870913966	0.810681479761698	-0.799510236823467\\
0.487461234855699	0.812661538445688	-0.795219401470107\\
0.487295162730635	0.81459566145571	-0.790945254863145\\
0.487116031969357	0.816483873544276	-0.786688290191219\\
0.486924222506157	0.818326205902183	-0.782448995458094\\
0.486720116691403	0.820122696147022	-0.778227853399033\\
0.486504099199556	0.821873388310208	-0.774025341398012\\
0.486276556932743	0.823578332822256	-0.769841931405924\\
0.486037878919836	0.825237586496059	-0.765678089859917\\
0.48578845621096	0.826851212507893	-0.761534277604039\\
0.485528681767372	0.828419280375889	-0.757410949811374\\
0.485258950346667	0.829941865935699	-0.75330855590784\\
0.484979658383247	0.831419051313101	-0.749227539497878\\
0.484691203864018	0.832850924893263	-0.745168338292219\\
0.484393986199268	0.834237581286393	-0.741131384037979\\
0.484088406088689	0.835579121289526	-0.737117102451309\\
0.4837748653825	0.836875651844155	-0.733125913152853\\
0.483453766937642	0.838127285989443	-0.72915822960628\\
0.483125514469015	0.839334142810753	-0.725214459060178\\
0.482790512395708	0.840496347383204	-0.721295002493583\\
0.482449165682213	0.84161403071	-0.717400254565465\\
0.482101879674569	0.84268732965524	-0.713530603568484\\
0.481749059931413	0.84371638687095	-0.709686431387351\\
0.48139111204991	0.844701350718034	-0.705868113462142\\
0.481028441486509	0.845642375180891	-0.70207601875694\\
0.480661453372508	0.846539619775394	-0.698310509734172\\
0.480290552324375	0.847393249449949	-0.694571942335047\\
0.479916142248795	0.848203434479354	-0.690860665966523\\
0.479538626142394	0.848970350351149	-0.687177023495203\\
0.479158405886113	0.849694177644165	-0.683521351248656\\
0.478775882034173	0.850375101898968	-0.679893979024593\\
0.47839145359761	0.85101331347989	-0.676295230108419\\
0.478005517822337	0.851609007428329	-0.672725421299654\\
0.477618469961706	0.852162383306999	-0.669184862947757\\
0.477230703043554	0.852673645034808	-0.66567385899791\\
0.476842607631714	0.85314300071203	-0.662192707047317\\
0.476454571582022	0.853570662435441	-0.658741698412622\\
0.476066979792821	0.853956846103075	-0.655321118209045\\
0.475680213950052	0.854301771208276	-0.651931245441862\\
0.475294652267003	0.854605660622684	-0.648572353110868\\
0.474910669218851	0.854868740367851	-0.645244708328472\\
0.474528635272219	0.855091239375139	-0.641948572452086\\
0.474148916609954	0.855273389233587	-0.638684201231479\\
0.473771874851501	0.855415423925467	-0.635451844971747\\
0.473397866769277	0.855517579549234	-0.632251748712563\\
0.473027244001582	0.855580094029648	-0.629084152424348\\
0.472660352762712	0.855603206814859	-0.625949291221972\\
0.472297533551095	0.855587158560324	-0.622847395596564\\
0.471939120856418	0.855532190799469	-0.619778691665951\\
0.471585442866953	0.855438545601115	-0.616743401444189\\
0.471236821178477	0.855306465213781	-0.613741743130535\\
0.470893570506467	0.855136191697084	-0.610773931418144\\
0.470555998403529	0.854927966540628	-0.607840177822586\\
0.470224404984349	0.854682030270926	-0.604940691030162\\
0.469899082660804	0.854398622047102	-0.602075677265773\\
0.46958031589028	0.854077979246336	-0.599245340679894\\
0.469268380940661	0.853720337040293	-0.596449883753911\\
0.46896354567592	0.853325927964036	-0.593689507722812\\
0.468666069366739	0.852894981479253	-0.59096441301386\\
0.468376202531083	0.852427723533963	-0.588274799699496\\
0.468094186810225	0.851924376121196	-0.585620867962323\\
0.467820254886212	0.851385156839535	-0.583002818569584\\
0.467554630447356	0.850810278458703	-0.58042085335404\\
0.467297528208833	0.850199948493709	-0.577875175697764\\
0.467049153996028	0.849554368791245	-0.575365991014838\\
0.466809704898735	0.848873735132118	-0.572893507228596\\
0.466579369504873	0.848158236853311	-0.570457935238705\\
0.466358328222901	0.847408056492803	-0.568059489373185\\
0.466146753702847	0.846623369459222	-0.565698387820516\\
0.465944811366843	0.845804343726702	-0.563374853037215\\
0.465752660061734	0.844951139552493	-0.561089112126991\\
0.465570452849129	0.844063909210517	-0.558841397188671\\
0.465398337953136	0.843142796727596	-0.556631945631862\\
0.465236459894473	0.842187937599397	-0.554461000461777\\
0.465084960853968	0.84119945844908	-0.552328810537859\\
0.464943982332549	0.840177476571233	-0.550235630814956\\
0.46481366721445	0.83912209927438	-0.548181722580456\\
0.464694162404606	0.838033422893712	-0.546167353705742\\
0.464585622313285	0.836911531287453	-0.544192798934418\\
0.464488213619422	0.835756493550853	-0.542258340231269\\
0.464402121982265	0.834568360578276	-0.540364267211564\\
0.46432756171232	0.833347159979518	-0.538510877655315\\
0.46426478986657	0.832092888731197	-0.536698478078897\\
0.464214126760918	0.830805502871935	-0.534927384280332\\
0.464175985351202	0.829484903643446	-0.533197921691449\\
0.464150912016095	0.828130919917187	-0.53151042526665\\
0.464139640551382	0.826743287710369	-0.529865238535262\\
0.464143159386522	0.82532162956047	-0.528262712580474\\
};
 \addlegendentry{trial 1}

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
-0.394061646312656	-0.364134770547309	-0.920261231940398\\
-0.394054513950225	-0.364115232896494	-0.920350153421239\\
-0.394040955233992	-0.36408328262017	-0.920491675377363\\
-0.394019938282344	-0.364039170669577	-0.920682162028297\\
-0.393990570121189	-0.363983070470328	-0.920918719110979\\
-0.393952017968937	-0.363915136463193	-0.921198776369287\\
-0.393903484229426	-0.363835521950456	-0.92151994592044\\
-0.393844200052119	-0.363744383002666	-0.921879978382401\\
-0.393773424548381	-0.363641878154886	-0.92227675050564\\
-0.393690445240826	-0.363528167191376	-0.922708261152972\\
-0.393594578422201	-0.36340340999362	-0.923172628377653\\
-0.393485169150548	-0.36326776564821	-0.923668085837066\\
-0.39336159091492	-0.363121391787352	-0.924192978452505\\
-0.393223245065018	-0.362964444094246	-0.924745757601077\\
-0.393069560086374	-0.362797075916135	-0.925324976116563\\
-0.392899990778787	-0.362619437946415	-0.925929283288506\\
-0.392714017375797	-0.362431677952188	-0.926557419970505\\
-0.392511144629317	-0.362233940533635	-0.927208213855598\\
-0.392290900875068	-0.362026366907564	-0.927880574944703\\
-0.392052837089273	-0.361809094710908	-0.928573491216261\\
-0.391796525943979	-0.361582257821786	-0.929286024495831\\
-0.391521560866501	-0.361345986196681	-0.93001730651973\\
-0.391227555107261	-0.361100405722769	-0.930766535184779\\
-0.390914140819509	-0.360845638084598	-0.931532970975436\\
-0.390580968153809	-0.360581800644409	-0.932315933559536\\
-0.390227704369718	-0.360309006335374	-0.93311479854411\\
-0.389854032966728	-0.360027363567034	-0.933928994383099\\
-0.389459652836196	-0.359736976142157	-0.93475799942924\\
-0.389044277435732	-0.35943794318426	-0.935601339122808\\
-0.388607633987225	-0.359130359074974	-0.93645858331033\\
-0.388149462699512	-0.358814313400483	-0.937329343686779\\
-0.387669516016431	-0.35848989090621	-0.938213271355124\\
-0.387167557890853	-0.358157171458985	-0.939110054497473\\
-0.386643363085109	-0.357816230015919	-0.940019416152353\\
-0.386096716498067	-0.357467136599232	-0.940941112092996\\
-0.385527412518993	-0.357109956276334	-0.941874928801766\\
-0.384935254408191	-0.356744749144457	-0.942820681536141\\
-0.384320053704326	-0.356371570319187	-0.943778212481893\\
-0.383681629658229	-0.355990469926301	-0.944747388989377\\
-0.3830198086929	-0.355601493096297	-0.94572810188902\\
-0.382334423889344	-0.355204679961117	-0.946720263882324\\
-0.381625314497841	-0.354800065652533	-0.947723808004905\\
-0.380892325474152	-0.354387680301753	-0.948738686158235\\
-0.380135307040159	-0.353967549039824	-0.949764867706968\\
-0.379354114268371	-0.353539691998438	-0.950802338138845\\
-0.378548606689719	-0.353104124310816	-0.951851097784377\\
-0.377718647924008	-0.352660856112338	-0.952911160593605\\
-0.376864105332424	-0.352209892540662	-0.953982552967383\\
-0.375984849691414	-0.351751233735078	-0.955065312640786\\
-0.375080754887322	-0.351284874834894	-0.956159487616313\\
-0.374151697631098	-0.350810805976684	-0.957265135144717\\
-0.373197557192427	-0.350329012290224	-0.958382320751379\\
-0.372218215152624	-0.349839473893023	-0.959511117306244\\
-0.371213555175646	-0.349342165883333	-0.960651604135447\\
-0.370183462796562	-0.348837058331566	-0.961803866172828\\
-0.369127825226869	-0.348324116270087	-0.962967993149648\\
-0.368046531176013	-0.347803299681331	-0.964144078820868\\
-0.366939470688512	-0.347274563484253	-0.96533222022647\\
-0.365806534996094	-0.346737857519104	-0.966532516986325\\
-0.364647616384257	-0.346193126530587	-0.967745070627233\\
-0.363462608072702	-0.345640310149397	-0.968969983940782\\
-0.362251404109082	-0.345079342872236	-0.970207360370767\\
-0.361013899275552	-0.344510154040354	-0.971457303428954\\
-0.359749989007597	-0.343932667816694	-0.972719916138034\\
-0.358459569324655	-0.34334680316175	-0.973995300500665\\
-0.357142536772059	-0.342752473808219	-0.975283556993553\\
-0.355798788373837	-0.34214958823457	-0.976584784085574\\
-0.354428221595941	-0.341538049637643	-0.977899077778972\\
-0.35303073431947	-0.340917755904396	-0.979226531172726\\
-0.351606224823501	-0.340288599582945	-0.980567234047218\\
-0.350154591777123	-0.339650467853015	-0.981921272469363\\
-0.348675734240309	-0.339003242495946	-0.983288728417414\\
-0.347169551673275	-0.338346799864402	-0.984669679424676\\
-0.345635943953975	-0.337681010851924	-0.986064198241413\\
-0.344074811403412	-0.33700574086247	-0.987472352514253\\
-0.342486054818448	-0.336320849780101	-0.988894204482414\\
-0.34086957551181	-0.335626191938946	-0.990329810690152\\
-0.339225275359013	-0.334921616093622	-0.991779221714789\\
-0.337553056851908	-0.334206965390235	-0.99324248190977\\
-0.335852823158602	-0.333482077338123	-0.994719629162179\\
-0.334124478189488	-0.332746783782496	-0.996210694664202\\
-0.332367926669137	-0.332000910878109	-0.997715702698003\\
-0.330583074213819	-0.33124427906413	-0.99923467043357\\
-0.328769827414416	-0.330476703040333	-1.00076760773902\\
-0.32692809392451	-0.329697991744771	-1.00231451700295\\
-0.325057782553427	-0.328907948333077	-1.00387539296843\\
-0.323158803364033	-0.328106370159505	-1.00545022257815\\
-0.321231067775063	-0.327293048759888	-1.00703898483041\\
-0.319274488667802	-0.326467769836609	-1.00864165064558\\
-0.317288980496909	-0.325630313245748	-1.0102581827426\\
-0.3152744594052	-0.324780452986513	-1.01188853552522\\
-0.313230843342192	-0.323917957193097	-1.01353265497772\\
-0.31115805218624	-0.32304258812907	-1.01519047856961\\
-0.309056007870059	-0.322154102184445	-1.01686193516923\\
-0.306924634509472	-0.321252249875515	-1.0185469449658\\
-0.304763858535191	-0.320336775847598	-1.02024541939965\\
-0.302573608827448	-0.319407418880787	-1.02195726110047\\
-0.300353816853312	-0.31846391189882	-1.0236823638332\\
-0.298104416806497	-0.317505981981183	-1.02542061245138\\
-0.295825345749489	-0.316533350378537	-1.02717188285766\\
-0.293516543757813	-0.31554573253159	-1.02893604197132\\
-0.291177954066255	-0.314542838093492	-1.03071294770249\\
-0.28880952321686	-0.313524370955875	-1.03250244893289\\
-0.286411201208528	-0.312490029278604	-1.03430438550287\\
-0.283982941648008	-0.311439505523366	-1.03611858820462\\
-0.281524701902124	-0.310372486491157	-1.03794487878113\\
-0.27903644325103	-0.309288653363772	-1.03978306993104\\
-0.276518131042306	-0.308187681749391	-1.04163296531885\\
-0.273969734845716	-0.307069241732326	-1.04349435959057\\
-0.271391228608413	-0.305932997927036	-1.04536703839445\\
-0.268782590810411	-0.304778609536476	-1.04725077840672\\
-0.266143804620117	-0.303605730414867	-1.04914534736213\\
-0.263474858049731	-0.302414009134971	-1.05105050408909\\
-0.260775744110297	-0.301203089059938	-1.05296599854932\\
-0.258046460966215	-0.299972608419819	-1.05489157188171\\
-0.255287012088998	-0.2987222003928	-1.0568269564504\\
-0.252497406410069	-0.297451493191249	-1.05877187589673\\
-0.249677658472384	-0.296160110152644	-1.06072604519508\\
-0.246827788580676	-0.294847669835451	-1.06268917071226\\
-0.243947822950098	-0.293513786120026	-1.06466095027041\\
-0.24103779385306	-0.292158068314615	-1.06664107321322\\
-0.238097739764037	-0.290780121266512	-1.06862922047532\\
-0.235127705502141	-0.289379545478456	-1.07062506465455\\
-0.232127742371231	-0.287955937230317	-1.07262827008719\\
-0.229097908297362	-0.28650888870615	-1.07463849292576\\
-0.226038267963337	-0.285037988126674	-1.07665538121935\\
-0.222948892940173	-0.283542819887241	-1.07867857499625\\
-0.21982986181525	-0.282022964701351	-1.0807077063488\\
-0.216681260316947	-0.280477999749779	-1.08274239952016\\
-0.213503181435553	-0.27890749883536	-1.08478227099297\\
-0.210295725540244	-0.277311032543498	-1.08682692957963\\
-0.207059000491941	-0.275688168408444	-1.08887597651412\\
-0.203793121751839	-0.274038471085392	-1.09092900554506\\
-0.200498212485427	-0.272361502528449	-1.09298560303\\
-0.19717440366181	-0.270656822174509	-1.09504534803064\\
-0.193821834148154	-0.268923987133086	-1.09710781240885\\
-0.190440650799081	-0.267162552382137	-1.09917256092339\\
-0.187031008540862	-0.265372070969908	-1.10123915132701\\
-0.183593070450233	-0.263552094222837	-1.10330713446388\\
-0.180127007827701	-0.261702171959547	-1.10537605436721\\
-0.1766330002652	-0.259821852710933	-1.1074454483567\\
-0.173111235707965	-0.257910683946388	-1.10951484713597\\
-0.169561910510513	-0.255968212306154	-1.11158377488944\\
-0.165985229486618	-0.253993983839831	-1.11365174937884\\
-0.162381405953199	-0.251987544251036	-1.115718282039\\
-0.158750661768026	-0.249948439148212	-1.1177828780728\\
-0.155093227361185	-0.247876214301579	-1.11984503654525\\
-0.151409341760243	-0.245770415906228	-1.12190425047637\\
-0.147699252609078	-0.243630590851322	-1.12396000693297\\
-0.143963216180339	-0.24145628699539	-1.12601178711899\\
-0.140201497381532	-0.239247053447691	-1.12805906646453\\
-0.136414369754733	-0.237002440855588	-1.1301013147132\\
-0.132602115469944	-0.234722001697927	-1.13213799600797\\
-0.128765025312128	-0.232405290584325	-1.13416856897521\\
-0.124903398661974	-0.230051864560359	-1.13619248680709\\
-0.121017543470451	-0.227661283418549	-1.13820919734201\\
-0.117107776227241	-0.225233110015093	-1.14021814314337\\
-0.113174421923135	-0.222766910592267	-1.1422187615763\\
-0.10921781400651	-0.220262255106394	-1.14421048488265\\
-0.105238294334018	-0.217718717561309	-1.14619274025408\\
-0.101236213115605	-0.21513587634719	-1.14816494990335\\
-0.0972119288540484	-0.212513314584674	-1.15012653113384\\
-0.0931658082791468	-0.209850620474118	-1.15207689640741\\
-0.0890982262767651	-0.207147387649876	-1.15401545341062\\
-0.0850095658129193	-0.204403215539481	-1.15594160511958\\
-0.0809002178531067	-0.201617709727545	-1.15785474986335\\
-0.0767705812770946	-0.19879048232426	-1.15975428138624\\
-0.0726210627893965	-0.19592115233831	-1.16163958890913\\
-0.0684520768256644	-0.193009346054027	-1.16351005718998\\
-0.0642640454552405	-0.190054697412597	-1.16536506658382\\
-0.0600573982801133	-0.187056848397136	-1.16720399310246\\
-0.0558325723305324	-0.184015449421404	-1.16902620847419\\
-0.0515900119575344	-0.180930159721954	-1.17083108020377\\
-0.047330168722642	-0.177800647753476	-1.17261797163308\\
-0.0430535012849905	-0.174626591587094	-1.17438624200275\\
-0.0387604752861452	-0.171407679311359	-1.17613524651514\\
-0.0344515632328606	-0.168143609435656	-1.1778643363991\\
-0.0301272443780399	-0.164834091295761	-1.17957285897689\\
-0.0257880046001374	-0.161478845461233	-1.18126015773379\\
-0.0214343362812476	-0.158077604144318	-1.18292557239073\\
-0.0170667381841134	-0.154630111610072	-1.18456843898052\\
-0.0126857153282752	-0.151136124587309	-1.1861880899282\\
-0.00829177886557311	-0.147595412680054	-1.18778385413592\\
-0.00388544595520032	-0.144007758779099	-1.18935505707296\\
0.000532760361508289	-0.140372959473269	-1.19090102087143\\
0.00496231128638383	-0.136690825460001	-1.19242106442821\\
0.00940267238967668	-0.132961181954774	-1.19391450351361\\
0.0138533037351234	-0.12918386909898	-1.19538065088741\\
0.018313660004714	-0.125358742365724	-1.19681881642289\\
0.0227831906230678	-0.121485672963101	-1.19822830723924\\
0.0272613398813498	-0.117564548234425	-1.19960842784314\\
0.0317475470606783	-0.113595272054881	-1.20095848027996\\
0.036241246555003	-0.109577765224069	-1.20227776429508\\
0.0407418679934541	-0.105511965853855	-1.20356557750609\\
0.0452488363621853	-0.10139782975096	-1.20482121558621\\
0.0497615721257698	-0.097235330793673	-1.20604397245947\\
0.0542794913482161	-0.093024461302066	-1.20723314050831\\
0.0588020058137141	-0.0887652324010739	-1.20838801079391\\
0.0633285231472352	-0.0844576743757704	-1.20950787328969\\
0.0678584469351375	-0.0801018370181722	-1.21059201712858\\
0.0723911768459582	-0.0756977899648703	-1.21163973086427\\
0.0769261087515884	-0.0712456230247828	-1.21265030274682\\
0.081462634849059	-0.0667454464963064	-1.21362302101302\\
0.0860001437831791	-0.0621973914731275	-1.21455717419168\\
0.090538020770297	-0.0576016101379474	-1.21545205142409\\
0.0950756477234669	-0.052958276043362	-1.21630694279983\\
0.0996124033793261	-0.0482675843791322	-1.21712113970803\\
0.104147663427	-0.0435297522250704	-1.21789393520419\\
0.108680800639368	-0.0387450187887703	-1.21862462439239\\
0.113211185007039	-0.0339136456273996	-1.21931250482314\\
0.117738183875381	-0.0290359168527802	-1.21995687690637\\
0.122261162084972	-0.0241121393189827	-1.22055704433968\\
0.126779482115846	-0.0191426427916685	-1.22111231455146\\
0.131292504235878	-0.0141277800984177	-1.22162199915854\\
0.135799586653697	-0.00906792725930367	-1.22208541443803\\
0.140300085676481	-0.00396348359697679	-1.22250188181289\\
0.144793355872983	0.00118512817445217	-1.22287072835067\\
0.149278750242149	0.00637746188241789	-1.22319128727483\\
0.153755620387642	0.0116130478514655	-1.22346289848804\\
0.158223316698616	0.0168913928820056	-1.22368490910652\\
0.162681188537009	0.0222119802528728	-1.22385667400495\\
0.16712858443166	0.0275742697482456	-1.22397755637074\\
0.171564852279488	0.0329776977094706	-1.22404692826696\\
0.175989339553973	0.0384216771122695	-1.22406417120281\\
0.180401393521115	0.0439055976697787	-1.22402867671069\\
0.184800361463073	0.0494288259618088	-1.22393984692864\\
0.189185590909575	0.0549907055906738	-1.22379709518704\\
0.193556429877223	0.0605905573638688	-1.22359984659851\\
0.197912227116748	0.0662276795038326	-1.22334753864943\\
0.20225233236821	0.07190134788496	-1.22303962179215\\
0.206576096624146	0.0776108162979713	-1.22267556003636\\
0.210882872400586	0.0833553167416804	-1.22225483153829\\
0.215172014015823	0.089134059742136	-1.22177692918646\\
0.219442877876785	0.0949462346990411	-1.22124136118243\\
0.223694822772817	0.100791010259288	-1.22064765161536\\
0.227927210176615	0.106667534717373	-1.21999534102874\\
0.232139404552025	0.112574936442382	-1.21928398697805\\
0.236330773668383	0.118512324331175	-1.21851316457787\\
0.240500688921003	0.124478788287309	-1.21768246703702\\
0.244648525657401	0.130473399725187	-1.21679150618047\\
0.248773663508794	0.136495212098827	-1.21583991295649\\
0.252875486726372	0.142543261454599	-1.21482733792791\\
0.25695338452179	0.14861656700719	-1.21375345174603\\
0.261006751411335	0.154714131737995	-1.21261794560607\\
0.265034987563125	0.160834943015078	-1.21142053168286\\
0.269037499146735	0.166977973233758	-1.21016094354568\\
0.273013698684553	0.173142180476851	-1.20883893655115\\
0.276963005404198	0.179326509193513	-1.20745428821312\\
0.280884845591278	0.185529890895575	-1.20600679854861\\
0.284778652941758	0.191751244870241	-1.2044962903989\\
0.28864386891319	0.19798947890794	-1.20292260972492\\
0.292479943074052	0.204243490044086	-1.2012856258763\\
0.296286333450437	0.210512165313492	-1.19958523183322\\
0.300062506869304	0.216794382516103	-1.19782134442069\\
0.303807939297544	0.223089010992721	-1.1959939044946\\
0.307522116176082	0.229394912409353	-1.19410287709918\\
0.311204532748263	0.235710941548799	-1.19214825159552\\
0.314854694381761	0.242035947108075	-1.19013004176097\\
0.318472116883289	0.248368772500264	-1.18804828585912\\
0.322056326805391	0.254708256659377	-1.1859030466804\\
0.325606861744605	0.261053234846808	-1.18369441155332\\
0.329123270630336	0.267402539457965	-1.18142249232633\\
0.332605114003782	0.273755000827678	-1.17908742532059\\
0.3360519642863	0.28010944803299	-1.17668937125381\\
0.339463406036614	0.286464709691954	-1.17422851513565\\
0.342839036196319	0.29281961475709	-1.17170506613486\\
0.346178464323154	0.299172993302165	-1.1691192574189\\
0.349481312811572	0.305523677301015	-1.16647134596635\\
0.35274721710015	0.311870501397137	-1.16376161235296\\
0.355975825865449	0.318212303662822	-1.16099036051185\\
0.359166801201961	0.324547926346658	-1.1581579174687\\
0.362319818787813	0.330876216608246	-1.1552646330527\\
0.36543456803597	0.337196027239053	-1.15231087958408\\
0.3685107522307	0.343506217368342	-1.14929705153925\\
0.371548088649102	0.349805653153191	-1.14622356519431\\
0.374546308667571	0.356093208451665	-1.14309085824805\\
0.377505157853089	0.362367765478254	-1.13989938942541\\
0.380424396039288	0.368628215440744	-1.13664963806242\\
0.383303797387273	0.374873459157767	-1.13334210367382\\
0.38614315043123	0.381102407656305	-1.12997730550429\\
0.388942258108894	0.387313982748507	-1.12655578206448\\
0.391700937776979	0.393507117587239	-1.12307809065306\\
0.394419021211728	0.399680757199819	-1.11954480686578\\
0.397096354594753	0.405833858999495	-1.11595652409279\\
0.399732798484408	0.411965393274249	-1.11231385300532\\
0.402328227772936	0.418074343652591	-1.10861742103292\\
0.404882531629681	0.424159707546052	-1.10486787183233\\
0.407395613430692	0.430220496568175	-1.1010658647492\\
0.409867390675066	0.436255736929808	-1.09721207427372\\
0.412297794888402	0.442264469810637	-1.09330718949133\\
0.414686771513786	0.448245751706868	-1.08935191352948\\
0.417034279790704	0.454198654755106	-1.08534696300174\\
0.419340292622373	0.460122267032464	-1.08129306745002\\
0.421604796431918	0.466015692833035	-1.07719096878621\\
0.423827791007911	0.471878052920886	-1.07304142073399\\
0.426009289339767	0.477708484759795	-1.06884518827196\\
0.428149317443506	0.483506142719984	-1.06460304707893\\
0.430247914178423	0.489270198262175	-1.06031578298231\\
0.432305131055198	0.494999840099295	-1.0559841914104\\
0.434321032036003	0.500694274336249	-1.05160907684953\\
0.436295693327145	0.506352724588172	-1.04719125230672\\
0.438229203164827	0.511974432077643	-1.04273153877868\\
0.440121661594574	0.517558655711352	-1.03823076472787\\
0.441973180244891	0.523104672136759	-1.03368976556622\\
0.44378388209573	0.528611775779321	-1.02910938314717\\
0.445553901242305	0.534079278860846	-1.02449046526672\\
0.447283382654842	0.539506511399632	-1.01983386517385\\
0.448972481934798	0.544892821192996	-1.01514044109093\\
0.450621365068098	0.550237573782863	-1.01041105574454\\
0.452230208175947	0.555540152405097	-1.00564657590715\\
0.453799197263729	0.560799957923256	-1.00084787194996\\
0.455328527968522	0.566016408747473	-0.996015817407291\\
0.456818405305745	0.571188940739187	-0.991151288552758\\
0.458269043415418	0.576317007102434	-0.986255163987545\\
0.459680665308532	0.58140007826244	-0.981328324240883\\
0.461053502613994	0.586437641732228	-0.976371651382965\\
0.462387795326596	0.59142920196799	-0.971386028650388\\
0.463683791556448	0.596374280213948	-0.966372340084218\\
0.464941747280297	0.601272414337429	-0.961331470180698\\
0.466161926095127	0.606123158654888	-0.956264303554638\\
0.467344598974427	0.610926083749593	-0.951171724615429\\
0.468490044027497	0.615680776281674	-0.946054617255636\\
0.469598546262117	0.620386838791251	-0.94091386455207\\
0.470670397350935	0.625043889495318	-0.93575034847921\\
0.47170589540184	0.629651562079052	-0.930564949634818\\
0.472705344732641	0.634209505482225	-0.92535854697757\\
0.473669055650287	0.638717383681346	-0.920132017576479\\
0.474597344234878	0.643174875468166	-0.914886236371882\\
0.475490532128699	0.64758167422515	-0.909622075947734\\
0.476348946330459	0.651937487698511	-0.904340406314911\\
0.477172918994917	0.656242037769367	-0.899042094705246\\
0.477962787238071	0.660495060223561	-0.893728005375951\\
0.478718892948012	0.664696304520689	-0.888398999424109\\
0.479441582601595	0.668845533562812	-0.883055934610879\\
0.480131207086996	0.672942523463343	-0.87769966519504\\
0.480788121532239	0.676987063316559	-0.87233104177552\\
0.481412685139762	0.680978954968172	-0.866950911142496\\
0.482005261027027	0.684918012787349	-0.861560116136707\\
0.482566216073224	0.68880406344058	-0.856159495516545\\
0.483095920772053	0.692636945667732	-0.850749883832543\\
0.483594749090559	0.696416510060628	-0.84533211130885\\
0.484063078333999	0.700142618844454	-0.839907003731271\\
0.48450128901668	0.703815145662273	-0.83447538234148\\
0.484909764738697	0.707433975362896	-0.829038063736981\\
0.485288892068497	0.710999003792352	-0.823595859776427\\
0.485639060431158	0.714510137589156	-0.818149577489877\\
0.485960662002283	0.717967293983562	-0.812700018993619\\
0.486254091607373	0.721370400600953	-0.807247981409133\\
0.486519746626549	0.724719395269522	-0.801794256785853\\
0.486758026904469	0.728014225832338	-0.796339632027309\\
0.486969334665283	0.731254849963908	-0.790884888820319\\
0.487154074432447	0.734441234991305	-0.785430803566854\\
0.487312652953238	0.737573357719899	-0.779978147318238\\
0.48744547912775	0.740651204263747	-0.774527685711347\\
0.487552963942205	0.743674769880638	-0.769080178906492\\
0.48763552040636	0.746644058811802	-0.763636381526673\\
0.48769356349481	0.749559084126247	-0.75819704259791\\
0.487727510091968	0.752419867569702	-0.752762905490371\\
0.487737778940506	0.755226439418099	-0.74733470786004\\
0.487724790593043	0.757978838335537	-0.741913181590659\\
0.487688967366848	0.76067711123663	-0.736499052735719\\
0.487630733301333	0.763321313153166	-0.731093041460281\\
0.487550514118118	0.765911507104941	-0.725695861982415\\
0.487448737183434	0.768447763974672	-0.720308222514073\\
0.48732583147264	0.77093016238684	-0.714930825201223\\
0.48718222753663	0.77335878859034	-0.709564366063087\\
0.487018357469908	0.775733736344771	-0.704209534930333\\
0.48683465488011	0.778055106810217	-0.698867015382108\\
0.486631554858759	0.780323008440354	-0.693537484681795\\
0.486409493953036	0.782537556878709	-0.688221613711387\\
0.486168910138364	0.784698874857892	-0.682920066904427\\
0.485910242791605	0.786807092101616	-0.677633502177405\\
0.485633932664669	0.788862345229324	-0.672362570859606\\
0.485340421858347	0.790864777663232	-0.667107917621338\\
0.485030153796191	0.792814539537578	-0.661870180400523\\
0.484703573198264	0.794711787609913	-0.656649990327657\\
0.484361126054586	0.796556685174197	-0.651447971649113\\
0.484003259598141	0.798349401975545	-0.646264741648825\\
0.483630422277268	0.800090114126387	-0.641100910568365\\
0.483243063727325	0.801779004023873	-0.635957081525449\\
0.482841634741479	0.803416260268311	-0.630833850430927\\
0.482426587240511	0.805002077582454	-0.625731805904308\\
0.48199837424153	0.806536656731445	-0.620651529187891\\
0.481557449825496	0.808020204443223	-0.615593594059565\\
0.481104269103468	0.809452933329219	-0.610558566744383\\
0.480639288181498	0.810835061805154	-0.605547005824979\\
0.480162964124116	0.812166814011774	-0.600559462150941\\
0.479675754916345	0.81344841973534	-0.595596478747234\\
0.479178119424204	0.814680114327726	-0.590658590721797\\
0.478670517353683	0.81586213862595	-0.585746325172412\\
0.478153409208148	0.816994738871013	-0.580860201092982\\
0.477627256244187	0.81807816662588	-0.576000729279326\\
0.477092520425886	0.819112678692479	-0.571168412234642\\
0.476549664377558	0.820098537027597	-0.566363744074741\\
0.475999151334931	0.821036008657543	-0.561587210433212\\
0.475441445094845	0.821925365591478	-0.55683928836664\\
0.474877009963474	0.822766884733303	-0.552120446260018\\
0.474306310703145	0.823560847792027	-0.547431143732502\\
0.473729812477783	0.824307541190513	-0.542771831543639\\
0.473147980797067	0.825007255972547	-0.538142951500224\\
0.472561281459341	0.825660287708163	-0.533544936363923\\
0.471970180493364	0.826266936397159	-0.52897820975982\\
0.471375144098962	0.82682750637078	-0.524443186086019\\
0.470776638586674	0.827342306191515	-0.51994027042448\\
0.470175130316442	0.827811648551002	-0.515469858453215\\
0.469571085635446	0.828235850166009	-0.511032336360022\\
0.468964970815141	0.828615231672502	-0.50662808075791\\
0.468357251987564	0.828950117517791	-0.50225745860238\\
0.467748395080987	0.829240835850784	-0.49792082711074\\
0.467138865754957	0.829487718410355	-0.493618533683626\\
0.466529129334769	0.829691100411865	-0.48935091582893\\
0.465919650745421	0.829851320431881	-0.485118301088307\\
0.465310894445047	0.829968720291135	-0.480921006966504\\
0.464703324357845	0.830043644935776	-0.47675934086371\\
0.46409740380648	0.830076442316982	-0.472633600011174\\
0.463493595443926	0.830067463269002	-0.468544071410357\\
0.46289236118467	0.830017061385705	-0.464491031775881\\
0.462294162135216	0.829925592895703	-0.460474747482604\\
0.461699458523728	0.829793416536159	-0.456495474517131\\
0.461108709628704	0.829620893425343	-0.452553458434128\\
0.460522373706455	0.829408386934055	-0.448648934317855\\
0.459940907917179	0.829156262555997	-0.444782126749326\\
0.459364768249356	0.828864887777198	-0.440953249779591\\
0.458794409442158	0.828534631944606	-0.437162506909658\\
0.458230284905491	0.828165866133932	-0.433410091077633\\
0.457672846637289	0.827758963016874	-0.429696184653693\\
0.457122545137582	0.827314296727814	-0.426020959443588\\
0.456579829318821	0.826832242730105	-0.422384576701407\\
0.456045146411911	0.826313177682054	-0.41878718715242\\
0.455518941867326	0.825757479302709	-0.415228931026865\\
0.455001659250632	0.825165526237577	-0.411709938105619\\
0.454493740131706	0.824537697924363	-0.408230327778763\\
0.453995623966888	0.823874374458868	-0.404790209118099\\
0.453507747973266	0.823175936461158	-0.401389680964771\\
0.453030546994249	0.822442764942121	-0.398028832033148\\
0.452564453355592	0.821675241170555	-0.394707741032237\\
0.452109896711013	0.820873746540926	-0.391426476805872\\
0.451667303876545	0.820038662441939	-0.388185098492973\\
0.451237098652836	0.819170370126087	-0.384983655709179\\
0.450819701634636	0.818269250580377	-0.38182218875108\\
0.450415530006839	0.817335684398421	-0.378700728824278\\
0.450024997326573	0.816370051654122	-0.375619298296343\\
0.44964851329103	0.815372731777232	-0.372577910975611\\
0.449286483490977	0.814344103431068	-0.369576572416531\\
0.448939309150203	0.813284544392734	-0.366615280252001\\
0.448607386851585	0.812194431436232	-0.363694024552735\\
0.448291108250933	0.81107414021892	-0.360812788213247\\
0.447990859780394	0.809924045171811	-0.35797154736342\\
0.447707022343947	0.808744519394312	-0.35517027180394\\
0.44743997100839	0.807535934554021	-0.352408925462961\\
0.447190074694272	0.806298660792348	-0.34968746687035\\
0.446957695872455	0.80503306663676	-0.347005849644633\\
0.446743190273425	0.803739518920552	-0.344364022986309\\
0.446546906618089	0.802418382711143	-0.341761932169578\\
0.446369186380706	0.801070021247985	-0.339199519022658\\
0.446210363596686	0.799694795891259	-0.336676722384731\\
0.446070764730389	0.798293066082629	-0.334193478525264\\
0.445950708620607	0.796865189319422	-0.331749721508875\\
0.445850506524306	0.79541152114372	-0.329345383486156\\
0.445770462282165	0.793932415147988	-0.326980394887982\\
0.445710872632617	0.792428222999069	-0.324654684497773\\
0.445672027704243	0.790899294482704	-0.322368179373093\\
0.445654211719445	0.789345977571239	-0.320120804584887\\
0.445657703945002	0.787768618518047	-0.317912482739639\\
0.445682779927219	0.786167561983558	-0.315743133246799\\
0.445729713050359	0.784543151200056	-0.313612671291068\\
0.445798776456398	0.782895728185909	-0.311521006466377\\
0.445890245360961	0.781225634025354	-0.309468041025684\\
0.446004399793707	0.779533209238118	-0.307453667697822\\
0.446141527780324	0.777818794274806	-0.3054777670198\\
0.446301928967686	0.776082730189548	-0.303540204131098\\
0.446485918676086	0.774325359559694	-0.301640824979073\\
0.446693832353835	0.772547027737807	-0.299779451900579\\
0.446926030440014	0.770748084518511	-0.297955878595544\\
0.447182903781914	0.768928886247898	-0.296169864636657\\
0.447464880145217	0.767089798234512	-0.294421129940137\\
0.447772433214514	0.765231196959059	-0.292709350146758\\
0.448106096989993	0.763353471006712	-0.291034154646213\\
0.448466490081711	0.761457019536655	-0.289395130468868\\
0.448854359915681	0.759542242109	-0.287791826243858\\
};
 \addlegendentry{trial 2}

\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
-0.39406183470254	-0.364134222512774	-0.920257797797793\\
-0.394054925754908	-0.364113247392963	-0.92033574908709\\
-0.394041047616566	-0.364079320968717	-0.920457934778641\\
-0.394018716999983	-0.364032979295141	-0.920620430819879\\
-0.393986621190275	-0.363974680454382	-0.920820069018935\\
-0.393943534116726	-0.363904863539917	-0.921053981749221\\
-0.393888299812075	-0.363823957896913	-0.92131950688475\\
-0.393819831145206	-0.363732381375541	-0.921614179422491\\
-0.393737109757815	-0.363630537887758	-0.921935733735587\\
-0.393639184557772	-0.363518816133232	-0.922282100753441\\
-0.393525168970363	-0.363397589304375	-0.922651399980071\\
-0.39339423753426	-0.363267215325627	-0.92304192876466\\
-0.393245622265903	-0.363128037316328	-0.923452150669184\\
-0.39307860902359	-0.362980384113551	-0.923880683929713\\
-0.392892533978327	-0.362824570783918	-0.924326290444248\\
-0.392686780233359	-0.362660899100736	-0.924787865425999\\
-0.392460774604426	-0.362489657983345	-0.925264427730954\\
-0.392213984560953	-0.362311123902762	-0.925755110821274\\
-0.391945915324424	-0.362125561259034	-0.926259154314824\\
-0.391656107119387	-0.361933222734953	-0.926775896073421\\
-0.391344132572714	-0.361734349629517	-0.927304764788163\\
-0.391009594256955	-0.361529172173334	-0.927845273025969\\
-0.390652122373851	-0.361317909827295	-0.928397010706137\\
-0.390271372573991	-0.361100771565231	-0.928959638979291\\
-0.389867023908595	-0.360877956140856	-0.92953288448385\\
-0.389438776909166	-0.36064965233908	-0.930116533957243\\
-0.388986351790652	-0.360416039211649	-0.930710429180856\\
-0.388509486773564	-0.360177286297031	-0.931314462239109\\
-0.388007936520379	-0.359933553824468	-0.931928571074384\\
-0.38748147068146	-0.359684992902161	-0.932552735320625\\
-0.386929872545637	-0.359431745689612	-0.933186972399472\\
-0.386352937790602	-0.359173945554226	-0.933831333863778\\
-0.385750473328234	-0.358911717212353	-0.934485901974211\\
-0.385122296240027	-0.358645176855026	-0.935150786495491\\
-0.384468232797847	-0.358374432258733	-0.935826121699588\\
-0.383788117565321	-0.358099582881639	-0.936512063563935\\
-0.38308179257527	-0.357820719945735	-0.937208787153374\\
-0.382349106578723	-0.357537926505462	-0.937916484175229\\
-0.381589914361159	-0.357251277503389	-0.938635360697467\\
-0.380804076121799	-0.356960839813624	-0.939365635020501\\
-0.379991456911908	-0.356666672273599	-0.940107535693706\\
-0.379151926128226	-0.356368825704977	-0.940861299668233\\
-0.378285357057814	-0.356067342924413	-0.941627170578161\\
-0.377391626470791	-0.355762258744915	-0.942405397142508\\
-0.376470614257557	-0.355453599968595	-0.943196231680989\\
-0.375522203107336	-0.355141385371568	-0.943999928736853\\
-0.374546278224978	-0.354825625681791	-0.944816743800483\\
-0.373542727083173	-0.354506323550598	-0.945646932127791\\
-0.372511439207362	-0.354183473518706	-0.946490747647773\\
-0.371452305990819	-0.353857061977429	-0.947348441953925\\
-0.370365220537505	-0.353527067125849	-0.948220263374475\\
-0.369250077530474	-0.35319345892463	-0.949106456116705\\
-0.368106773123733	-0.352856199047199	-0.950007259480874\\
-0.366935204855625	-0.352515240828927	-0.950922907139517\\
-0.365735271581902	-0.352170529214979	-0.951853626478122\\
-0.364506873426831	-0.351822000707417	-0.952799637993404\\
-0.363249911750752	-0.351469583312173	-0.953761154745632\\
-0.361964289132656	-0.351113196486406	-0.954738381861622\\
-0.360649909366448	-0.350752751086812	-0.955731516085229\\
-0.359306677469662	-0.350388149319339	-0.956740745372343\\
-0.357934499703509	-0.350019284690804	-0.957766248527539\\
-0.356533283603201	-0.349646041962827	-0.958808194879732\\
-0.355102938017614	-0.349268297108486	-0.95986674399429\\
-0.353643373157417	-0.348885917272083	-0.960942045419238\\
-0.352154500650855	-0.348498760732349	-0.962034238463308\\
-0.350636233606488	-0.348106676869406	-0.963143452003701\\
-0.349088486682187	-0.347709506135797	-0.964269804321577\\
-0.347511176159818	-0.347307080031813	-0.965413402963392\\
-0.345904220025047	-0.346899221085388	-0.966574344626281\\
-0.34426753805177	-0.346485742836748	-0.96775271506585\\
-0.342601051890726	-0.34606644982802	-0.968948589024761\\
-0.340904685161869	-0.345641137597958	-0.970162030180667\\
-0.339178363550146	-0.34520959268193	-0.971393091112059\\
-0.337422014904323	-0.3447715926173	-0.972641813280738\\
-0.335635569338571	-0.344326905954292	-0.973908227029666\\
-0.333818959336522	-0.343875292272437	-0.975192351595031\\
-0.331972119857546	-0.343416502202659	-0.97649419513143\\
-0.33009498844502	-0.342950277455062	-0.977813754749154\\
-0.328187505336359	-0.342476350852445	-0.9791510165626\\
-0.326249613574646	-0.341994446369574	-0.980505955748911\\
-0.324281259121638	-0.34150427917821	-0.981878536615988\\
-0.322282390972011	-0.341005555697904	-0.983268712679086\\
-0.32025296126867	-0.340497973652529	-0.984676426745244\\
-0.318192925418969	-0.339981222132525	-0.986101611004844\\
-0.316102242211711	-0.339454981662839	-0.987544187129657\\
-0.313980873934772	-0.338918924276484	-0.98900406637675\\
-0.311828786493226	-0.338372713593697	-0.990481149697682\\
-0.309645949527833	-0.337816004906616	-0.991975327852467\\
-0.307432336533761	-0.337248445269413	-0.993486481527776\\
-0.305187924979405	-0.336669673593828	-0.995014481458932\\
-0.302912696425189	-0.336079320749999	-0.996559188555244\\
-0.300606636642193	-0.335477009672533	-0.998120454028272\\
-0.298269735730499	-0.334862355471723	-0.999698119522646\\
-0.295901988237105	-0.334234965549824	-1.00129201724907\\
-0.29350339327326	-0.333594439722298	-1.00290197011916\\
-0.291073954631112	-0.332940370343938	-1.00452779188184\\
-0.288613680899476	-0.332272342439784	-1.00616928726098\\
-0.286122585578625	-0.331589933840721	-1.00782625209394\\
-0.283600687193909	-0.330892715323686	-1.00949847347084\\
-0.281048009408071	-0.330180250756366	-1.01118572987433\\
-0.278464581132101	-0.329452097246322	-1.01288779131943\\
-0.275850436634448	-0.328707805294419	-1.01460441949353\\
-0.273205615648443	-0.327946918952478	-1.016335367896\\
-0.270530163477756	-0.327168975985081	-1.01808038197749\\
-0.26782413109971	-0.326373508035399	-1.01983919927856\\
-0.26508757526629	-0.325560040794998	-1.02161154956751\\
-0.26232055860266	-0.324728094177509	-1.0233971549772\\
-0.259523149703014	-0.323877182496101	-1.02519573014071\\
-0.256695423223581	-0.323006814644658	-1.02700698232574\\
-0.253837459972607	-0.322116494282599	-1.02883061156735\\
-0.250949346997125	-0.321205720023272	-1.03066631079919\\
-0.248031177666348	-0.320273985625825	-1.03251376598282\\
-0.245083051751491	-0.319320780190523	-1.03437265623506\\
-0.242105075501858	-0.318345588357421	-1.03624265395314\\
-0.239097361717007	-0.317347890508352	-1.03812342493767\\
-0.236060029814841	-0.316327162972157	-1.04001462851296\\
-0.232993205895433	-0.315282878233125	-1.0419159176449\\
-0.229897022800452	-0.314214505142576	-1.04382693905592\\
-0.226771620168002	-0.313121509133561	-1.04574733333703\\
-0.223617144482753	-0.312003352438623	-1.04767673505682\\
-0.220433749121204	-0.310859494310593	-1.0496147728671\\
-0.217221594391943	-0.309689391246392	-1.05156106960514\\
-0.213980847570786	-0.308492497213794	-1.05351524239234\\
-0.210711682930679	-0.307268263881153	-1.05547690272908\\
-0.207414281766243	-0.306016140850046	-1.0574456565857\\
-0.204088832412882	-0.304735575890844	-1.05942110448938\\
-0.200735530260373	-0.303426015181173	-1.06140284160671\\
-0.197354577760849	-0.30208690354728	-1.0633904578219\\
-0.193946184431143	-0.300717684708286	-1.0653835378104\\
-0.190510566849435	-0.29931780152334	-1.0673816611078\\
-0.187047948646185	-0.29788669624166	-1.06938440217378\\
-0.18355856048933	-0.29642381075549	-1.07139133045107\\
-0.180042640063764	-0.294928586855976	-1.07340201041924\\
-0.176500432045118	-0.293400466491973	-1.07541600164309\\
-0.172932188067868	-0.291838892031815	-1.07743285881563\\
-0.169338166687853	-0.290243306528062	-1.0794521317955\\
-0.165718633339254	-0.288613153985263	-1.08147336563861\\
-0.162073860286145	-0.286947879630752	-1.08349610062403\\
-0.15840412656872	-0.285246930188523	-1.08551987227401\\
-0.15470971794433	-0.283509754156226	-1.08754421136791\\
-0.150990926823484	-0.281735802085312	-1.08956864395023\\
-0.147248052200981	-0.279924526864381	-1.09159269133241\\
-0.14348139958235	-0.278075384005786	-1.09361587008865\\
-0.139691280905833	-0.276187831935535	-1.09563769204541\\
-0.135878014460099	-0.27426133228654	-1.09765766426498\\
-0.132041924797963	-0.27229535019529	-1.09967528902279\\
-0.128183342646343	-0.270289354601981	-1.10169006377876\\
-0.124302604812755	-0.268242818554175	-1.10370148114262\\
-0.120400054088614	-0.266155219514052	-1.10570902883344\\
-0.116476039149659	-0.264026039669305	-1.10771218963331\\
-0.11253091445382	-0.26185476624775	-1.10971044133556\\
-0.108565040136849	-0.259640891835709	-1.11170325668748\\
-0.104578781906071	-0.257383914700226	-1.11369010332793\\
-0.100572510932592	-0.255083339115177	-1.11567044372004\\
-0.0965466037423311	-0.252738675691337	-1.11764373507921\\
-0.0925014421062396	-0.250349441710445	-1.11960942929686\\
-0.0884374129300811	-0.247915161463342	-1.12156697286018\\
-0.0843549081441401	-0.245435366592202	-1.12351580676831\\
-0.0802543245932376	-0.242909596436916	-1.12545536644536\\
-0.0761360639274247	-0.240337398385669	-1.1273850816508\\
-0.0720005324937239	-0.23771832822971	-1.12930437638753\\
-0.0678481412292855	-0.235051950522372	-1.13121266880844\\
-0.0636793055563117	-0.232337838942327	-1.13310937112175\\
-0.0594944452791015	-0.229575576661073	-1.13499388949593\\
-0.0552939844835472	-0.226764756714664	-1.13686562396475\\
-0.0510783514394083	-0.223904982379625	-1.13872396833315\\
-0.0468479785056662	-0.220995867553035	-1.14056831008463\\
-0.0426033020392465	-0.218037037136699	-1.1423980302909\\
-0.0383447623073769	-0.215028127425355	-1.1442125035246\\
-0.034072803403823	-0.211968786498793	-1.14601109777577\\
-0.0297878731692196	-0.208858674617794	-1.14779317437305\\
-0.0254904231156912	-0.205697464623733	-1.14955808791026\\
-0.0211809083559238	-0.202484842341687	-1.1513051861795\\
-0.0168597875368193	-0.199220506986865	-1.15303381011127\\
-0.0125275227778336	-0.195904171574131	-1.15474329372298\\
-0.00818457961406435	-0.192535563330386	-1.15643296407631\\
-0.00383142694412084	-0.189114424109537	-1.15810214124464\\
0.000531463017232114	-0.185640510809732	-1.15975013829141\\
0.00490361478169371	-0.182113595792542	-1.16137626126029\\
0.00928454962539493	-0.178533467303707	-1.16297980917806\\
0.0136737856223293	-0.174899929895043	-1.16456007407132\\
0.0180708376734077	-0.171212804847074	-1.16611634099764\\
0.0224752175313298	-0.167471930591906	-1.16764788809238\\
0.0268864338215115	-0.163677163135835	-1.1691539866317\\
0.0313039920593385	-0.159828376481132	-1.17063390111302\\
0.0357273946640599	-0.155925463046428	-1.17208688935337\\
0.0401561409696694	-0.151968334085059	-1.17351220260668\\
0.0445897272331579	-0.147956920100733	-1.17490908570067\\
0.0490276466405564	-0.143891171259786	-1.17627677719412\\
0.05346938931122	-0.139771057799334	-1.17761450955503\\
0.0579144423008346	-0.135596570430513	-1.17892150936049\\
0.0623622896036569	-0.131367720736029	-1.18019699751876\\
0.0668124121545247	-0.127084541561174	-1.18144018951389\\
0.0712642878311946	-0.122747087397438	-1.18265029567365\\
0.0757173914575935	-0.118355434757819	-1.18382652146079\\
0.0801711948085752	-0.113909682542925	-1.18496806778822\\
0.0846251666168006	-0.109409952396892	-1.18607413135813\\
0.0890787725823636	-0.104856389052169	-1.18714390502532\\
0.0935314753857932	-0.100249160662182	-1.18817657818478\\
0.0979827347050704	-0.0955884591208512	-1.18917133718343\\
0.102432007237292	-0.0908745003679711	-1.19012736575606\\
0.106878746725622	-0.0861075246794048	-1.19104384548513\\
0.111322403992139	-0.0812877969410724	-1.1919199562843\\
0.115762426977225	-0.0764156069056958	-1.1927548769052\\
0.120198260786055	-0.0714912694312704	-1.19354778546703\\
0.124629347742804	-0.0665151247002372	-1.1942978600085\\
0.129055127453112	-0.0614875384183461	-1.19500427906139\\
0.13347503687534	-0.056408901992211	-1.19566622224505\\
0.137888510401129	-0.0512796326845777	-1.19628287088101\\
0.142294979945723	-0.0461001737463589	-1.19685340862681\\
0.146693875048497	-0.0408709945245044	-1.19737702212811\\
0.151084622984079	-0.035592590544826	-1.19785290168789\\
0.155466648884422	-0.0302654835689207	-1.19828024195179\\
0.159839375872138	-0.0248902216243859	-1.19865824260813\\
0.16420222520535	-0.0194673790075688	-1.19898610910156\\
0.16855461643427	-0.0139975562581372	-1.19926305335884\\
0.172895967569678	-0.00848138010482213	-1.19948829452531\\
0.1772256952634	-0.00291950338173703	-1.19966105971073\\
0.181543215000838	0.00268739508525596	-1.19978058474273\\
0.185847941305564	0.00833861062259572	-1.19984611492648\\
0.19013928795591	0.0140334128838795	-1.19985690580887\\
0.194416668213453	0.0197710460558486	-1.19981222394556\\
0.198679495063225	0.0255507290957442	-1.19971134766919\\
0.20292718146542	0.0313716560001995	-1.19955356785707\\
0.207159140618339	0.0372329961057508	-1.19933818869659\\
0.21137478623222	0.0431338944209698	-1.19906452844664\\
0.215573532813588	0.0490734719901363	-1.19873192019323\\
0.219754795959688	0.0550508262882813	-1.19833971259766\\
0.223917992662505	0.0610650316473491	-1.19788727063541\\
0.228062541621857	0.0671151397131425	-1.19737397632407\\
0.232187863566976	0.0732001799326212	-1.19679922943865\\
0.236293381585963	0.0793191600710475	-1.1961624482125\\
0.240378521462451	0.085471066758382	-1.19546307002229\\
0.244442712018792	0.0916548660642522	-1.19470055205536\\
0.248485385465032	0.0978695041007339	-1.19387437195804\\
0.252505977752909	0.104113907652102	-1.19298402846322\\
0.256503928934104	0.110386984830636	-1.19202904199595\\
0.260478683521911	0.116687625757485	-1.19100895525548\\
0.264429690855516	0.123014703267522	-1.1899233337726\\
0.268356405466018	0.129367073637057	-1.18877176644087\\
0.272258287443345	0.135743577333211	-1.18755386602075\\
0.27613480280318	0.142143039783672	-1.18626926961531\\
0.279985423853037	0.148564272165534	-1.18491763911679\\
0.283809629556593	0.155006072211827	-1.18349866162276\\
0.287606905895396	0.16146722503432	-1.1820120498214\\
0.291376746227103	0.167946503961131	-1.18045754234478\\
0.295118651639345	0.174442671387638	-1.17883490408986\\
0.298832131298399	0.180954479639137	-1.17714392650634\\
0.302516702791815	0.187480671843695	-1.17538442785112\\
0.306171892464185	0.194019982813586	-1.17355625340882\\
0.309797235745256	0.200571139933697	-1.17165927567835\\
0.313392277469619	0.207132864055298	-1.16969339452498\\
0.316956572187223	0.213703870393505	-1.16765853729828\\
0.320489684464016	0.22028286942683	-1.16555465891557\\
0.323991189172016	0.226868567797172	-1.16338174191121\\
0.327460671768175	0.233459669208618	-1.16113979645194\\
0.33089772856143	0.240054875323445	-1.15882886031843\\
0.334301966967372	0.246652886653741	-1.15644899885362\\
0.337673005750007	0.253252403447061	-1.15400030487819\\
0.341010475250114	0.259852126564584	-1.15148289857378\\
0.344314017599785	0.266450758350269	-1.14889692733462\\
0.34758328692273	0.273047003489549	-1.14624256558829\\
0.350817949520009	0.279639569856118	-1.1435200145864\\
0.354017684040894	0.286227169345471	-1.14072950216606\\
0.357182181638606	0.292808518693839	-1.13787128248311\\
0.360311146110723	0.299382340281279	-1.13494563571804\\
0.363404294024106	0.305947362917699	-1.1319528677558\\
0.366461354824236	0.312502322610672	-1.12889330984044\\
0.369482070928911	0.31904596331397	-1.12576731820587\\
0.372466197806282	0.325577037655803	-1.12257527368391\\
0.375413504037277	0.332094307645814	-1.11931758129082\\
0.378323771362494	0.338596545359987	-1.11599466979372\\
0.381196794713692	0.345082533602659	-1.11260699125804\\
0.384032382230061	0.351551066544928	-1.10915502057746\\
0.386830355259488	0.358000950338824	-1.10563925498761\\
0.389590548345076	0.364431003706685	-1.10206021356497\\
0.392312809197224	0.370840058505254	-1.0984184367122\\
0.394996998651604	0.37722696026411	-1.09471448563143\\
0.39764299061342	0.383590568698102	-1.09094894178677\\
0.400250671988339	0.389929758193555	-1.08712240635741\\
0.402819942600571	0.396243418268082	-1.08323549968269\\
0.405350715098547	0.402530454003905	-1.07928886070042\\
0.407842914848703	0.408789786454705	-1.07528314637985\\
0.410296479817908	0.415020353026023	-1.07121903115039\\
0.412711360445079	0.421221107829385	-1.06709720632753\\
0.415087519502554	0.427391022010334	-1.06291837953704\\
0.41742493194782	0.433529084050641	-1.05868327413865\\
0.419723584766202	0.43963430004504	-1.05439262865039\\
0.421983476805118	0.445705693952881	-1.05004719617464\\
0.424204618600547	0.45174230782515	-1.04564774382689\\
0.42638703219634	0.457743202007366	-1.04119505216828\\
0.428530750957006	0.463707455318929	-1.03668991464287\\
0.43063581937463	0.469634165209502	-1.03213313702033\\
0.432702292870564	0.475522447893112	-1.0275255368452\\
0.434730237592524	0.481371438460625	-1.02286794289316\\
0.43671973020774	0.48718029097135	-1.01816119463523\\
0.438670857692783	0.492948178524523	-1.0134061417105\\
0.44058371712069	0.498674293311455	-1.00860364340793\\
0.442458415445986	0.504357846649154	-1.00375456815777\\
0.444295069288223	0.509998068996262	-0.998859793033155\\
0.446093804714578	0.515594209952142	-0.993920203262122\\
0.447854757022101	0.521145538239983	-0.988936691750531\\
0.449578070520144	0.526651341674781	-0.983910158616129\\
0.451263898313494	0.532110927117074	-0.978841510733983\\
0.452912402086699	0.537523620413294	-0.973731661293482\\
0.45452375189009	0.542888766323621	-0.968581529367016\\
0.456098125927917	0.548205728438173	-0.963392039490397\\
0.457635710349049	0.55347388908241	-0.958164121255066\\
0.459136699040636	0.558692649212583	-0.952898708912022\\
0.460601293425083	0.563861428302035	-0.947596740987436\\
0.462029702260721	0.568979664219189	-0.942259159909802\\
0.463422141446449	0.574046813097978	-0.936886911648479\\
0.464778833830667	0.579062349201492	-0.931480945363431\\
0.466100009024744	0.584025764779575	-0.926042213065922\\
0.46738590322126	0.588936569921074	-0.920571669289911\\
0.468636759017221	0.593794292401417	-0.915070270773841\\
0.46985282524242	0.598598477526178	-0.909538976152513\\
0.471034356793094	0.603348687971224	-0.903978745658699\\
0.472181614470999	0.60804450362004	-0.89839054083411\\
0.473294864827987	0.612685521398777	-0.892775324249371\\
0.474374380016152	0.617271355109528	-0.887134059232566\\
0.475420437643593	0.621801635262313	-0.881467709605973\\
0.4764333206358	0.626276008906219	-0.875777239430553\\
0.477413317102661	0.630694139460092	-0.870063612757776\\
0.478360720211042	0.635055706543156	-0.864327793388349\\
0.479275828062919	0.639360405805889	-0.858570744637422\\
0.480158943578945	0.643607948761471	-0.852793429105833\\
0.48101037438739	0.647798062618041	-0.846996808456976\\
0.481830432718324	0.651930490112031	-0.841181843198871\\
0.482619435302918	0.656004989342743	-0.835349492471013\\
0.483377703277711	0.660021333608357	-0.829500713835611\\
0.484105562093682	0.663979311243505	-0.823636463072821\\
0.484803341429955	0.667878725458511	-0.817757693979593\\
0.485471375111935	0.671719394180381	-0.811865358171775\\
0.486110001033691	0.675501149895601	-0.805960404889116\\
0.486719561084361	0.679223839494764	-0.800043780802863\\
0.487300401078367	0.682887324119026	-0.794116429825607\\
0.487852870689209	0.686491479008392	-0.788179292923114\\
0.488377323386599	0.690036193351767	-0.782233307927865\\
0.48887411637671	0.693521370138737	-0.776279409354042\\
0.489343610545278	0.696946926012984	-0.770318528213745\\
0.48978617040332	0.70031279112727	-0.764351591834222\\
0.490202164035219	0.703618908999851	-0.758379523675941\\
0.490591963048917	0.706865236372231	-0.75240324315132\\
0.490955942527973	0.710051743068117	-0.746423665443995\\
0.491294480985236	0.713178411853429	-0.740441701328491\\
0.491607960317878	0.71624523829723	-0.734458256990208\\
0.491896765763544	0.719252230633409	-0.728474233845639\\
0.492161285857386	0.722199409622975	-0.722490528362768\\
0.492401912389721	0.725086808416786	-0.716508031881616\\
0.492619040364105	0.727914472418547	-0.710527630434913\\
0.492813067955573	0.730682459147923	-0.704550204568908\\
0.492984396468838	0.733390838103591	-0.69857662916433\\
0.493133430296221	0.736039690626059	-0.692607773257551\\
0.493260576875122	0.738629109760108	-0.686644499862001\\
0.493366246644807	0.741159200116678	-0.680687665789913\\
0.493450853002341	0.743630077734041	-0.674738121474476\\
0.493514812257467	0.74604186993813	-0.668796710792512\\
0.493558543586274	0.748394715201848	-0.662864270887786\\
0.493582468983464	0.750688763003238	-0.656941631995069\\
0.493587013213087	0.752924173682365	-0.651029617265107\\
0.493572603757578	0.755101118296797	-0.645129042590627\\
0.493539670764979	0.757219778475554	-0.639240716433551\\
0.493488646994196	0.759280346271414	-0.63336543965358\\
0.493419967758202	0.761283024011485	-0.62750400533831\\
0.493334070865061	0.763228024145932	-0.621657198635069\\
0.493231396556689	0.765115569094783	-0.615825796584651\\
0.493112387445264	0.766945891092738	-0.610010567957131\\
0.492977488447222	0.768719232031906	-0.604212273089959\\
0.49282714671476	0.770435843302417	-0.598431663728508\\
0.49266181156481	0.77209598563086	-0.592669482869279\\
0.49248193440545	0.773699928916496	-0.586926464605944\\
0.492287968659695	0.775247952065234	-0.58120333397843\\
0.492080369686694	0.776740342821319	-0.575500806825206\\
0.491859594700282	0.778177397596747	-0.569819589638988\\
0.491626102684927	0.779559421298377	-0.564160379426016\\
0.491380354309071	0.780886727152751	-0.55852386356909\\
0.491122811835893	0.782159636528638	-0.552910719694538\\
0.490853939031539	0.783378478757301	-0.547321615543265\\
0.490574201070862	0.784543590950533	-0.541757208846059\\
0.490284064440736	0.785655317816473	-0.536218147203283\\
0.489983996841013	0.786714011473253	-0.530705067969111\\
0.489674467083204	0.787720031260513	-0.525218598140424\\
0.489355944986986	0.788673743548837	-0.519759354250492\\
0.489028901274623	0.789575521547155	-0.514327942267567\\
0.488693807463428	0.790425745108191	-0.508924957498455\\
0.488351135756393	0.791224800531991	-0.503550984497192\\
0.488001358931107	0.791973080367635	-0.498206596978872\\
0.487644950227131	0.792670983213171	-0.492892357738707\\
0.487282383231966	0.793318913513866	-0.487608818576363\\
0.4869141317658	0.793917281358856	-0.482356520225608\\
0.486540669765197	0.794466502276253	-0.477135992289303\\
0.486162471165926	0.794966997026821	-0.471947753179736\\
0.485780009785125	0.795419191396284	-0.4667923100643\\
0.485393759203008	0.795823515986358	-0.461670158816492\\
0.485004192644335	0.796180406004606	-0.456581783972197\\
0.484611782859871	0.796490301053182	-0.451527658691208\\
0.484217002008073	0.796753644916576	-0.44650824472392\\
0.483820321537254	0.796970885348427	-0.4415239923831\\
0.483422212068467	0.797142473857513	-0.436575340520658\\
0.483023143279393	0.797268865492984	-0.43166271650929\\
0.482623583789483	0.797350518628943	-0.426786536228866\\
0.482224001046653	0.797387894748453	-0.421947204057428\\
0.481824861215797	0.797381458227051	-0.417145112866628\\
0.481426629069436	0.797331676115859	-0.412380644021436\\
0.481029767880769	0.797239017924371	-0.407654167383933\\
0.480634739319462	0.797103955402988	-0.402966041320985\\
0.48024200335045	0.7969269623254	-0.398316612715578\\
0.479852018136084	0.79670851427086	-0.393706216981596\\
0.479465239941918	0.79644908840645	-0.389135178081799\\
0.479082123046445	0.796149163269401	-0.384603808548753\\
0.478703119655101	0.795809218549535	-0.380112409508458\\
0.478328679818824	0.795429734871904	-0.375661270706416\\
0.477959251357472	0.795011193579691	-0.371250670535862\\
0.47759527978839	0.794554076517432	-0.366880876067903\\
0.477237208260399	0.794058865814645	-0.362552143083278\\
0.476885477493469	0.793526043669912	-0.358264716105495\\
0.476540525724327	0.792956092135487	-0.354018828435071\\
0.476202788658223	0.792349492902505	-0.349814702184624\\
0.475872699427044	0.791706727086853	-0.345652548314598\\
0.475550688553973	0.791028275015783	-0.341532566669376\\
0.475237183924801	0.790314616015337	-0.337454946013616\\
0.47493261076602	0.789566228198679	-0.333419864068619\\
0.474637391629732	0.78878358825541	-0.329427487548607\\
0.474351946385402	0.787967171241973	-0.325477972196806\\
0.474076692218395	0.78711745037326	-0.321571462821301\\
0.473812043635196	0.78623489681553	-0.317708093330646\\
0.473558412475148	0.785319979480782	-0.313887986769295\\
0.473316207928451	0.784373164822734	-0.310111255352994\\
0.473085836560104	0.783394916634576	-0.306378000504297\\
0.472867702339391	0.782385695848683	-0.302688312888526\\
0.472662206674401	0.781345960338514	-0.299042272450492\\
0.472469748451004	0.780276164722929	-0.295439948452453\\
0.472290724075593	0.779176760173191	-0.291881399513838\\
0.47212552752081	0.778048194222964	-0.288366673653384\\
0.471974550373378	0.776890910581624	-0.284895808334401\\
0.471838181883063	0.775705348951258	-0.281468830514017\\
0.471716809011714	0.774491944847749	-0.278085756697283\\
0.471610816481253	0.773251129426376	-0.274746592997149\\
0.471520586819411	0.771983329312398	-0.271451335201336\\
0.471446500402031	0.770688966437114	-0.268199968847189\\
0.471388935490688	0.769368457879916	-0.264992469305566\\
0.471348268264505	0.768022215716854	-0.261828801874805\\
0.471324872845083	0.766650646876264	-0.258708921885668\\
0.471319121313701	0.765254153001939	-0.255632774818015\\
0.471331383720174	0.763833130324343	-0.252600296429669\\
0.471362028083186	0.762387969540252	-0.249611412897561\\
0.471411420382396	0.76091905570111	-0.246666040970715\\
0.471479924543379	0.759426768110232	-0.243764088133973\\
0.471567902417313	0.757911480228756	-0.24090545278044\\
0.471675713758513	0.756373559589937	-0.238090024389576\\
0.471803716204361	0.754813367720978	-0.235317683706421\\
0.471952265263971	0.753231260071086	-0.232588302915835\\
0.47212171432416	0.751627585943743	-0.229901745803516\\
0.472312414683973	0.750002688430379	-0.2272578678932\\
0.472524715632298	0.748356904341539	-0.22465651654654\\
0.472758964587033	0.746690564130375	-0.222097531008822\\
0.473015507318939	0.745003991801627	-0.219580742379808\\
0.473294688288947	0.74329750479737	-0.217105973484579\\
0.473596851134271	0.741571413848339	-0.214673038614277\\
0.473922339346573	0.739826022776831	-0.212281743101076\\
0.474271497194663	0.738061628233699	-0.209931882685669\\
0.474644670955201	0.736278519347831	-0.207623242628935\\
0.475042210527807	0.734476977261614	-0.205355596512517\\
0.475464471526425	0.732657274520083	-0.203128704665784\\
0.475911817957128	0.730819674274616	-0.200942312149313\\
0.476384625614663	0.728964429254096	-0.19879614621783\\
0.476883286356794	0.727091780447195	-0.19668991317861\\
0.477408213448221	0.725201955428942	-0.194623294554958\\
0.477959848206258	0.723295166252919	-0.192595942458331\\
0.478538668230614	0.721371606817701	-0.190607474066656\\
0.479145197562455	0.719431449603013	-0.188657465099096\\
0.47978001919672	0.71747484165823	-0.186745442167268\\
0.480443790471349	0.71550189971358	-0.184870873868536\\
0.481137261985651	0.713512704269276	-0.183033160474247\\
0.48186130087503	0.711507292486136	-0.181231622083494\\
0.482616919531984	0.70948564961457	-0.179465485245169\\
0.483405311300029	0.707447698483682	-0.177733868468646\\
0.484227895200933	0.705393286663342	-0.176035768567611\\
0.485086376305887	0.703322162911893	-0.174370042232999\\
};
 \addlegendentry{trial 3}

\addplot3 [color=mycolor4]
 table[row sep=crcr] {%
-0.39406162451429	-0.364133954230442	-0.920254981251472\\
-0.394053793508064	-0.364112384779404	-0.92032430612517\\
-0.394037768372105	-0.364077919796998	-0.920431935036416\\
-0.39401163590933	-0.364031436769903	-0.920573978087379\\
-0.393973686604683	-0.363973726215376	-0.920747184992787\\
-0.393922344846012	-0.363905537270799	-0.920948582974503\\
-0.393856161594351	-0.363827578255915	-0.921175458380263\\
-0.393773812393251	-0.36374051390048	-0.921425373785907\\
-0.393674091662098	-0.363644965588275	-0.921696167736673\\
-0.393555904336304	-0.363541513707174	-0.92198594014755\\
-0.393418256672121	-0.363430700738886	-0.922293031849454\\
-0.393260247241931	-0.363313034341322	-0.922616003312424\\
-0.39308105851697	-0.363188990147962	-0.92295361457355\\
-0.392879949123465	-0.363059014235923	-0.923304806878735\\
-0.392656246742258	-0.362923525295321	-0.923668685974301\\
-0.392409341594196	-0.362782916548165	-0.92404450684282\\
-0.392138680456614	-0.362637557458643	-0.924431659688267\\
-0.391843761166046	-0.362487795266056	-0.924829657020025\\
-0.391524127570787	-0.362333956362915	-0.925238121724597\\
-0.391179364902695	-0.362176347534654	-0.925656776040355\\
-0.390809095541077	-0.362015257073633	-0.926085431366852\\
-0.390412975143597	-0.361850955777801	-0.926523978849781\\
-0.389990689120469	-0.361683697842972	-0.926972380688641\\
-0.389541949429187	-0.361513721656798	-0.927430662118312\\
-0.389066491667898	-0.361341250501871	-0.927898904019002\\
-0.388564072446382	-0.361166493174976	-0.928377236111895\\
-0.388034467014478	-0.36098964452908	-0.928865830700478\\
-0.387477467128693	-0.360810885944381	-0.929364896919992\\
-0.38689287913865	-0.360630385734386	-0.929874675459858\\
-0.386280522275999	-0.360448299492731	-0.930395433726137\\
-0.385640227129348	-0.360264770386189	-0.930927461413219\\
-0.384971834289725	-0.360079929399038	-0.931471066455925\\
-0.384275193152002	-0.359893895533708	-0.932026571335069\\
-0.383550160858662	-0.359706775972367	-0.932594309711293\\
-0.382796601373136	-0.359518666203873	-0.933174623363619\\
-0.382014384670825	-0.359329650120237	-0.933767859410718\\
-0.381203386036769	-0.359139800086545	-0.934374367794306\\
-0.380363485459673	-0.358949176987988	-0.934994499005466\\
-0.379494567112821	-0.358757830257462	-0.93562860203591\\
-0.37859651891309	-0.358565797886931	-0.936277022537434\\
-0.377669232149998	-0.358373106425525	-0.936940101173872\\
-0.37671260117734	-0.358179770967138	-0.937618172150925\\
-0.375726523160623	-0.357985795130033	-0.93831156191021\\
-0.374710897874048	-0.357791171030797	-0.939020587974774\\
-0.373665627541358	-0.357595879254746	-0.93974555793418\\
-0.37259061671538	-0.357399888824698	-0.94048676855808\\
-0.371485772191535	-0.357203157169857	-0.941244505027915\\
-0.370351002951079	-0.357005630096335	-0.942019040277112\\
-0.3691862201302	-0.356807241760706	-0.942810634430801\\
-0.36799133701151	-0.356607914647804	-0.943619534336671\\
-0.366766269034811	-0.356407559553822	-0.944445973179195\\
-0.365510933824335	-0.356206075575627	-0.945290170169975\\
-0.364225251229958	-0.356003350107084	-0.946152330307464\\
-0.362909143380167	-0.355799258843032	-0.947032644199826\\
-0.361562534744806	-0.355593665791459	-0.947931287945086\\
-0.360185352205836	-0.355386423294293	-0.948848423063212\\
-0.358777525134604	-0.355177372057157	-0.949784196475088\\
-0.357338985474229	-0.354966341188298	-0.950738740523757\\
-0.355869667825959	-0.354753148246869	-0.95171217303363\\
-0.354369509538455	-0.35453759930062	-0.952704597403676\\
-0.352838450799122	-0.354319488993007	-0.953716102730919\\
-0.351276434726714	-0.354098600619676	-0.954746763960833\\
-0.349683407464585	-0.353874706214189	-0.955796642061505\\
-0.348059318274002	-0.353647566642847	-0.95686578421866\\
-0.346404119627088	-0.353416931708397	-0.957954224048882\\
-0.344717767298983	-0.353182540262389	-0.959061981828572\\
-0.343000220458924	-0.352944120325892	-0.960189064736396\\
-0.341251441759973	-0.352701389218285	-0.961335467107131\\
-0.339471397427197	-0.352454053693787	-0.962501170695015\\
-0.337660057344136	-0.352201810085386	-0.963686144944867\\
-0.335817395137432	-0.351944344455812	-0.964890347269374\\
-0.333943388259539	-0.351681332755172	-0.966113723331084\\
-0.332038018069447	-0.351412440984895	-0.967356207327806\\
-0.330101269911383	-0.351137325367583	-0.968617722280177\\
-0.328133133191469	-0.350855632522396	-0.969898180320325\\
-0.326133601452328	-0.350566999645599	-0.97119748298063\\
-0.324102672445659	-0.350271054695874	-0.972515521481682\\
-0.322040348202774	-0.349967416584046	-0.973852177018622\\
-0.31994663510314	-0.349655695366843	-0.975207321045161\\
-0.31782154394094	-0.349335492444347	-0.976580815554598\\
-0.315665089989676	-0.349006400760776	-0.97797251335727\\
-0.313477293064854	-0.348668005008285	-0.979382258353909\\
-0.311258177584761	-0.348319881833443	-0.980809885804455\\
-0.309007772629369	-0.347961600046093	-0.982255222591902\\
-0.306726111997375	-0.347592720830297	-0.983718087480838\\
-0.304413234261389	-0.347212797957094	-0.985198291370351\\
-0.302069182821287	-0.346821377998795	-0.986695637541043\\
-0.299694005955722	-0.346418000544581	-0.988209921895917\\
-0.297287756871783	-0.346002198417168	-0.989740933194918\\
-0.294850493752802	-0.345573497890324	-0.991288453282996\\
-0.292382279804272	-0.345131418907032	-0.992852257311506\\
-0.289883183297863	-0.344675475298127	-0.994432113952871\\
-0.287353277613491	-0.344205175001226	-0.996027785608373\\
-0.284792641279396	-0.34372002027981	-0.997639028609025\\
-0.282201358010184	-0.343219507942311	-0.999265593409456\\
-0.279579516742776	-0.342703129561078	-1.00090722477476\\
-0.276927211670188	-0.342170371691133	-1.00256366196027\\
-0.274244542273094	-0.341620716088589	-1.0042346388843\\
-0.271531613349067	-0.341053639928685	-1.00591988429371\\
-0.268788535039443	-0.340468616023333	-1.00761912192244\\
-0.266015422853706	-0.339865113038157	-1.00933207064293\\
-0.263212397691305	-0.339242595708939	-1.01105844461043\\
-0.260379585860821	-0.338600525057482	-1.01279795340024\\
-0.257517119096366	-0.337938358606825	-1.01455030213793\\
-0.254625134571145	-0.337255550595836	-1.0163151916224\\
-0.251703774908053	-0.336551552193145	-1.01809231844196\\
-0.248753188187229	-0.335825811710454	-1.01988137508344\\
-0.245773527950456	-0.335077774815217	-1.02168205003412\\
-0.242764953202325	-0.334306884742725	-1.02349402787678\\
-0.239727628408047	-0.333512582507617	-1.0253169893777\\
-0.236661723487851	-0.33269430711487	-1.02715061156761\\
-0.233567413807858	-0.331851495770292	-1.0289945678157\\
-0.230444880167371	-0.33098358409059	-1.03084852789655\\
-0.227294308782492	-0.330090006313051	-1.03271215805009\\
-0.224115891266023	-0.32917019550491	-1.03458512103447\\
-0.220909824603571	-0.32822358377247	-1.0364670761719\\
-0.21767631112583	-0.327249602470046	-1.03835767938745\\
-0.214415558476999	-0.326247682408805	-1.04025658324066\\
-0.211127779579311	-0.325217254065589	-1.04216343695014\\
-0.207813192593672	-0.324157747791814	-1.04407788641093\\
-0.204472020876398	-0.323068594022512	-1.04599957420472\\
-0.201104492932093	-0.321949223485634	-1.04792813960286\\
-0.197710842362672	-0.320799067411699	-1.0498632185621\\
-0.194291307812612	-0.319617557743887	-1.05180444371311\\
-0.190846132910465	-0.318404127348691	-1.05375144434165\\
-0.187375566206748	-0.317158210227228	-1.05570384636249\\
-0.183879861108293	-0.31587924172732	-1.05766127228588\\
-0.180359275809176	-0.314566658756462	-1.05962334117682\\
-0.176814073218389	-0.313219899995802	-1.06158966860684\\
-0.173244520884379	-0.311838406115242	-1.06355986659849\\
-0.169650890916662	-0.310421619989785	-1.06553354356248\\
-0.166033459904686	-0.308968986917277	-1.06751030422751\\
-0.162392508834176	-0.307479954837643	-1.06948974956274\\
-0.158728323001184	-0.305953974553781	-1.07147147669319\\
-0.155041191924092	-0.304390499954236	-1.07345507880776\\
-0.151331409253864	-0.302788988237795	-1.07544014506037\\
-0.147599272682793	-0.301148900140156	-1.07742626046399\\
-0.143845083852088	-0.299469700162816	-1.07941300577788\\
-0.140069148258591	-0.297750856804312	-1.08139995738811\\
-0.136271775160972	-0.295991842793992	-1.08338668718153\\
-0.13245327748574	-0.294192135328456	-1.08537276241343\\
-0.128613971733439	-0.292351216310822	-1.08735774556907\\
-0.124754177885383	-0.290468572592981	-1.08934119421938\\
-0.120874219311319	-0.288543696220998	-1.09132266087103\\
-0.116974422678401	-0.286576084683816	-1.09330169281128\\
-0.113055117861858	-0.284565241165432	-1.09527783194789\\
-0.109116637857757	-0.282510674800683	-1.09725061464452\\
-0.105159318698247	-0.280411900934829	-1.09921957155194\\
-0.101183499369684	-0.278268441387062	-1.10118422743561\\
-0.0971895217340274	-0.276079824718106	-1.10314410100005\\
-0.093177730453882	-0.273845586502061	-1.10509870471047\\
-0.0891484729215783	-0.271565269602616	-1.1070475446124\\
-0.0851020991926438	-0.269238424453789	-1.10899012014957\\
-0.0810389619240273	-0.266864609345309	-1.11092592398108\\
-0.0769594163174117	-0.264443390712769	-1.11285444179816\\
-0.0728638200679388	-0.261974343432654	-1.11477515214141\\
-0.0687525333186436	-0.259457051122349	-1.11668752621924\\
-0.0646259186208834	-0.25689110644521	-1.11859102772808\\
-0.0604843409010076	-0.254276111420773	-1.1204851126755\\
-0.0563281674335017	-0.251611677740148	-1.12236922920663\\
-0.0521577678208002	-0.248897427086652	-1.12424281743515\\
-0.0479735139799326	-0.246132991461679	-1.12610530927936\\
-0.0437757801361381	-0.243318013515823	-1.12795612830451\\
-0.0395649428235426	-0.240452146885215	-1.12979468957209\\
-0.0353413808929584	-0.237535056533031	-1.13162039949718\\
-0.0311054755268277	-0.234566419096094	-1.13343265571471\\
-0.026857610261287	-0.231545923236461	-1.13523084695565\\
-0.0225981710152945	-0.228473269997866	-1.13701435293405\\
-0.0183275461267108	-0.225348173166858	-1.13878254424597\\
-0.0140461263951904	-0.222170359638421	-1.14053478228122\\
-0.00975430513168624	-0.218939569785865	-1.14227041914898\\
-0.00545247821433509	-0.215655557834706	-1.14398879761811\\
-0.00114104415043778	-0.212318092240239	-1.14568925107331\\
0.00317959585578742	-0.208926956068458	-1.14737110348793\\
0.00750903783005277	-0.20548194737995	-1.14903366941443\\
0.0118468749498605	-0.201982879616343	-1.15067625399335\\
0.0161926974618321	-0.198429581988839	-1.1522981529817\\
0.0205460925950043	-0.194821899868351	-1.15389865280162\\
0.0249066444706278	-0.191159695176688	-1.1554770306101\\
0.0292739340090471	-0.187442846778218	-1.15703255439049\\
0.0336475388342686	-0.183671250871386	-1.15856448306664\\
0.0380270331768652	-0.179844821379424	-1.16007206664014\\
0.0424119877758916	-0.17596349033956	-1.16155454635151\\
0.0468019697805157	-0.172027208289979	-1.16301115486567\\
0.0511965426520959	-0.168035944653776	-1.1644411164824\\
0.0555952660674552	-0.16398968811907	-1.16584364737199\\
0.0599976958241231	-0.159888447014459	-1.16721795583663\\
0.0644033837483329	-0.155732249678919	-1.16856324259768\\
0.0688118776065677	-0.151521144825255	-1.16987870110914\\
0.0732227210214621	-0.147255201896172	-1.17116351789735\\
0.0776354533928671	-0.142934511411989	-1.17241687292699\\
0.0820496098248826	-0.138559185309048	-1.17363793999334\\
0.086464721059663	-0.134129357267795	-1.1748258871407\\
0.0908803134187855	-0.129645183029537	-1.17597987710673\\
0.0952959087529601	-0.125106840700841	-1.1770990677923\\
0.0997110244008451	-0.12051453104455	-1.17818261275669\\
0.104125173157703	-0.115868477756388	-1.17922966173738\\
0.108537863254614	-0.111168927726103	-1.18023936119405\\
0.112948598348927	-0.106416151282138	-1.181210854876\\
0.117356877526593	-0.101610442418798	-1.18214328441237\\
0.121762195316998	-0.0967521190049173	-1.18303578992409\\
0.126164041720862	-0.0918415229730276	-1.18388751065686\\
0.130561902251714	-0.0868790204880772	-1.18469758563407\\
0.134955257991443	-0.0818650020947531	-1.18546515432841\\
0.139343585660312	-0.076799882842508	-1.18618935735129\\
0.143726357701842	-0.0716841023874197	-1.18686933715858\\
0.148103042382845	-0.0665181250700609	-1.1875042387714\\
0.152473103908869	-0.061302439968595	-1.18809321051068\\
0.156836002555255	-0.0560375609263668	-1.18863540474394\\
0.161191194813913	-0.0507240265533133	-1.18912997864279\\
0.165538133555901	-0.0453624002005728	-1.18957609494967\\
0.169876268209786	-0.0399532699077354	-1.18997292275214\\
0.174205044955738	-0.0344972483222451	-1.19031963826311\\
0.178523906935208	-0.0289949725905252	-1.19061542560536\\
0.182832294475999	-0.0234471042204809	-1.19085947759864\\
0.187129645332466	-0.0178543289150972	-1.1910509965475\\
0.191415394940505	-0.0122173563769343	-1.19118919502834\\
0.195688976686954	-0.00653692008339829	-1.19127329667368\\
0.199949822192936	-0.000813777032746349	-1.19130253695207\\
0.204197361610634	0.00495129253913149	-1.19127616394178\\
0.208431023932928	0.0107574854710284	-1.19119343909661\\
0.212650237315256	0.0166039760176259	-1.19105363800198\\
0.216854429409018	0.0224899162192946	-1.19085605111976\\
0.221043027705798	0.0284144363001124	-1.19059998452003\\
0.22521545989161	0.0343766450936371	-1.19028476059814\\
0.229371154210345	0.0403756304958904	-1.1899097187756\\
0.233509539835571	0.0464104599449265	-1.18947421618313\\
0.23763004724976	0.0524801809262752	-1.18897762832445\\
0.241732108630029	0.0585838215034789	-1.18841934971932\\
0.245815158239419	0.0647203908728585	-1.18779879452452\\
0.249878632822735	0.0708888799415781	-1.18711539713148\\
0.253921972005944	0.0770882619279994	-1.1863686127393\\
0.257944618698098	0.0833174929832618	-1.18555791790202\\
0.261946019494763	0.0895755128329471	-1.1846828110491\\
0.265925625081908	0.0958612454376433	-1.1837428129782\\
0.269882890639228	0.102173599671157	-1.18273746731928\\
0.273817276241844	0.108511470015079	-1.18166634096919\\
0.277728247259371	0.114873737268359	-1.18052902449629\\
0.281615274751319	0.121259269270513	-1.17932513251426\\
0.285477835857843	0.127666921637045	-1.17805430402466\\
0.28931541418484	0.134095538505626	-1.17671620272799\\
0.293127500182453	0.140543953291584	-1.17531051730268\\
0.296913591516037	0.147010989451192	-1.17383696165213\\
0.300673193428698	0.153495461251272	-1.1722952751194\\
0.304405819094535	0.159996174543591	-1.17068522266972\\
0.30811098996177	0.166511927542563	-1.16900659504098\\
0.31178823608496	0.173041511604723	-1.16725920886213\\
0.315437096445585	0.179583712008511	-1.16544290674008\\
0.31905711926028	0.186137308732867	-1.16355755731529\\
0.322647862276109	0.192701077233183	-1.16160305528658\\
0.326208893052252	0.199273789213206	-1.15957932140569\\
0.329739789227596	0.205854213391459	-1.15748630244232\\
0.33324013877373	0.212441116260856	-1.1553239711202\\
0.336709540232924	0.219033262840174	-1.15309232602511\\
0.340147602940723	0.225629417416117	-1.15079139148575\\
0.343553947232843	0.232228344274765	-1.14842121742818\\
0.346928204636121	0.238828808421226	-1.14598187920505\\
0.350270018043321	0.245429576286409	-1.14347347740053\\
0.353579041871662	0.252029416419862	-1.14089613761206\\
0.356854942205003	0.258627100167713	-1.13825001021008\\
0.36009739691965	0.265221402334802	-1.13553527007686\\
0.363306095793841	0.271811101830176	-1.13275211632572\\
0.366480740600994	0.278394982295182	-1.12990077200177\\
0.369621045186877	0.284971832713482	-1.1269814837656\\
0.37272673553089	0.291540448002374	-1.12399452156092\\
0.375797549791737	0.298099629584897	-1.12094017826775\\
0.378833238337766	0.304648185942265	-1.11781876934219\\
0.381833563762349	0.311184933146256	-1.11463063244419\\
0.384798300884688	0.317708695371273	-1.11137612705454\\
0.387727236736491	0.324218305385841	-1.10805563408246\\
0.390620170534992	0.330712605023418	-1.10466955546477\\
0.393476913642832	0.337190445632454	-1.10121831375824\\
0.396297289515353	0.343650688505696	-1.09770235172592\\
0.399081133635878	0.35009220528884	-1.09412213191901\\
0.401828293439589	0.356513878368661	-1.09047813625497\\
0.404538628226635	0.362914601240865	-1.0867708655934\\
0.40721200906512	0.369293278857919	-1.08300083931032\\
0.409848318684643	0.375648827957223	-1.07916859487215\\
0.412447451361073	0.381980177370021	-1.07527468741016\\
0.415009312793258	0.388286268311496	-1.0713196892963\\
0.417533819972372	0.394566054652576	-1.06730418972132\\
0.420020901044605	0.400818503173972	-1.0632287942758\\
0.422470495167909	0.407042593803073	-1.05909412453496\\
0.424882552363511	0.413237319834308	-1.0549008176478\\
0.427257033362883	0.419401688133637	-1.05064952593107\\
0.429593909450888	0.425534719327884	-1.04634091646883\\
0.431893162305762	0.431635447979597	-1.04197567071782\\
0.434154783836614	0.437702922748202	-1.03755448411903\\
0.436378776019108	0.443736206538171	-1.03307806571606\\
0.438565150729946	0.449734376634992	-1.02854713778013\\
0.440713929580774	0.45569652482968	-1.02396243544227\\
0.44282514375211	0.461621757532622	-1.01932470633264\\
0.444898833827852	0.467509195877501	-1.01463471022712\\
0.44693504963091	0.473357975816065	-1.00989321870116\\
0.448933850060467	0.479167248204489	-1.0051010147909\\
0.450895302931361	0.484936178882057	-1.00025889266135\\
0.452819484816027	0.49066394874288	-0.995367657281648\\
0.454706480889421	0.49634975380134	-0.990428124107105\\
0.456556384777302	0.501992805251927	-0.985441118767788\\
0.458369298408232	0.507592329524108	-0.980407476763435\\
0.460145331869603	0.513147568332835	-0.975328043164349\\
0.461884603267958	0.518657778725261	-0.970203672317921\\
0.463587238593876	0.524122233124212	-0.965035227560424\\
0.465253371591595	0.529540219368912	-0.959823580933659\\
0.466883143633582	0.534911040753418	-0.954569612906038\\
0.468476703600157	0.540234016063193	-0.949274212097654\\
0.470034207764293	0.545508479610205	-0.943938275008872\\
0.471555819681658	0.550733781266867	-0.938562705751988\\
0.473041710085934	0.555909286499142	-0.933148415785454\\
0.474492056789419	0.561034376399047	-0.927696323650207\\
0.475907044588894	0.566108447716768	-0.922207354707601\\
0.477286865176687	0.571130912892564	-0.916682440878483\\
0.478631717056861	0.57610120008857	-0.911122520382917\\
0.479941805466416	0.581018753220599	-0.905528537480115\\
0.481217342301364	0.585883031989971	-0.89990144220811\\
0.48245854604752	0.590693511915384	-0.894242190122749\\
0.483665641715833	0.595449684364797	-0.888551742035576\\
0.484838860782046	0.600151056587241	-0.882831063750231\\
0.485978441130471	0.604797151744471	-0.877081125796981\\
0.487084627001641	0.609387508942321	-0.871302903165039\\
0.488157668943585	0.613921683261587	-0.865497375032369\\
0.489197823766451	0.61839924578826	-0.859665524492674\\
0.49020535450022	0.622819783642877	-0.853808338279319\\
0.491180530355203	0.62718290000876	-0.847926806485967\\
0.492123626685029	0.631488214158873	-0.842021922283735\\
0.493034924951831	0.635735361481026	-0.836094681634716\\
0.493914712693315	0.639923993501117	-0.830146083001746\\
0.4947632834914	0.644053777904119	-0.824177127054324\\
0.495580936942121	0.648124398552484	-0.818188816370647\\
0.496367978626487	0.652135555501638	-0.812182155135727\\
0.497124720081975	0.656086965012244	-0.806158148835623\\
0.497851478774359	0.659978359558887	-0.800117803947835\\
0.498548578069568	0.663809487834855	-0.794062127627945\\
0.499216347205283	0.667580114752682	-0.787992127392626\\
0.499855121261969	0.67129002144012	-0.781908810799176\\
0.500465241133074	0.674939005231229	-0.775813185121748\\
0.501047053494112	0.678526879652266	-0.769706257024494\\
0.501600910770367	0.682053474402062	-0.763589032231861\\
0.502127171102968	0.685518635326615	-0.757462515196307\\
0.502626198313091	0.688922224387615	-0.751327708763718\\
0.503098361864054	0.692264119624629	-0.745185613836847\\
0.503544036821095	0.69554421511073	-0.739037229037111\\
0.503963603808624	0.698762420901311	-0.732883550365085\\
0.504357448964749	0.701918662975912	-0.726725570860083\\
0.504725963892919	0.705012883172852	-0.720564280259196\\
0.5050695456105	0.708045039116506	-0.714400664656196\\
0.505388596494137	0.711015104137095	-0.708235706160706\\
0.505683524221784	0.71392306718286	-0.702070382558071\\
0.50595474171125	0.716768932724524	-0.695905666970342\\
0.50620266705518	0.719552720651971	-0.689742527518813\\
0.506427723452363	0.722274466163092	-0.683581926988549\\
0.506630339135282	0.724934219644764	-0.677424822495339\\
0.506810947293857	0.727532046545965	-0.671272165155508\\
0.506969985995304	0.730068027243036	-0.665124899759034\\
0.507107898100081	0.732542256897136	-0.658983964446394\\
0.507225131173889	0.734954845303951	-0.652850290389562\\
0.507322137395715	0.737305916735728	-0.64672480147759\\
0.507399373461891	0.73959560977576	-0.640608414007178\\
0.507457300486202	0.741824077145425	-0.634502036378627\\
0.50749638389603	0.743991485523924	-0.628406568797582\\
0.507517093324583	0.746098015360894	-0.622322902982926\\
0.507519902499215	0.748143860682046	-0.616251921881207\\
0.507505289125911	0.750129228888041	-0.610194499387939\\
0.507473734769957	0.752054340546804	-0.604151500076112\\
0.507425724732877	0.753919429179495	-0.598123778932243\\
0.507361747925685	0.755724741040373	-0.592112181100263\\
0.507282296738538	0.757470534890795	-0.586117541633525\\
0.507187866906859	0.759157081767603	-0.58014068525521\\
0.507078957374014	0.760784664746176	-0.57418242612738\\
0.506956070150636	0.762353578698389	-0.568243567628906\\
0.506819710170691	0.763864130045796	-0.562324902142496\\
0.506670385144372	0.765316636508283	-0.556427210851003\\
0.506508605407942	0.766711426848504	-0.55055126354321\\
0.506334883770614	0.768048840612382	-0.544697818429233\\
0.506149735358584	0.769329227865962	-0.538867621965689\\
0.505953677456332	0.77055294892892	-0.53306140869075\\
0.505747229345301	0.77172037410502	-0.527279901069184\\
0.505530912140065	0.772831883409805	-0.521523809347463\\
0.505305248622126	0.77388786629582	-0.515793831419017\\
0.505070763071432	0.774888721375649	-0.510090652699657\\
0.50482798109577	0.775834856143065	-0.504414946013226\\
0.504577429458136	0.776726686692549	-0.498767371487471\\
0.504319635902225	0.777564637437477	-0.493148576460139\\
0.504055128976165	0.778349140827229	-0.487559195395274\\
0.503784437854629	0.779080637063493	-0.481999849809682\\
0.503508092159463	0.779759573816	-0.476471148209513\\
0.503226621778963	0.780386405937973	-0.470973686036878\\
0.502940556685941	0.780961595181486	-0.465508045626435\\
0.502650426754738	0.781485609913002	-0.460074796171836\\
0.502356761577311	0.781958924829285	-0.454674493701923\\
0.502060090278554	0.782382020673918	-0.449307681066547\\
0.501760941331026	0.782755383954611	-0.443974887931861\\
0.501459842369207	0.783079506661503	-0.438676630784948\\
0.501157320003495	0.783354885986642	-0.43341341294759\\
0.500853899634071	0.783582024044802	-0.42818572459902\\
0.500550105264848	0.783761427595809	-0.422994042807439\\
0.500246459317662	0.783893607768515	-0.417838831570095\\
0.499943482446909	0.783979079786569	-0.412720541861706\\
0.499641693354829	0.7840183626961	-0.407639611690977\\
0.499341608607644	0.784011979095436	-0.402596466164961\\
0.499043742452765	0.783960454866955	-0.397591517561012\\
0.498748606637313	0.783864318911163	-0.392625165406025\\
0.498456710228173	0.78372410288308	-0.387697796562688\\
0.498168559433851	0.783540340930992	-0.382809785322434\\
0.49788465742839	0.783313569437638	-0.377961493504759\\
0.497605504177626	0.78304432676386	-0.373153270562577\\
0.497331596268075	0.782733152994761	-0.368385453693254\\
0.497063426738757	0.782380589688376	-0.363658367954954\\
0.496801484916276	0.781987179626868	-0.358972326387906\\
0.496546256253499	0.781553466570241	-0.354327630140198\\
0.496298222172173	0.781079995012551	-0.349724568597678\\
0.496057859909868	0.780567309940579	-0.34516341951753\\
0.495825642371601	0.780015956594928	-0.340644449165073\\
0.495602037986567	0.779426480233473	-0.336167912453328\\
0.49538751057038	0.778799425897115	-0.331734053084863\\
0.495182519193246	0.778135338177729	-0.327343103695441\\
0.494987518054525	0.777434760988235	-0.322995285998934\\
0.49480295636413	0.77669823733468	-0.318690810933024\\
0.49462927823123	0.775926309090191	-0.314429878805127\\
0.49446692256073	0.77511951677071	-0.310212679438018\\
0.494316322958017	0.774278399312331	-0.306039392314613\\
0.494177907642454	0.77340349385012	-0.301910186721352\\
0.494052099370108	0.77249533549824	-0.297825221889628\\
0.49393931536619	0.771554457131236	-0.293784647134734\\
0.493839967267692	0.770581389166293	-0.28978860199176\\
0.493754461076664	0.769576659346303	-0.28583721634793\\
0.493683197124581	0.768540792523572	-0.281930610570862\\
0.493626570048212	0.767474310443979	-0.278068895632253\\
0.493584968777359	0.766377731531435	-0.274252173226542\\
0.493558776534813	0.765251570672463	-0.270480535884112\\
0.493548370848796	0.764096339000769	-0.266754067078678\\
0.493554123578124	0.762912543681654	-0.263072841328498\\
0.493576400950239	0.761700687696153	-0.259436924291179\\
0.49361556361218	0.760461269624825	-0.255846372851857\\
0.493671966694477	0.759194783431114	-0.252301235204632\\
0.493745959887859	0.757901718244279	-0.248801550927241\\
0.49383788753255	0.756582558141879	-0.245347351048991\\
0.49394808871983	0.755237781931914	-0.241938658112122\\
0.494076897405402	0.753867862934695	-0.238575486226825\\
0.494224642534029	0.752473268764633	-0.235257841120235\\
0.49439164817476	0.751054461112166	-0.231985720179815\\
0.494578233666002	0.749611895526092	-0.228759112491602\\
0.494784713769594	0.748146021196649	-0.225577998873802\\
0.495011398833046	0.746657280739724	-0.222442351906258\\
0.495258594959059	0.74514610998259	-0.219352135956248\\
0.495526604181579	0.743612937751609	-0.216307307200925\\
0.49581572464776	0.742058185662328	-0.213307813646555\\
0.496126250805522	0.740482267912299	-0.210353595144308\\
0.496458473596805	0.738885591076916	-0.207444583401956\\
0.496812680657258	0.737268553908324	-0.204580701990091\\
0.497189156523962	0.735631547137203	-0.20176186634064\\
0.497588182853948	0.733974953276846	-0.198987983734236\\
0.498010038657805	0.732299146428357	-0.196258953271513\\
0.498455000554688	0.730604492085073	-0.193574665821429\\
0.498923343057562	0.72889134693327	-0.190935003937324\\
0.499415338900785	0.727160058644887	-0.188339841728408\\
0.49993125942619	0.725410965656275	-0.18578904467067\\
0.500471375048956	0.723644396924717	-0.183282469336746\\
0.501035955830849	0.721860671651605	-0.18081996301885\\
0.501625272196311	0.720060098957553	-0.178401363212389\\
0.502239595836558	0.71824297749008	-0.176026496920183\\
0.502879200858832	0.716409594938727	-0.173695179728062\\
0.50354436525276	0.714560227425211	-0.171407214591833\\
0.504235372764041	0.712695138727053	-0.169162390262977\\
0.504952515288356	0.710814579281768	-0.16696047926557\\
0.50569609592653	0.708918784904406	-0.164801235319497\\
0.506466432877121	0.707007975133483	-0.162684390084521\\
0.507263864386583	0.705082351098217	-0.160609649075451\\
0.50808875503264	0.703142092772455	-0.158576686569483\\
0.508941503686664	0.701187355446611	-0.156585139291296\\
0.509822553590219	0.699218265206658	-0.154634598617466\\
0.510732405095317	0.697234913156857	-0.152724600986628\\
0.511671631765161	0.695237348056967	-0.150854616133422\\
0.512640900723168	0.693225566959014	-0.149024032685724\\
0.513640998388578	0.691199503309257	-0.14723214059591\\
0.51467286307176	0.689159011796752	-0.145478109881712\\
0.51573762636309	0.687103848918797	-0.143760965377287\\
0.516836665905667	0.685033647695559	-0.142079557878057\\
0.517971673033476	0.682947884388664	-0.140432533670139\\
0.519144741978296	0.680845827354259	-0.13881829863647\\
};
 \addplot3 [color=mycolor5]
 table[row sep=crcr] {%
-0.394061334862799	-0.364133769539886	-0.920252793313181\\
-0.394052359609368	-0.364111871017854	-0.920315627305015\\
-0.394033832666905	-0.364077354950526	-0.920412629782392\\
-0.394003406723051	-0.364031482287889	-0.920539991852615\\
-0.393958994608832	-0.363975392992186	-0.920694427136392\\
-0.393898717110284	-0.363910136969827	-0.920872957551379\\
-0.393820895678492	-0.363836673476647	-0.921072950329024\\
-0.393724040542043	-0.363755874494277	-0.921292131600906\\
-0.393606833374077	-0.363668532336697	-0.921528566241041\\
-0.393468108783405	-0.363575368283463	-0.921780624812851\\
-0.393306836933413	-0.36347704057548	-0.922046949769687\\
-0.393122107946139	-0.36337415133213	-0.922326424901556\\
-0.39291311805044	-0.36326725245167	-0.92261814842884\\
-0.392679157254118	-0.363156850674729	-0.922921409151247\\
-0.392419598328974	-0.363043411972334	-0.923235665032078\\
-0.392133886946239	-0.362927365375611	-0.923560523785263\\
-0.391821532840231	-0.362809106328616	-0.923895725193868\\
-0.391482101903474	-0.36268899962335	-0.9242411249844\\
-0.391115209130858	-0.362567381963195	-0.924596680128558\\
-0.390720512338762	-0.362444564193835	-0.92496243546523\\
-0.390297706590592	-0.362320833236231	-0.925338511545296\\
-0.389846519264715	-0.362196453753095	-0.925725093607508\\
-0.389366705704924	-0.362071669577636	-0.926122421598616\\
-0.388858045397697	-0.361946704931044	-0.926530781155876\\
-0.38832033862455	-0.361821765452934	-0.926950495475218\\
-0.387753403541706	-0.361697039066945	-0.927381917993581\\
-0.387157073643161	-0.361572696701755	-0.927825425818952\\
-0.386531195566811	-0.361448892885967	-0.928281413846541\\
-0.385875627206756	-0.361325766233662	-0.928750289504039\\
-0.385190236098104	-0.361203439835851	-0.929232468073194\\
-0.38447489804362	-0.361082021571659	-0.929728368538865\\
-0.383729495954346	-0.360961604351679	-0.930238409920414\\
-0.382953918878932	-0.360842266304779	-0.930763008043676\\
-0.382148061198829	-0.36072407091842	-0.931302572714916\\
-0.381311821968693	-0.360607067141554	-0.931857505261107\\
-0.380445104383431	-0.360491289458132	-0.932428196403594\\
-0.379547815355183	-0.360376757938379	-0.933015024434727\\
-0.378619865185274	-0.360263478274138	-0.93361835366939\\
-0.377661167317754	-0.360151441803812	-0.934238533145539\\
-0.376671638162603	-0.360040625531722	-0.93487589554989\\
-0.375651196977977	-0.359930992146036	-0.935530756346768\\
-0.374599765802111	-0.359822490038842	-0.936203413089887\\
-0.373517269426559	-0.35971505333137	-0.93689414489843\\
-0.372403635403458	-0.359608601906879	-0.937603212080337\\
-0.371258794080407	-0.359503041453269	-0.938330855887071\\
-0.370082678657341	-0.359398263517081	-0.939077298385453\\
-0.368875225260535	-0.359294145570152	-0.939842742433333\\
-0.367636373029512	-0.359190551089894	-0.940627371747002\\
-0.36636606421322	-0.359087329653844	-0.941431351049267\\
-0.365064244272373	-0.358984317048898	-0.942254826288055\\
-0.363730861985312	-0.358881335395377	-0.943097924916317\\
-0.362365869555162	-0.358778193285906	-0.943960756224812\\
-0.360969222716429	-0.358674685938892	-0.944843411720086\\
-0.359540880839498	-0.358570595366238	-0.94574596554069\\
-0.358080807031809	-0.35846569055481	-0.946668474905295\\
-0.356588968234679	-0.358359727661052	-0.947610980586985\\
-0.355065335315035	-0.358252450218083	-0.948573507408517\\
-0.353509883151443	-0.358143589354495	-0.949556064753889\\
-0.351922590714036	-0.358032864024063	-0.950558647091969\\
-0.350303441138037	-0.357919981245501	-0.951581234508413\\
-0.348652421790753	-0.357804636351387	-0.952623793242458\\
-0.346969524331957	-0.357686513245353	-0.95368627622555\\
-0.345254744767701	-0.357565284666639	-0.954768623619094\\
-0.343508083497679	-0.357440612461095	-0.95587076334892\\
-0.341729545356274	-0.35731214785775	-0.956992611634334\\
-0.339919139647538	-0.357179531750049	-0.958134073509872\\
-0.338076880174317	-0.357042394980918	-0.95929504333811\\
-0.336202785261839	-0.356900358630816	-0.960475405312107\\
-0.334296877776034	-0.356753034307978	-0.961675033946221\\
-0.332359185136926	-0.356600024440095	-0.96289379455426\\
-0.330389739327415	-0.356440922566687	-0.964131543714033\\
-0.328388576897776	-0.356275313631515	-0.965388129717568\\
-0.326355738966219	-0.356102774274362	-0.96666339300635\\
-0.324291271215825	-0.35592287312161	-0.967957166591096\\
-0.32219522388819	-0.355735171075047	-0.969269276455636\\
-0.320067651774084	-0.355539221598412	-0.970599541944631\\
-0.317908614201426	-0.3553345710012	-0.971947776134895\\
-0.31571817502087	-0.355120758719333	-0.973313786190189\\
-0.31349640258927	-0.354897317592314	-0.974697373699437\\
-0.311243369751279	-0.354663774136536	-0.976098334998348\\
-0.308959153819335	-0.354419648814479	-0.97751646147451\\
-0.306643836552243	-0.354164456299534	-0.978951539856063\\
-0.304297504132565	-0.353897705736275	-0.980403352484097\\
-0.301920247143015	-0.353618900995995	-0.981871677568967\\
-0.299512160542005	-0.353327540927404	-0.983356289430755\\
-0.297073343638514	-0.353023119602386	-0.984856958724122\\
-0.294603900066399	-0.352705126556766	-0.986373452647825\\
-0.292103937758266	-0.352373047026061	-0.98790553513922\\
-0.289573568918995	-0.352026362176237	-0.989452967054036\\
-0.287012909998997	-0.35166454932948	-0.991015506331778\\
-0.284422081667262	-0.351287082185078	-0.992592908147082\\
-0.281801208784251	-0.350893431035462	-0.994184925047386\\
-0.27915042037464	-0.350483062977555	-0.995791307077266\\
-0.276469849599963	-0.350055442119523	-0.997411801889795\\
-0.273759633731116	-0.349610029783095	-0.9990461548453\\
-0.271019914120739	-0.349146284701614	-1.00069410909786\\
-0.268250836175436	-0.348663663213991	-1.00235540566993\\
-0.265452549327793	-0.348161619454756	-1.0040297835154\\
-0.262625207008159	-0.347639605540423	-1.00571697957153\\
-0.259768966616123	-0.347097071752355	-1.00741672879994\\
-0.256883989491629	-0.346533466716383	-1.00912876421727\\
-0.253970440885654	-0.345948237579373	-1.01085281691548\\
-0.251028489930379	-0.345340830183008	-1.01258861607241\\
-0.248058309608766	-0.344710689235002	-1.01433588895278\\
-0.245060076723463	-0.344057258477983	-1.01609436089995\\
-0.242033971864953	-0.343379980856309	-1.01786375531866\\
-0.238980179378858	-0.342678298681038	-1.0196437936492\\
-0.235898887332316	-0.341951653793306	-1.02143419533308\\
-0.232790287479357	-0.341199487726348	-1.02323467777055\\
-0.229654575225191	-0.340421241866411	-1.02504495627028\\
-0.226491949589344	-0.339616357612783	-1.02686474399121\\
-0.223302613167574	-0.338784276537175	-1.0286937518771\\
-0.220086772092512	-0.337924440542697	-1.03053168858369\\
-0.216844635992973	-0.337036292022633	-1.03237826039887\\
-0.213576417951911	-0.336119274019251	-1.03423317115598\\
-0.21028233446298	-0.335172830382854	-1.03609612214038\\
-0.206962605385694	-0.334196405931285	-1.03796681198955\\
-0.203617453899182	-0.333189446610098	-1.03984493658687\\
-0.20024710645455	-0.332151399653572	-1.0417301889491\\
-0.196851792725886	-0.33108171374679	-1.04362225910797\\
-0.193431745559946	-0.329979839188951	-1.04552083398579\\
-0.189987200924573	-0.328845228058095	-1.0474255972654\\
-0.186518397855953	-0.327677334377444	-1.04933622925445\\
-0.183025578404776	-0.326475614283491	-1.05125240674437\\
-0.179508987581425	-0.325239526196046	-1.05317380286395\\
-0.175968873300326	-0.32396853099036	-1.05510008692784\\
-0.172405486323606	-0.322662092171522	-1.0570309242801\\
-0.168819080204216	-0.321319676051252	-1.05896597613291\\
-0.165209911228709	-0.319940751927257	-1.06090489940065\\
-0.161578238359877	-0.318524792265287	-1.06284734652958\\
-0.157924323179447	-0.317071272884034	-1.06479296532319\\
-0.154248429831079	-0.315579673143009	-1.06674139876357\\
-0.150550824963911	-0.314049476133538	-1.06869228482895\\
-0.146831777676902	-0.312480168873002	-1.07064525630757\\
-0.143091559464255	-0.310871242502449	-1.07259994060829\\
-0.139330444162194	-0.309222192487706	-1.07455595956812\\
-0.13554870789739	-0.307532518824115	-1.07651292925697\\
-0.131746629037343	-0.305801726245006	-1.07847045977992\\
-0.127924488143018	-0.304029324434026	-1.08042815507736\\
-0.124082567924054	-0.302214828241442	-1.08238561272339\\
-0.120221153196859	-0.300357757904514	-1.08434242372282\\
-0.116340530845909	-0.298457639272062	-1.08629817230718\\
-0.112440989788567	-0.29651400403331	-1.08825243573018\\
-0.108522820943732	-0.294526389951118	-1.09020478406305\\
-0.104586317204634	-0.292494341099684	-1.09215477999035\\
-0.100631773416063	-0.290417408106805	-1.09410197860662\\
-0.0966594863563374	-0.288295148400783	-1.09604592721444\\
-0.0926697547242774	-0.286127126462038	-1.09798616512459\\
-0.0886628791314644	-0.283912914079493	-1.09992222345874\\
-0.0846391621000212	-0.281652090611796	-1.10185362495531\\
-0.0805989080661531	-0.279344243253417	-1.10377988377928\\
-0.0765424233896596	-0.276988967305648	-1.10570050533641\\
-0.0724700163695994	-0.274585866452549	-1.10761498609269\\
-0.0683819972662799	-0.272134553041819	-1.10952281339974\\
-0.0642786783297001	-0.269634648370618	-1.11142346532675\\
-0.0601603738345602	-0.267085782976295	-1.11331641049986\\
-0.0560274001219118	-0.264487596931991	-1.11520110794963\\
-0.0518800756474981	-0.261839740147072	-1.11707700696749\\
-0.0477187210367915	-0.259141872672297	-1.11894354697177\\
-0.0435436591467093	-0.25639366500964	-1.12080015738434\\
-0.0393552151339466	-0.253594798426635	-1.12264625751847\\
-0.0351537165298307	-0.250744965275116	-1.12448125647881\\
-0.0309394933215633	-0.247843869314174	-1.12630455307432\\
-0.0267128780396755	-0.244891226037138	-1.1281155357448\\
-0.0224742058514853	-0.241886763002373	-1.12991358250211\\
-0.018223814660306	-0.238830220167637	-1.13169806088653\\
-0.0139620452101114	-0.235721350227723	-1.13346832793926\\
-0.00968924119533066	-0.232559918955088	-1.13522373019187\\
-0.00540574937540109	-0.229345705543121	-1.13696360367316\\
-0.00111191969367158	-0.226078502951695	-1.1386872739345\\
0.00319189459979005	-0.2227581182546	-1.14039405609408\\
0.00750533682196636	-0.21938437298843	-1.1420832549009\\
0.011828046727755	-0.215957103502452	-1.14375416481904\\
0.0161596603784787	-0.212476161308983	-1.1454060701328\\
0.020499810008625	-0.208941413433727	-1.1470382450734\\
0.0248481238914284	-0.205352742765539	-1.14864995396756\\
0.0292042262039345	-0.201710048405001	-1.15024045140848\\
0.0335677368922155	-0.198013246011223	-1.15180898244979\\
0.0379382715374233	-0.194262268146194	-1.15335478282254\\
0.0423154412233948	-0.190457064616026	-1.15487707917578\\
0.0466988524065304	-0.18659760280838	-1.15637508934081\\
0.051088106788693	-0.182683868025358	-1.15784802261935\\
0.0554828011938769	-0.17871586381109	-1.15929508009575\\
0.059882527449409	-0.174693612273265	-1.16071545497313\\
0.0642868722724457	-0.170617154397806	-1.1621083329337\\
0.0686954171625332	-0.166486550355871	-1.16347289252281\\
0.0731077383009933	-0.162301879802377	-1.16480830555689\\
0.0775234064578916	-0.15806324216519	-1.16611373755478\\
0.0819419869073361	-0.153770756924152	-1.16738834819222\\
0.086363039351838	-0.149424563879085	-1.16863129177917\\
0.0907861178564514	-0.145024823405923	-1.16984171775927\\
0.0952107707933868	-0.140571716700115	-1.17101877123114\\
0.0996365407977669	-0.13606544600646	-1.17216159349074\\
0.104062964735169	-0.131506234834509	-1.17326932259399\\
0.108489573681562	-0.126894328158726	-1.17434109393919\\
0.11291589291621	-0.122229992602583	-1.17537604086798\\
0.117341441928091	-0.117513516605776	-1.17637329528424\\
0.121765734436304	-0.112745210573804	-1.17733198828975\\
0.126188278424941	-0.107925407009155	-1.17825125083567\\
0.130608576192803	-0.103054460623356	-1.17913021438855\\
0.135026124418336	-0.098132748429232	-1.17996801160986\\
0.139440414240061	-0.0931606698126867	-1.18076377704773\\
0.14385093135278	-0.0881386465834154	-1.18151664783958\\
0.148257156119715	-0.0830671230039669	-1.18222576442424\\
0.152658563700734	-0.077946565796639	-1.18289027126237\\
0.157054624196732	-0.0727774641277296	-1.18350931756353\\
0.161444802810183	-0.067560329568729	-1.18408205801853\\
0.165828560021808	-0.0622956960340847	-1.18460765353559\\
0.170205351783259	-0.0569841196952362	-1.18508527197872\\
0.174574629725648	-0.0516261788706788	-1.18551408890678\\
0.17893584138368	-0.0462224738918695	-1.18589328831178\\
0.183288430435108	-0.0407736269448653	-1.18622206335471\\
0.187631836955147	-0.0352802818876423	-1.18649961709732\\
0.191965497685435	-0.0297431040431183	-1.18672516322852\\
0.196288846317073	-0.0241627799679654	-1.18689792678349\\
0.200601313787215	-0.0185400171973757	-1.18701714485429\\
0.204902328588613	-0.0128755439660061	-1.18708206729023\\
0.209191317091499	-0.00717010890540967	-1.18709195738658\\
0.2134677038771	-0.00142448071831792	-1.18704609256019\\
0.217730912082068	0.00436055216977707	-1.18694376501059\\
0.221980363753034	0.0101841819812326	-1.18678428236509\\
0.226215480210467	0.01604558197848	-1.18656696830674\\
0.23043568242099	0.0219439068772141	-1.18629116318366\\
0.234640391377253	0.0278782932798403	-1.18595622459877\\
0.238829028484437	0.0338478601284068	-1.18556152797848\\
0.24300101595245	0.0398517091761876	-1.18510646711958\\
0.247155777192836	0.0458889254770319	-1.18459045471305\\
0.251292737219402	0.051958577891533	-1.18401292284405\\
0.255411323051576	0.058059719609028	-1.18337332346711\\
0.259510964119463	0.064191388684389	-1.18267112885584\\
0.263591092669593	0.0703526085885236	-1.18190583202649\\
0.267651144170336	0.0765423887714702	-1.18107694713471\\
0.271690557715976	0.0827597252369339	-1.18018400984504\\
0.275708776428423	0.0890036011270833	-1.17922657767272\\
0.27970524785559	0.095272987316407	-1.17820423029762\\
0.283679424365434	0.101566843013404	-1.17711656984985\\
0.287630763534729	0.107884116368879	-1.17596322116711\\
0.291558728531625	0.114223745089589	-1.17474383202377\\
0.295462788491103	0.120584657056007	-1.17345807333157\\
0.299342418882449	0.126965770942954	-1.17210563931226\\
0.303197101867931	0.133365996841857	-1.17068624764241\\
0.307026326651881	0.139784236883426	-1.16919963957069\\
0.31082958981944	0.146219385859535	-1.16764558000799\\
0.314606395664261	0.152670331843128	-1.16602385759103\\
0.318356256504542	0.15913595680501	-1.16433428471998\\
0.322078692986761	0.165615137226394	-1.16257669757068\\
0.3257732343766	0.172106744706128	-1.16075095608232\\
0.329439418836553	0.178609646561581	-1.15885694392129\\
0.333076793689794	0.185122706422174	-1.15689456842213\\
0.336684915669939	0.191644784814648	-1.15486376050646\\
0.340263351156382	0.198174739739168	-1.15276447458088\\
0.343811676394965	0.204711427235447	-1.15059668841483\\
0.347329477703783	0.211253701938132	-1.14836040299957\\
0.350816351663999	0.217800417620746	-1.14605564238924\\
0.354271905295602	0.224350427727567	-1.1436824535252\\
0.35769575621809	0.230902585892869	-1.14124090604485\\
0.361087532796137	0.237455746447044	-1.13873109207594\\
0.364446874270337	0.244008764909183	-1.13615312601772\\
0.367773430873201	0.250560498465753	-1.13350714430997\\
0.371066863930607	0.257109806435116	-1.13079330519118\\
0.374326845948981	0.263655550717666	-1.12801178844696\\
0.37755306068852	0.270196596231466	-1.12516279514995\\
0.380745203222814	0.276731811333306	-1.12224654739224\\
0.383902979985285	0.283260068225212	-1.11926328801148\\
0.38702610880288	0.289780243346457	-1.11621328031176\\
0.390114318917507	0.296291217751234	-1.11309680778024\\
0.393167350995733	0.302791877472188	-1.10991417380067\\
0.396184957127292	0.309281113870063	-1.10666570136455\\
0.399166900812989	0.315757823969808	-1.10335173278102\\
0.402112956942581	0.322220910783496	-1.09997262938625\\
0.405022911763289	0.328669283620493	-1.09652877125317\\
0.407896562839546	0.335101858385354	-1.09302055690222\\
0.410733719004654	0.341517557863948	-1.08944840301382\\
0.413534200305006	0.34791531199839	-1.08581274414329\\
0.416297837937528	0.35429405815133	-1.08211403243852\\
0.419024474181024	0.360652741360257	-1.07835273736114\\
0.421713962322076	0.366990314582428	-1.07452934541142\\
0.424366166576173	0.373305738931093	-1.07064435985735\\
0.426980962004704	0.379597983903691	-1.06669830046803\\
0.42955823442847	0.385866027602702	-1.06269170325184\\
0.432097880338333	0.392108856949835	-1.05862512019926\\
0.434599806803612	0.398325467894258	-1.05449911903051\\
0.437063931378805	0.40451486561553	-1.05031428294813\\
0.439490182009217	0.41067606472194	-1.04607121039426\\
0.441878496936009	0.416808089444886	-1.04177051481265\\
0.444228824601204	0.422909973829957	-1.03741282441513\\
0.446541123553109	0.428980761925337	-1.03299878195242\\
0.448815362352612	0.435019507968105	-1.02852904448884\\
0.451051519480773	0.44102527656904	-1.02400428318077\\
0.453249583248082	0.446997142896409	-1.01942518305839\\
0.455409551705742	0.45293419285929	-1.01479244281021\\
0.457531432559281	0.458835523290836	-1.01010677457019\\
0.459615243084759	0.464700242131939	-1.00536890370664\\
0.46166101004783	0.47052746861563	-1.00057956861262\\
0.463668769625836	0.476316333452571	-0.995739520497279\\
0.465638567333105	0.482065979017887	-0.990849523177416\\
0.467570457949582	0.487775559539599	-0.985910352868912\\
0.469464505452875	0.493444241288807	-0.980922797977286\\
0.471320782953774	0.499071202771777	-0.975887658886863\\
0.473139372635259	0.504655634923993	-0.97080574774795\\
0.474920365694988	0.510196741306217	-0.965677888261429\\
0.476663862291211	0.515693738302514	-0.960504915460198\\
0.47836997149203	0.521145855320204	-0.955287675486884\\
0.4800388112279	0.526552334991577	-0.950027025367283\\
0.481670508247244	0.531912433377248	-0.944723832779001\\
0.483265198074993	0.537225420170907	-0.939378975814766\\
0.484823024973889	0.542490578905221	-0.933993342739965\\
0.486344141908333	0.547707207158595	-0.92856783174392\\
0.487828710510536	0.552874616762441	-0.923103350684503\\
0.489276901048744	0.557992134008589	-0.917600816825709\\
0.490688892397258	0.563059099856438	-0.912061156567832\\
0.492064872007969	0.568074870139391	-0.906485305169947\\
0.493405035883127	0.573038815770123	-0.900874206464431\\
0.494709588549033	0.577950322944181	-0.895228812563319\\
0.495978743030347	0.582808793341408	-0.889550083556294\\
0.497212720824703	0.58761364432465	-0.88383898720022\\
0.498411751877307	0.592364309135209	-0.878096498600106\\
0.4995760745552	0.597060237084476	-0.872323599881488\\
0.500705935620869	0.601700893741183	-0.866521279854242\\
0.50180159020489	0.606285761113704	-0.860690533667879\\
0.502863301777289	0.61081433782682	-0.85483236245844\\
0.503891342117319	0.615286139292399	-0.848947772987154\\
0.504885991281348	0.619700697873414	-0.843037777271035\\
0.505847537568586	0.624057563040739	-0.837103392205687\\
0.506776277484349	0.628356301522199	-0.831145639180591\\
0.507672515700614	0.632596497443321	-0.825165543687199\\
0.508536565013615	0.636777752459293	-0.81916413492021\\
0.509368746298219	0.640899685877638	-0.813142445372426\\
0.510169388458887	0.644961934771118	-0.807101510423623\\
0.510938828377002	0.648964154080455	-0.801042367923906\\
0.51167741085437	0.652906016706427	-0.794966057772057\\
0.512385488552736	0.656787213590962	-0.788873621489389\\
0.513063421929147	0.660607453786878	-0.782766101789664\\
0.513711579167044	0.664366464515944	-0.776644542145644\\
0.514330336102951	0.668063991214963	-0.770509986352869\\
0.51492007614867	0.671699797569641	-0.764363478091259\\
0.515481190208903	0.675273665536002	-0.758206060485173\\
0.516014076594249	0.678785395349179	-0.75203877566254\\
0.516519140929508	0.682234805519428	-0.745862664313705\\
0.516996796057299	0.685621732815269	-0.73967876525063\\
0.517447461936965	0.688946032233652	-0.733488114967091\\
0.517871565538776	0.692207576957145	-0.727291747200504\\
0.518269540733469	0.695406258298124	-0.721090692496032\\
0.518641828177146	0.698541985630007	-0.714885977773579\\
0.518988875191613	0.701614686305599	-0.708678625898321\\
0.519311135640198	0.704624305562658	-0.702469655255351\\
0.519609069799164	0.707570806416821	-0.696260079329061\\
0.519883144224788	0.710454169542049	-0.690050906287827\\
0.520133831616228	0.713274393138803	-0.683843138574557\\
0.520361610674288	0.716031492790177	-0.677637772503659\\
0.520566965956212	0.718725501306239	-0.671435797864939\\
0.520750387726634	0.721356468556866	-0.665238197534933\\
0.520912371804838	0.723924461293386	-0.659045947096156\\
0.521053419408465	0.726429562959345	-0.65286001446471\\
0.521174036993833	0.728871873490748	-0.646681359526683\\
0.521274736093012	0.73125150910616	-0.640510933783744\\
0.521356033147829	0.73356860208702	-0.634349680008302\\
0.521418449340959	0.735823300548601	-0.62819853190857\\
0.521462510424272	0.738015768201999	-0.622058413803864\\
0.521488746544597	0.740146184107592	-0.615930240310424\\
0.521497692067066	0.74221474242039	-0.609814916038013\\
0.52148988539621	0.744221652127726	-0.603713335297533\\
0.521465868794965	0.746167136779712	-0.597626381819875\\
0.521426188201738	0.748051434212931	-0.591554928486164\\
0.52137139304571	0.749874796267791	-0.585499837069576\\
0.521302036060507	0.751637488500012	-0.579461957988831\\
0.521218673096395	0.753339789886669	-0.573442130073494\\
0.52112186293115	0.754981992527255	-0.567441180341126\\
0.521012167079724	0.756564401340196	-0.561459923786381\\
0.520890149602854	0.758087333755246	-0.555499163182051\\
0.52075637691473	0.759551119402197	-0.549559688892078\\
0.520611417589842	0.760956099796318	-0.543642278696537\\
0.52045584216913	0.762302628020931	-0.537747697628545\\
0.520290222965525	0.763591068407523	-0.531876697823055\\
0.520115133868996	0.764821796213785	-0.526030018377478\\
0.519931150151189	0.765995197299945	-0.520208385224044\\
0.519738848269745	0.767111667803763	-0.514412511013815\\
0.519538805672375	0.768171613814541	-0.508643095012242\\
0.519331600600766	0.769175451046473	-0.50290082300614\\
0.519117811894389	0.77012360451167	-0.497186367221967\\
0.518898018794258	0.771016508193155	-0.491500386255246\\
0.518672800746706	0.771854604718129	-0.485843525010992\\
0.518442737207222	0.772638345031788	-0.480216414654996\\
0.518208407444388	0.773368188071949	-0.474619672575783\\
0.517970390343965	0.774044600444738	-0.469053902357091\\
0.517729264213156	0.774668056101576	-0.463519693760683\\
0.517485606585071	0.775239036017682	-0.458017622719334\\
0.517239994023434	0.775758027872308	-0.452548251339786\\
0.51699300192755	0.776225525730883	-0.447112127915506\\
0.516745204337547	0.77664202972927	-0.441709786949053\\
0.516497173739927	0.777008045760285	-0.436341749183867\\
0.516249480873438	0.777324085162644	-0.431008521645286\\
0.51600269453528	0.777590664412476	-0.425710597690612\\
0.515757381387683	0.777808304817547	-0.420448457068018\\
0.51551410576486	0.777977532214292	-0.41522256598412\\
0.515273429480371	0.778098876667804	-0.410033377180017\\
0.515035911634914	0.778172872174841	-0.40488133001559\\
0.514802108424588	0.778200056369978	-0.399766850561894\\
0.514572572949646	0.778180970234966	-0.394690351701422\\
0.514347855023802	0.778116157811388	-0.389652233236051\\
0.514128500984119	0.778006165916667	-0.384652882002478\\
0.513915053501546	0.777851543863497	-0.379692671994922\\
0.513708051392181	0.777652843182745	-0.374771964494911\\
0.513508029429314	0.777410617349875	-0.369891108207916\\
0.51331551815636	0.777125421514923	-0.365050439406627\\
0.513131043700784	0.776797812236067	-0.360250282080641\\
0.512955127589119	0.776428347216822	-0.355490948092332\\
0.512788286563235	0.776017585046859	-0.350772737338652\\
0.512631032397993	0.775566084946487	-0.346095937918611\\
0.512483871720465	0.775074406514789	-0.341460826306173\\
0.512347305830906	0.774543109481419	-0.336867667528279\\
0.512221830525708	0.773972753462043	-0.332316715347706\\
0.512107935922542	0.773363897717418	-0.327808212450443\\
0.512006106287994	0.772717100916084	-0.323342390637255\\
0.51191681986795	0.772032920900625	-0.318919471019078\\
0.511840548721064	0.771311914457462	-0.314539664215878\\
0.511777758555666	0.770554637090128	-0.310203170558562\\
0.511728908570461	0.769761642795944	-0.30591018029353\\
0.51169445129946	0.768933483846031	-0.301660873789421\\
0.511674832461559	0.768070710568551	-0.297455421745573\\
0.511670490815258	0.767173871135083	-0.293293985401695\\
0.511681858019014	0.766243511349989	-0.289176716748233\\
0.511709358497769	0.765280174442651	-0.285103758736871\\
0.511753409316224	0.764284400862398	-0.281075245490578\\
0.511814420059451	0.763256728075965	-0.277091302512617\\
0.511892792721474	0.762197690367273	-0.273152046893869\\
0.511988921602459	0.761107818639315	-0.269257587517829\\
0.512103193215185	0.759987640217922	-0.265408025262618\\
0.512235986201486	0.758837678657145	-0.261603453199317\\
0.51238767125934	0.757658453545985	-0.257843956785957\\
0.512558611081327	0.756450480316186	-0.254129614056447\\
0.51274916030513	0.755214270050779	-0.250460495803785\\
0.512959665476757	0.753950329293066	-0.246836665756854\\
0.513190465027169	0.752659159855731	-0.24325818075016\\
0.513441889262903	0.751341258629723	-0.239725090885881\\
0.513714260371311	0.749997117392612	-0.236237439687625\\
0.514007892440911	0.748627222616077	-0.232795264245363\\
0.514323091497359	0.747232055272211	-0.229398595351029\\
0.51466015555539	0.745812090638364	-0.22604745762435\\
0.515019374687085	0.744367798100235	-0.222741869628525\\
0.515401031106676	0.742899640952986	-0.219481843975439\\
0.515805399272039	0.741408076200167	-0.216267387420156\\
0.516232746002953	0.739893554350277	-0.213098500944461\\
0.516683330616141	0.738356519210859	-0.209975179829269\\
0.517157405077071	0.736797407680009	-0.206897413715701\\
0.517655214168516	0.735216649535281	-0.203865186654549\\
0.518176995675949	0.733614667219901	-0.200878477143752\\
0.51872298059002	0.73199187562627	-0.197937258153256\\
0.519293393326649	0.730348681876634	-0.195041497136296\\
0.519888451965736	0.728685485100686	-0.192191156025606\\
0.520508368510161	0.727002676209709	-0.189386191212352\\
0.521153349167715	0.725300637666505	-0.186626553504564\\
0.521823594659912	0.723579743249927	-0.183912188060512\\
0.522519300563429	0.721840357812134	-0.18124303429071\\
0.523240657692276	0.720082837025739	-0.178619025719906\\
0.523987852531919	0.718307527116725	-0.176040089797539\\
0.524761067740575	0.716514764577194	-0.173506147641332\\
0.52556048273812	0.714704875849649	-0.171017113694058\\
0.526386274409665	0.712878176971325	-0.168572895267613\\
0.527238617959329	0.711034973162883	-0.166173391941224\\
0.528117687960531	0.709175558340281	-0.163818494771609\\
0.529023659662773	0.70730021452144	-0.161508085261747\\
0.529956710632327	0.705409211089908	-0.159242034021172\\
0.53091702282631	0.703502803865513	-0.157020199033829\\
0.531904785227888	0.701581233916106	-0.15484242342862\\
0.532920197206326	0.699644726023811	-0.152708532622013\\
0.533963472811882	0.697693486692482	-0.150618330669926\\
0.535034846275003	0.695727701548294	-0.148571595625931\\
0.53613457905616	0.693747531940518	-0.146568073651916\\
0.537262968892393	0.691753110491416	-0.144607471562346\\
0.53842036141652	0.689744535269134	-0.14268944739924\\
0.539607165094623	0.687721862160253	-0.14081359852586\\
0.540823870449689	0.685685094891573	-0.138979446586734\\
0.542071074830695	0.683634171981014	-0.13718641850906\\
0.543349514367872	0.681568949660569	-0.135433822535623\\
0.544660105252124	0.679489179460778	-0.133720818157977\\
0.546003997121037	0.677394478580249	-0.132046378951583\\
0.547382642171155	0.675284290227551	-0.130409248040469\\
0.548797884725486	0.673157829753922	-0.128807887667066\\
0.55025207855874	0.671014004684915	-0.127240420420679\\
};
 \addplot3 [color=mycolor6]
 table[row sep=crcr] {%
-0.394060994424616	-0.364133670922646	-0.920251096106268\\
-0.394050728964161	-0.364111712686602	-0.920309018948224\\
-0.39402946490091	-0.364077620698667	-0.920398152155221\\
-0.393994435353447	-0.364033046912489	-0.920514751710287\\
-0.393943219776799	-0.363979459811007	-0.920655535512026\\
-0.393873700454157	-0.363918168494981	-0.920817606561951\\
-0.393784042886408	-0.363850330661604	-0.920998504770225\\
-0.393672666392181	-0.363776968113825	-0.921196193901637\\
-0.393538211676647	-0.363698984609407	-0.921409015670155\\
-0.393379510770371	-0.363617182145298	-0.921635640263145\\
-0.393195560793704	-0.363532274706236	-0.921875022840492\\
-0.392985501302454	-0.363444899726208	-0.922126366571293\\
-0.392748594624058	-0.363355627732878	-0.922389090671384\\
-0.392484208685161	-0.363264970552948	-0.922662802120742\\
-0.392191801974953	-0.36317338833479	-0.922947270290299\\
-0.391870910386219	-0.363081295563253	-0.923242404073566\\
-0.391521135728989	-0.362989066197332	-0.923548231288235\\
-0.391142135739341	-0.362897038038578	-0.923864880172672\\
-0.390733615422579	-0.362805516425102	-0.924192562817602\\
-0.390295319583156	-0.36271477733657	-0.924531560377142\\
-0.389827026405992	-0.362625069987402	-0.924882209907608\\
-0.389328541965886	-0.362536618977611	-0.925244892689722\\
-0.38879969555347	-0.362449626063368	-0.925620023899093\\
-0.388240335717359	-0.362364271602536	-0.926008043500023\\
-0.387650326932522	-0.362280715724075	-0.92640940824782\\
-0.387029546814551	-0.362199099264517	-0.926824584694444\\
-0.386377883808201	-0.362119544509554	-0.927254043101212\\
-0.385695235286551	-0.362042155774118	-0.927698252170514\\
-0.384981506004258	-0.361967019850222	-0.928157674515968\\
-0.384236606854887	-0.361894206348065	-0.92863276279732\\
-0.38346045388809	-0.361823767952576	-0.929123956452719\\
-0.382652967547653	-0.361755740614616	-0.929631678966738\\
-0.381814072096147	-0.361690143693313	-0.930156335617884\\
-0.3809436951961	-0.361626980063693	-0.930698311654226\\
-0.38004176762142	-0.361566236201561	-0.931257970850257\\
-0.37910822307615	-0.361507882255734	-0.931835654402307\\
-0.378142998100653	-0.361451872116012	-0.932431680123605\\
-0.377146032048009	-0.361398143483778	-0.933046341903635\\
-0.376117267115788	-0.361346617950806	-0.933679909399654\\
-0.375056648420468	-0.361297201090672	-0.934332627931221\\
-0.373964124103666	-0.361249782566159	-0.935004718551327\\
-0.372839645460956	-0.361204236255149	-0.935696378270211\\
-0.371683167085552	-0.361160420396719	-0.93640778041027\\
-0.370494647020369	-0.361118177758515	-0.937139075072572\\
-0.369274046913117	-0.36107733582587	-0.937890389697427\\
-0.368021332170058	-0.361037707012686	-0.938661829703231\\
-0.366736472104882	-0.360999088893681	-0.939453479189439\\
-0.365419440079933	-0.360961264457261	-0.940265401690985\\
-0.364070213637601	-0.360924002378009	-0.941097640972848\\
-0.362688774620289	-0.360887057307568	-0.94195022185466\\
-0.36127510927779	-0.360850170182515	-0.942823151056421\\
-0.359829208361339	-0.3608130685477	-0.943716418057386\\
-0.358351067203903	-0.360775466893446	-0.94462999596112\\
-0.356840685786586	-0.360737067004923	-0.945563842360573\\
-0.355298068791233	-0.360697558322006	-0.946517900197812\\
-0.353723225639523	-0.36065661830791	-0.947492098613695\\
-0.352116170518979	-0.360613912824916	-0.948486353783464\\
-0.350476922396472	-0.360569096515541	-0.949500569734756\\
-0.348805505019857	-0.360521813187536	-0.950534639145077\\
-0.347101946908482	-0.360471696201199	-0.951588444116222\\
-0.345366281333345	-0.360418368857513	-0.952661856923572\\
-0.34359854628771	-0.360361444785733	-0.953754740738546\\
-0.341798784449022	-0.360300528329132	-0.954866950322839\\
-0.339967043132957	-0.360235214927679	-0.955998332693374\\
-0.338103374240453	-0.360165091496554	-0.957148727757166\\
-0.336207834198529	-0.360089736799478	-0.958317968915536\\
-0.334280483895728	-0.360008721815923	-0.959505883637316\\
-0.332321388612938	-0.359921610101405	-0.960712294000903\\
-0.330330617950358	-0.359827958140105	-0.961937017205144\\
-0.328308245751324	-0.3597273156892	-0.963179866049233\\
-0.326254350023677	-0.359619226114354	-0.964440649381869\\
-0.324169012859313	-0.359503226715909	-0.965719172520106\\
-0.322052320352516	-0.359378849045414	-0.967015237638348\\
-0.319904362517645	-0.3592456192122	-0.9683286441281\\
-0.317725233206678	-0.359103058179782	-0.969659188929095\\
-0.315515030027103	-0.358950682051959	-0.971006666832516\\
-0.313273854260575	-0.35878800234854	-0.972370870757078\\
-0.311001810782751	-0.358614526270685	-0.973751591998747\\
-0.308699007984632	-0.358429756955924	-0.97514862045496\\
-0.306365557695736	-0.358233193722966	-0.976561744824173\\
-0.304001575109374	-0.35802433230645	-0.977990752781642\\
-0.301607178710245	-0.357802665081861	-0.979435431132309\\
-0.299182490204575	-0.357567681280861	-0.980895565941708\\
-0.296727634452928	-0.357318867197319	-0.982370942645778\\
-0.294242739405841	-0.357055706384374	-0.983861346140501\\
-0.291727936042363	-0.356777679842885	-0.985366560852247\\
-0.289183358311572	-0.35648426620165	-0.986886370789725\\
-0.286609143077089	-0.356174941889806	-0.988420559578408\\
-0.28400543006462	-0.355849181301828	-0.989968910478298\\
-0.281372361812479	-0.355506456955573	-0.991531206385872\\
-0.27871008362508	-0.355146239643829	-0.993107229821044\\
-0.276018743529311	-0.354767998579819	-0.994696762899933\\
-0.273298492233724	-0.354371201537157	-0.996299587294232\\
-0.270549483090427	-0.353955314984698	-0.997915484177933\\
-0.267771872059572	-0.353519804216796	-0.999544234162138\\
-0.2649658176763	-0.353064133479419	-1.00118561721866\\
-0.262131481020011	-0.352587766092608	-1.00283941259312\\
-0.259269025685788	-0.352090164569753	-1.00450539870815\\
-0.256378617757836	-0.351570790734138	-1.00618335305736\\
-0.25346042578475	-0.351029105833217	-1.00787305209068\\
-0.250514620756457	-0.350464570651065	-1.00957427109158\\
-0.247541376082636	-0.349876645619437	-1.01128678404679\\
-0.244540867572468	-0.349264790927849	-1.01301036350902\\
-0.241513273415519	-0.348628466633104	-1.01474478045308\\
-0.238458774163599	-0.347967132768638	-1.01648980412599\\
-0.235377552713424	-0.347280249454078	-1.01824520189144\\
-0.232269794289923	-0.346567277005363	-1.02001073906899\\
-0.229135686430039	-0.34582767604578	-1.02178617876847\\
-0.225975418966881	-0.345060907618245	-1.02357128171986\\
-0.222789184014084	-0.344266433299129	-1.0253658060991\\
-0.219577175950274	-0.343443715313946	-1.02716950734996\\
-0.216339591403517	-0.342592216655149	-1.02898213800251\\
-0.213076629235662	-0.341711401202326	-1.03080344748826\\
-0.2097884905265	-0.340800733845017	-1.03263318195235\\
-0.206475378557677	-0.339859680608386	-1.03447108406303\\
-0.203137498796316	-0.338887708781965	-1.03631689281861\\
-0.199775058878319	-0.337884287051649	-1.03817034335214\\
-0.196388268591338	-0.336848885635134	-1.04003116673405\\
-0.192977339857428	-0.335780976420951	-1.04189908977289\\
-0.189542486715398	-0.33468003311126	-1.04377383481447\\
-0.18608392530292	-0.333545531368518	-1.04565511953945\\
-0.182601873838452	-0.332376948966165	-1.04754265675971\\
-0.179096552603055	-0.331173765943416	-1.04943615421355\\
-0.175568183922208	-0.329935464764278	-1.05133531436008\\
-0.172016992147744	-0.328661530480861	-1.05323983417278\\
-0.168443203640031	-0.327351450901067	-1.05514940493258\\
-0.164847046750561	-0.326004716760721	-1.05706371202062\\
-0.161228751805104	-0.324620821900204	-1.05898243471079\\
-0.157588551087617	-0.323199263445624	-1.06090524596245\\
-0.153926678825096	-0.321739541994584	-1.0628318122134\\
-0.15024337117358	-0.320241161806566	-1.06476179317337\\
-0.146538866205526	-0.318703630997953	-1.06669484161833\\
-0.142813403898778	-0.317126461741723	-1.06863060318579\\
-0.139067226127366	-0.315509170471815	-1.07056871617143\\
-0.135300576654378	-0.313851278092182	-1.07250881132739\\
-0.131513701127146	-0.312152310190519	-1.07445051166236\\
-0.12770684707499	-0.310411797256683	-1.07639343224399\\
-0.123880263909778	-0.308629274905775	-1.07833718000386\\
-0.120034202929542	-0.306804284105883	-1.08028135354537\\
-0.116168917325391	-0.304936371410456	-1.082225542955\\
-0.112284662191966	-0.303025089195293	-1.08416932961723\\
-0.10838169454167	-0.301069995900107	-1.08611228603367\\
-0.104460273322881	-0.29907065627463	-1.08805397564671\\
-0.100520659442381	-0.297026641629221	-1.08999395266829\\
-0.0965631157921827	-0.294937530089909	-1.09193176191409\\
-0.0925879072809499	-0.292802906857842	-1.09386693864384\\
-0.0885953008701649	-0.290622364473041	-1.09579900840811\\
-0.0845855656152081	-0.288395503082415	-1.09772748690213\\
-0.0805589727114653	-0.286121930711932	-1.09965187982725\\
-0.0765157955455745	-0.283801263542871	-1.10157168276057\\
-0.072456309751895	-0.281433126192027	-1.10348638103325\\
-0.0683807932742556	-0.279017151995774	-1.10539544961822\\
-0.064289526433012	-0.276552983297846	-1.10729835302766\\
-0.0601827919974199	-0.274040271740696	-1.10919454522113\\
-0.0560608752632941	-0.271478678560276	-1.11108346952472\\
-0.0519240641359018	-0.268867874884062	-1.11296455856191\\
-0.0477726492180024	-0.266207542032145	-1.11483723419681\\
-0.0436069239029138	-0.263497371821176	-1.11670090749031\\
-0.03942718447246	-0.26073706687094	-1.11855497866972\\
-0.0352337301996115	-0.257926340913324	-1.12039883711258\\
-0.0310268634556071	-0.255064919103414	-1.12223186134523\\
-0.0268068898213078	-0.252152538332439	-1.12405341905656\\
-0.0225741182025006	-0.249188947542268	-1.12586286712777\\
-0.0183288609488409	-0.246173908041123	-1.1276595516784\\
-0.0140714339760848	-0.243107193820179	-1.12944280812931\\
-0.00980215689123798	-0.239988591870679	-1.13121196128319\\
-0.00552135312021046	-0.236817902501176	-1.1329663254228\\
-0.00122935003754387	-0.233594939654487	-1.1347052044277\\
0.00307352090225713	-0.230319531223939	-1.13642789190962\\
0.00738692403227914	-0.226991519368444	-1.13813367136707\\
0.0117105193401566	-0.223610760825931	-1.13982181635929\\
0.0160439623349743	-0.220177127224637	-1.14149159070012\\
0.0203869039146747	-0.216690505391743	-1.14314224867172\\
0.024738990234554	-0.213150797658819	-1.14477303525872\\
0.0290998625774464	-0.20955792216352	-1.14638318640255\\
0.03346915722621	-0.205911813146964	-1.14797192927646\\
0.0378465053391414	-0.202212421246207	-1.14953848258099\\
0.0422315328289564	-0.198459713781194	-1.15108205686004\\
0.0466238602459814	-0.194653675035601	-1.15260185483744\\
0.0510231026662027	-0.190794306530911	-1.15409707177397\\
0.0554288695848249	-0.186881627293097	-1.15556689584451\\
0.059840764815987	-0.182915674111275	-1.15701050853531\\
0.0642583863992808	-0.178896501787661	-1.15842708506086\\
0.0686813265137097	-0.174824183378189	-1.15981579480021\\
0.0731091713997113	-0.170698810423136	-1.16117580175217\\
0.0775415012898615	-0.166520493167088	-1.16250626500902\\
0.0819778903488529	-0.162289360767619	-1.16380633924805\\
0.0864179066233268	-0.158005561492023	-1.1650751752406\\
0.0908611120021119	-0.153669262901474	-1.16631192037756\\
0.0953070621873994	-0.149280652021999	-1.16751571921098\\
0.0997553066773551	-0.14483993550165	-1.16868571401076\\
0.104205388760638	-0.140347339753303	-1.16982104533567\\
0.108656845523259	-0.135803111082496	-1.17092085261787\\
0.113109207868187	-0.131207515799796	-1.17198427475986\\
0.117562000548053	-0.126560840317152	-1.17301045074301\\
0.122014742211278	-0.121863391227766	-1.17399852024647\\
0.126466945461906	-0.117115495369024	-1.17494762427556\\
0.130918116933367	-0.112317499868066	-1.1758569057984\\
0.135367757376363	-0.107469772169622	-1.17672551038959\\
0.139815361761012	-0.102572700045768	-1.17755258687991\\
0.144260419393342	-0.0976266915873009	-1.17833728801062\\
0.148702414046177	-0.0926321751764878	-1.17907877109124\\
0.153140824104392	-0.0875895994409681	-1.17977619865954\\
0.157575122724496	-0.0824994331886593	-1.18042873914242\\
0.162004778008411	-0.0773621653235508	-1.18103556751631\\
0.166429253191284	-0.0721783047423257	-1.18159586596601\\
0.170848006843128	-0.0669483802118071	-1.18210882454045\\
0.175260493084008	-0.0616729402272689	-1.18257364180413\\
0.179666161812463	-0.0563525528517149	-1.18298952548305\\
0.184064458946797	-0.0509878055362805	-1.1833556931037\\
0.188454826678822	-0.0455793049219606	-1.18367137262398\\
0.192836703739588	-0.0401276766229299	-1.18393580305473\\
0.197209525676602	-0.0346335649917726	-1.1841482350707\\
0.201572725141981	-0.0290976328669882	-1.18430793160979\\
0.20592573219095	-0.0235205613031978	-1.18441416845938\\
0.210267974590063	-0.0179030492845243	-1.18446623482877\\
0.214598878134471	-0.0122458134216668	-1.18446343390649\\
0.21891786697356	-0.0065495876332461	-1.18440508340171\\
0.223224363944213	-0.000815122812029098	-1.1842905160686\\
0.227517790910964	0.00495681352329798	-1.18411908021297\\
0.23179756911225	0.0107654375901132	-1.18389014018014\\
0.236063119511973	0.016609949716856	-1.18360307682348\\
0.240313863155573	0.022489534730266	-1.18325728795287\\
0.244549221529761	0.028403362354053	-1.18285218876239\\
0.2487686169251	0.0343505876181659	-1.18238721223687\\
0.252971472800589	0.0403303512778007	-1.18186180953666\\
0.257157214149407	0.0463417802412655	-1.18127545036032\\
0.261325267864977	0.0523839880058042	-1.18062762328497\\
0.265475063106522	0.0584560751004694	-1.17991783608392\\
0.269606031663297	0.0645571295351244	-1.17914561602163\\
0.273717608316667	0.0706862272546492	-1.17831051012574\\
0.277809231199261	0.0768424325974269	-1.17741208543626\\
0.281880342150416	0.0830247987571907	-1.17644992923209\\
0.285930387067167	0.0892323682473184	-1.17542364923486\\
0.289958816250069	0.0954641733666783	-1.17433287379043\\
0.293965084743143	0.10171923666614	-1.17317725202842\\
0.297948652667307	0.107996571414893	-1.17195645399994\\
0.301908985546651	0.114295182065742	-1.17067017079428\\
0.305845554626998	0.120614064718562	-1.1693181146347\\
0.309757837186169	0.126952207581147	-1.16790001895431\\
0.313645316835492	0.133308591426727	-1.16641563845223\\
0.317507483812064	0.139682190047429	-1.16486474913114\\
0.321343835261375	0.146071970703063	-1.16324714831662\\
0.325153875509923	0.152476894564604	-1.16156265465921\\
0.328937116327498	0.158895917151815	-1.15981110812003\\
0.332693077178878	0.165327988764521	-1.15799236994074\\
0.336421285464706	0.171772054907057	-1.15610632259869\\
0.340121276751386	0.178227056705512	-1.15415286974834\\
0.343792594989875	0.184691931317415	-1.15213193614957\\
0.347434792723294	0.191165612333585	-1.15004346758416\\
0.351047431283342	0.197647030171921	-1.14788743076111\\
0.354630080975523	0.204135112462954	-1.14566381321186\\
0.358182321253267	0.210628784427068	-1.14337262317633\\
0.36170374088104	0.217126969243319	-1.14101388948072\\
0.365193938086617	0.22362858840988	-1.13858766140796\\
0.368652520702696	0.230132562096161	-1.13609400856171\\
0.372079106298088	0.23663780948672	-1.13353302072482\\
0.375473322298759	0.243143249117145	-1.13090480771301\\
0.378834806099023	0.249647799202124	-1.12820949922467\\
0.38216320516321	0.256150377955966	-1.12544724468745\\
0.385458177118184	0.262649903905903	-1.12261821310249\\
0.388719389837076	0.269145296198512	-1.11972259288686\\
0.391946521514669	0.275635474899674	-1.11676059171485\\
0.395139260734825	0.282119361288491	-1.1137324363588\\
0.398297306530423	0.288595878145625	-1.11063837252988\\
0.401420368436255	0.295063950036567	-1.10747866471929\\
0.404508166535332	0.301522503590332	-1.10425359604038\\
0.40756043149908	0.307970467774144	-1.10096346807197\\
0.410576904621901	0.314406774164632	-1.09760860070318\\
0.413557337850558	0.320830357216143	-1.0941893319799\\
0.416501493808858	0.327240154526695	-1.09070601795334\\
0.419409145818096	0.33363510710219	-1.08715903253032\\
0.422280077913713	0.340014159619419	-1.08354876732586\\
0.425114084858606	0.346376260688458	-1.07987563151754\\
0.427910972153509	0.352720363114973	-1.07614005170196\\
0.430670556044865	0.359045424163012	-1.07234247175294\\
0.433392663530576	0.365350405818761	-1.06848335268126\\
0.436077132363984	0.371634275055796	-1.06456317249587\\
0.438723811056449	0.377896004102273	-1.06058242606607\\
0.441332558878823	0.384134570710508	-1.0565416249845\\
0.443903245862127	0.390348958429343	-1.05244129743031\\
0.446435752797678	0.396538156879667	-1.04828198803245\\
0.448929971236923	0.402701162033412	-1.04406425773219\\
0.45138580349116	0.408836976496314	-1.03978868364478\\
0.453803162631339	0.41494460979467	-1.03545585891938\\
0.456181972488077	0.421023078666275	-1.03106639259697\\
0.458522167651998	0.4270714073557	-1.02662090946555\\
0.460823693474484	0.433088627913974	-1.02212004991208\\
0.463086506068875	0.439073780502731	-1.01756446977051\\
0.465310572312149	0.4450259137028	-1.01295484016547\\
0.467495869847064	0.450944084827166	-1.00829184735076\\
0.469642387084718	0.456827360238201	-1.00357619254238\\
0.471750123207461	0.462674815668978	-0.998808591745139\\
0.473819088172068	0.468485536548457	-0.99398977557262\\
0.475849302713038	0.474258618330267	-0.989120489059679\\
0.477840798345885	0.479993166824767	-0.984201491467111\\
0.479793617370248	0.48568829853401	-0.979233556077879\\
0.481707812872623	0.491343140989209	-0.97421746998447\\
0.483583448728528	0.496956833090231	-0.969154033866907\\
0.485420599603847	0.502528525446639	-0.964044061761002\\
0.48721935095514	0.508057380719728	-0.958888380816487\\
0.488979799028647	0.513542573965002	-0.953687831044674\\
0.490702050857729	0.518983292974466	-0.948443265055358\\
0.492386224258474	0.524378738618122	-0.943155547782711\\
0.494032447823185	0.529728125183995	-0.937825556199981\\
0.495640860911468	0.535030680716012	-0.932454179022829\\
0.497211613638638	0.54028564734904	-0.927042316401223\\
0.498744866861151	0.545492281640368	-0.921590879599824\\
0.500240792158784	0.550649854896899	-0.916100790666881\\
0.501699571813287	0.555757653497339	-0.910572982091691\\
0.503121398783223	0.560814979208627	-0.905008396450713\\
0.504506476674747	0.565821149495902	-0.899407986042529\\
0.505855019708058	0.570775497825239	-0.893772712511831\\
0.507167252679289	0.575677373958472	-0.888103546462713\\
0.508443410917598	0.580526144239375	-0.882401467061575\\
0.509683740237255	0.585321191870506	-0.876667461629984\\
0.510888496884526	0.590061917180055	-0.870902525227914\\
0.512057947479156	0.594747737878029	-0.865107660227785\\
0.513192368950318	0.599378089301157	-0.859283875879815\\
0.514292048466864	0.603952424645916	-0.853432187869179\\
0.515357283361751	0.608470215189101	-0.84755361786556\\
0.51638838105057	0.612930950495418	-0.841649193065674\\
0.517385658944053	0.617334138611599	-0.835719945729385\\
0.518349444354546	0.621679306246571	-0.829766912710078\\
0.519280074396369	0.625965998937262	-0.823791134979946\\
0.520177895880078	0.630193781199672	-0.81779365715089\\
0.521043265200617	0.634362236664859	-0.811775526991749\\
0.521876548219399	0.638470968199556	-0.805737794942572\\
0.522678120140356	0.642519598011169	-0.79968151362668\\
0.523448365380035	0.646507767736941	-0.79360773736125\\
0.524187677431826	0.650435138517138	-0.787517521667164\\
0.524896458724431	0.654301391052135	-0.781411922778883\\
0.5255751204747	0.658106225643331	-0.775291997155068\\
0.526224082534983	0.661849362217875	-0.769158800990702\\
0.526843773235161	0.66553054033722	-0.763013389731432\\
0.527434629219519	0.669149519189565	-0.756856817590844\\
0.52799709527867	0.672706077566297	-0.75069013707138\\
0.528531624176724	0.676200013822573	-0.744514398489576\\
0.529038676473918	0.679631145822228	-0.738330649506285\\
0.529518720344939	0.682999310867235	-0.732139934662526\\
0.529972231393163	0.686304365611978	-0.72594329492158\\
0.53039969246107	0.689546185962621	-0.71974176721793\\
0.530801593437071	0.69272466696191	-0.713536384013597\\
0.531178431059006	0.695839722659759	-0.707328172862417\\
0.531530708714567	0.69889128597	-0.701118155982766\\
0.531858936238916	0.701879308513709	-0.694907349839201\\
0.532163629709752	0.704803760449541	-0.688696764733466\\
0.532445311240077	0.707664630291523	-0.682487404405265\\
0.532704508768949	0.710461924714778	-0.676280265643177\\
0.532941755850448	0.71319566834966	-0.670076337906071\\
0.533157591441121	0.715865903564818	-0.663876602955304\\
0.533352559686167	0.718472690239679	-0.657682034497995\\
0.533527209704567	0.721016105526876	-0.651493597841611\\
0.533682095373439	0.723496243605159	-0.645312249560071\\
0.533817775111808	0.725913215423305	-0.639138937171543\\
0.53393481166403	0.728267148435563	-0.632974598828084\\
0.534033771883072	0.730558186329171	-0.626820163017226\\
0.534115226513852	0.732786488744464	-0.620676548275597\\
0.534179749976818	0.734952230988113	-0.614544662914641\\
0.534227920151959	0.737055603739997	-0.608425404758435\\
0.534260318163403	0.739096812754233	-0.602319660893638\\
0.534277528164762	0.74107607855486	-0.596228307431527\\
0.534280137125368	0.742993636126664	-0.59015220928207\\
0.53426873461753	0.744849734601636	-0.584092219939988\\
0.534243912604936	0.746644636941505	-0.578049181282685\\
0.534206265232302	0.748378619616825	-0.572023923379965\\
0.534156388616368	0.750051972283021	-0.566017264315394\\
0.534094880638326	0.75166499745384	-0.560030010019174\\
0.534022340737748	0.753218010172582	-0.55406295411236\\
0.533939369708081	0.754711337681515	-0.548116877762273\\
0.533846569493762	0.756145319089827	-0.542192549548916\\
0.533744542988978	0.757520305040461	-0.536290725342205\\
0.533633893838118	0.758836657376172	-0.530412148189825\\
0.533515226237932	0.760094748805093	-0.524557548215512\\
0.533389144741401	0.761294962566129	-0.518727642527544\\
0.533256254063326	0.762437692094417	-0.512923135137242\\
0.533117158887627	0.763523340687131	-0.507144716887268\\
0.53297246367634	0.764552321169851	-0.501393065389498\\
0.532822772480287	0.765525055563721	-0.495668844972274\\
0.532668688751392	0.766441974753588	-0.48997270663681\\
0.53251081515661	0.767303518157306	-0.484305288022554\\
0.532349753393421	0.768110133396384	-0.478667213381303\\
0.532186104006857	0.768862275968102	-0.473059093559859\\
0.532020466208	0.769560408919266	-0.467481525991047\\
0.531853437693894	0.770205002521701	-0.461935094692902\\
0.531685614468834	0.770796533949598	-0.456420370275839\\
0.531517590666944	0.771335486958825	-0.450937909957638\\
0.531349958375996	0.771822351568276	-0.445488257586072\\
0.531183307462406	0.772257623743351	-0.440071943669029\\
0.531018225397329	0.772641805081626	-0.434689485411968\\
0.530855297083791	0.772975402500783	-0.429341386762576\\
0.530695104684794	0.773258927928858	-0.424028138462481\\
0.530538227452306	0.773492897996847	-0.418750218105922\\
0.53038524155709	0.773677833733739	-0.413508090205226\\
0.530236719919282	0.773814260263992	-0.408302206263025\\
0.530093232039662	0.773902706507522	-0.403133004851074\\
0.529955343831547	0.773943704882217	-0.398000911695616\\
0.529823617453237	0.773937791009046	-0.392906339769191\\
0.52969861114096	0.773885503419782	-0.38784968938881\\
0.529580879042244	0.773787383267382	-0.382831348320446\\
0.529470971049669	0.773643974039088	-0.377851691889753\\
0.529369432634938	0.773455821272277	-0.372911083098968\\
0.529276804683228	0.773223472273121	-0.368009872749942\\
0.529193623327762	0.772947475838109	-0.363148399573241\\
0.529120419784583	0.772628381978497	-0.358326990363262\\
0.529057720187484	0.77226674164775	-0.353545960119333\\
0.529006045423084	0.771863106472043	-0.348805612192713\\
0.528965910966025	0.771418028483909	-0.344106238439473\\
0.528937826714294	0.770932059859099	-0.339448119379171\\
0.528922296824675	0.770405752656768	-0.334831524359264\\
0.528919819548358	0.769839658563052	-0.330256711725195\\
0.528930887066725	0.769234328638156	-0.325723928996055\\
0.528955985327382	0.768590313067046	-0.321233413045732\\
0.528995593880497	0.767908160913847	-0.316785390289438\\
0.529050185715531	0.767188419880064	-0.312380076875486\\
0.529120227098479	0.766431636066723	-0.308017678882173\\
0.529206177409749	0.765638353740554	-0.303698392519597\\
0.529308488982845	0.764809115104305	-0.299422404336221\\
0.529427606944038	0.763944460071306	-0.295189891429973\\
0.529563969053246	0.763044926044366	-0.291001021663624\\
0.529718005546375	0.762111047699099	-0.286855953884175\\
0.5298901389794	0.761143356771753	-0.282754838145948\\
0.53008078407452	0.760142381851612	-0.278697815937029\\
0.53029034756874	0.759108648178015	-0.274685020408685\\
0.530519228065275	0.758042677442023	-0.270716576607344\\
0.530767815888226	0.756944987592757	-0.266792601708674\\
0.531036492941008	0.755816092648383	-0.262913205253267\\
0.53132563256904	0.754656502511704	-0.259078489383401\\
0.531635599427279	0.753466722790306	-0.255288549080302\\
0.531966749353183	0.752247254621152	-0.251543472401299\\
0.532319429245749	0.750998594499498	-0.247843340716246\\
0.532693976951295	0.749721234111966	-0.244188228942513\\
0.533090721156683	0.748415660173583	-0.240578205777883\\
0.533509981290713	0.747082354268553	-0.237013333930616\\
0.533952067434419	0.745721792694496	-0.233493670345955\\
0.534417280241026	0.744334446309855	-0.230019266428352\\
0.534905910866306	0.742920780384152	-0.22659016825865\\
0.535418240910104	0.741481254450719	-0.223206416805512\\
0.535954542369725	0.740016322161554	-0.219868048130383\\
0.536515077605932	0.738526431143868	-0.216575093585272\\
0.537100099322199	0.737012022857939	-0.213327580002707\\
0.537709850557897	0.735473532455839	-0.210125529877206\\
0.538344564696004	0.733911388640603	-0.206968961537649\\
0.539004465485975	0.732326013525409	-0.203857889309939\\
0.539689767082337	0.730717822492349	-0.200792323669331\\
0.540400674099678	0.729087224050321	-0.197772271381766\\
0.541137381684721	0.727434619691613	-0.194797735633445\\
0.541900075606392	0.725760403746651	-0.191868716147736\\
0.542688932365008	0.724064963236349	-0.188985209288177\\
0.543504119322168	0.722348677721353	-0.186147208146008\\
0.544345794853533	0.720611919147272	-0.183354702609994\\
0.545214108527558	0.718855051684655	-0.180607679415515\\
0.546109201314499	0.717078431562028	-0.177906122168709\\
0.547031205831695	0.715282406889585	-0.175250011339917\\
0.547980246633424	0.71346731747016	-0.172639324218582\\
0.548956440556695	0.711633494592729	-0.170074034819056\\
0.549959897138332	0.709781260801789	-0.167554113723175\\
0.550990719124049	0.707910929633374	-0.165079527840933\\
0.552049003097059	0.706022805304904	-0.162650240064661\\
0.553134840262728	0.70411718234136	-0.160266208784675\\
0.554248317437395	0.702194345113838	-0.157927387224776\\
0.555389518304481	0.700254567258042	-0.155633722543943\\
0.556558525020487	0.698298110928821	-0.153385154635162\\
0.55775542027871	0.696325225831674	-0.151181614532903\\
0.558980289971328	0.694336147951887	-0.149023022315883\\
0.560233226633322	0.69233109787494	-0.146909284360073\\
0.561514333907717	0.690310278555944	-0.14484028975606\\
0.562823732345233	0.688273872348072	-0.142815905652061\\
0.564161566948523	0.686222037036414	-0.140835971214805\\
0.565528016999692	0.684154900539414	-0.13890028980943\\
0.566923308880555	0.682072553828099	-0.137008618878369\\
0.568347732822559	0.679975041464694	-0.135160656837037\\
0.569801664826446	0.677862348963742	-0.133356026088543\\
0.571285595394587	0.675734385910223	-0.131594250981487\\
0.57280016724827	0.673590963395136	-0.129874729206528\\
0.574346224881594	0.671431763783322	-0.128196694827536\\
0.575924879639338	0.669256299985789	-0.126559171102198\\
0.577537594978352	0.667063860056219	-0.124960911934898\\
0.579186297685167	0.664853430827599	-0.123400332837536\\
0.580873522669998	0.662623586051427	-0.121875430130935\\
};
 \addplot3 [color=mycolor7]
 table[row sep=crcr] {%
-0.394060629460692	-0.364133645247668	-0.920249773862942\\
-0.394049003580539	-0.364111852544748	-0.92030394028897\\
-0.394024897580602	-0.364078567426183	-0.920387141111442\\
-0.393985157245338	-0.364035815100515	-0.920495682099664\\
-0.393927087165119	-0.363985350140563	-0.920626332112536\\
-0.393848401315916	-0.363928685519332	-0.920776340739756\\
-0.393747180341293	-0.363867117652623	-0.920943470161697\\
-0.393621820081798	-0.36380175782978	-0.921125946876712\\
-0.393470982633961	-0.363733561778698	-0.921322393916282\\
-0.393293554226941	-0.363663354420307	-0.921531770537873\\
-0.393088609726424	-0.363591850104088	-0.921753322686975\\
-0.392855382550728	-0.363519669297213	-0.921986541377116\\
-0.392593238969267	-0.363447352513729	-0.922231126439674\\
-0.392301656078637	-0.36337537200146	-0.922486954318319\\
-0.391980202958936	-0.363304141535803	-0.922754049329309\\
-0.3916285246158	-0.363234024586105	-0.923032558093925\\
-0.391246328364804	-0.363165341079405	-0.923322726911716\\
-0.390833372348185	-0.363098372961055	-0.923624881838594\\
-0.39038945590316	-0.363033368730582	-0.923939411226025\\
-0.389914411530093	-0.362970547111036	-0.92426675048151\\
-0.389408098237018	-0.362910099990582	-0.924607368824345\\
-0.388870396063745	-0.362852194757105	-0.924961757828799\\
-0.388301201613187	-0.362796976130191	-0.925330421566037\\
-0.387700424439456	-0.362744567580352	-0.925713868174121\\
-0.387067984161747	-0.362695072412553	-0.926112602701902\\
-0.386403808190186	-0.362648574579974	-0.926527121087368\\
-0.385707829964951	-0.362605139284126	-0.926957905144267\\
-0.384979987623284	-0.362564813408962	-0.92740541844279\\
-0.384220223020681	-0.362527625829144	-0.927870102980978\\
-0.383428481042859	-0.362493587626179	-0.928352376553371\\
-0.382604709154065	-0.362462692240437	-0.928852630732448\\
-0.381748857135255	-0.362434915582182	-0.929371229386643\\
-0.380860876972516	-0.362410216120459	-0.929908507666224\\
-0.379940722862205	-0.362388534965004	-0.930464771395198\\
-0.378988351304507	-0.36236979595316	-0.931040296813662\\
-0.378003721261712	-0.362353905751041	-0.931635330620715\\
-0.376986794361474	-0.3623407539759	-0.93225009027327\\
-0.37593753512877	-0.362330213344625	-0.932884764500806\\
-0.374855911233221	-0.362322139851675	-0.933539514000437\\
-0.373741893741015	-0.362316372978335	-0.93421447228056\\
-0.37259545736283	-0.362312735934042	-0.934909746624902\\
-0.371416580691051	-0.362311035929583	-0.935625419152011\\
-0.370205246421139	-0.362311064481186	-0.936361547948136\\
-0.368961441553353	-0.362312597743952	-0.937118168254101\\
-0.367685157572167	-0.362315396872579	-0.93789529368913\\
-0.366376390601645	-0.362319208407	-0.938692917496765\\
-0.365035141535843	-0.362323764680295	-0.939511013799927\\
-0.363661416143915	-0.362328784246072	-0.940349538853936\\
-0.362255225150153	-0.362333972322447	-0.941208432287858\\
-0.36081658428958	-0.362339021249681	-0.942087618325964\\
-0.359345514340079	-0.362343610958594	-0.942987006982337\\
-0.357842041132242	-0.362347409446913	-0.943906495222796\\
-0.356306195538372	-0.362350073260826	-0.944845968089298\\
-0.354738013442154	-0.362351247979116	-0.945805299782894\\
-0.353137535690639	-0.362350568697421	-0.946784354702083\\
-0.351504808030202	-0.362347660510303	-0.947782988434139\\
-0.349839881028192	-0.362342138988995	-0.948801048697575\\
-0.348142809981937	-0.362333610652866	-0.949838376234506\\
-0.346413654816791	-0.362321673432831	-0.950894805652092\\
-0.344652479974824	-0.36230591712512	-0.951970166212716\\
-0.342859354295719	-0.362285923833992	-0.953064282572897\\
-0.341034350891354	-0.362261268402173	-0.954176975471243\\
-0.339177547015491	-0.362231518827964	-0.95530806236606\\
-0.337289023929887	-0.362196236668138	-0.956457358023433\\
-0.335368866768077	-0.362154977425902	-0.957624675056804\\
-0.333417164397964	-0.362107290923367	-0.958809824419266\\
-0.331434009284282	-0.362052721658094	-0.960012615849883\\
-0.329419497351908	-0.361990809143442	-0.961232858275511\\
-0.327373727850874	-0.361921088232558	-0.962470360169656\\
-0.325296803223898	-0.361843089425982	-0.96372492986998\\
-0.323188828977106	-0.361756339162924	-0.964996375856144\\
-0.321049913554596	-0.361660360096398	-0.966284506989676\\
-0.318880168217342	-0.36155467135248	-0.96758913271762\\
-0.316679706926939	-0.361438788774027	-0.968910063241695\\
-0.31444864623454	-0.361312225149275	-0.970247109654727\\
-0.312187105175323	-0.361174490425822	-0.971600084046083\\
-0.309895205168733	-0.36102509191051	-0.972968799577837\\
-0.307573069924678	-0.36086353445582	-0.974353070533359\\
-0.30522082535582	-0.360689320633404	-0.975752712340012\\
-0.302838599496028	-0.360501950895425	-0.977167541567563\\
-0.300426522425021	-0.360300923724411	-0.978597375903929\\
-0.297984726199173	-0.360085735772332	-0.980042034109782\\
-0.295513344788427	-0.359855881989648	-0.981501335953523\\
-0.2930125140192	-0.359610855745082	-0.982975102128075\\
-0.290482371523148	-0.359350148936862	-0.98446315415088\\
-0.287923056691629	-0.359073252096204	-0.985965314248445\\
-0.285334710635643	-0.358779654483795	-0.987481405226729\\
-0.282717476151058	-0.358468844180013	-0.98901125032858\\
-0.280071497688849	-0.358140308169649	-0.990554673079408\\
-0.277396921330108	-0.35779353242184	-0.992111497122189\\
-0.274693894765554	-0.357428001965951	-0.993681546042867\\
-0.271962567279235	-0.357043200964082	-0.995264643187138\\
-0.269203089736144	-0.356638612780891	-0.996860611469562\\
-0.266415614573457	-0.356213720051386	-0.998469273175872\\
-0.263600295795055	-0.355768004747319	-1.00009044975933\\
-0.26075728896907	-0.355300948242778	-1.00172396163187\\
-0.257886751228119	-0.354812031379578	-1.00336962795077\\
-0.254988841271943	-0.354300734532979	-1.00502726640154\\
-0.252063719372164	-0.353766537678278	-1.00669669297759\\
-0.249111547378857	-0.353208920458748	-1.00837772175728\\
-0.246132488728693	-0.352627362255411	-1.01007016467892\\
-0.243126708454365	-0.352021342259065	-1.01177383131414\\
-0.240094373195073	-0.351390339544984	-1.01348852864007\\
-0.23703565120781	-0.350733833150656	-1.0152140608108\\
-0.233950712379263	-0.350051302156913	-1.01695022892844\\
-0.230839728238106	-0.349342225772781	-1.01869683081408\\
-0.227702871967514	-0.348606083424317	-1.02045366077902\\
-0.224540318417745	-0.347842354847722	-1.02222050939647\\
-0.221352244118626	-0.347050520186941	-1.02399716327405\\
-0.218138827291856	-0.346230060095982	-1.0257834048272\\
-0.214900247862992	-0.345380455846117	-1.02757901205378\\
-0.211636687473063	-0.344501189438136	-1.02938375831002\\
-0.208348329489746	-0.343591743719789	-1.0311974120879\\
-0.205035359018067	-0.342651602508521	-1.03301973679425\\
-0.201697962910617	-0.341680250719601	-1.03485049053158\\
-0.19833632977728	-0.34067717449971	-1.0366894258808\\
-0.194950649994513	-0.339641861366046	-1.03853628968593\\
-0.191541115714209	-0.33857380035097	-1.04039082284099\\
-0.188107920872223	-0.337472482152229	-1.042252760079\\
-0.184651261196625	-0.336337399288738	-1.04412182976337\\
-0.181171334215811	-0.335168046261924	-1.04599775368172\\
-0.177668339266557	-0.333963919722599	-1.04788024684215\\
-0.174142477502172	-0.332724518643329	-1.04976901727219\\
-0.170593951900895	-0.331449344496249	-1.05166376582054\\
-0.167022967274686	-0.330137901436264	-1.05356418596156\\
-0.163429730278591	-0.328789696489573	-1.0554699636029\\
-0.159814449420871	-0.327404239747434	-1.05738077689616\\
-0.156177335074075	-0.325981044565099	-1.05929629605087\\
-0.152518599487262	-0.324519627765813	-1.061216183152\\
-0.148838456799578	-0.323019509849794	-1.063140091981\\
-0.145137123055397	-0.3214802152081	-1.06506766784069\\
-0.141414816221244	-0.319901272341249	-1.0669985473843\\
-0.137671756204697	-0.318282214082527	-1.06893235844857\\
-0.133908164875505	-0.316622577825827	-1.07086871989154\\
-0.130124266089109	-0.314921905757935	-1.07280724143497\\
-0.126320285712793	-0.313179745095126	-1.07474752351183\\
-0.12249645165465	-0.311395648323951	-1.07668915711911\\
-0.118652993895563	-0.309569173446097	-1.07863172367626\\
-0.114790144524392	-0.307699884227172	-1.08057479488952\\
-0.110908137776528	-0.30578735044931	-1.08251793262261\\
-0.107007210075986	-0.303831148167426	-1.08446068877399\\
-0.103087600081183	-0.301830859969011	-1.08640260516118\\
-0.0991495487345281	-0.299786075237308	-1.0883432134124\\
-0.0951932993159505	-0.29769639041772	-1.09028203486606\\
-0.091219097500457	-0.295561409287295	-1.09221858047842\\
-0.0872271914197999	-0.29338074322714	-1.09415235073981\\
-0.0832178317283133	-0.291154011497585	-1.09608283560001\\
-0.0791912716729552	-0.288880841515922	-1.09800951440295\\
-0.0751477671675685	-0.286560869136559	-1.09993185583146\\
-0.0710875768713513	-0.284193738933372	-1.10184931786235\\
-0.067010962271503	-0.281779104484088	-1.10376134773226\\
-0.0629181877699834	-0.279316628656465	-1.1056673819149\\
-0.0588095207743033	-0.276805983896073	-1.10756684610988\\
-0.0546852317922313	-0.274246852515433	-1.10945915524387\\
-0.0505455945302766	-0.271638926984299	-1.11134371348427\\
-0.0463908859957856	-0.268981910220793	-1.11321991426601\\
-0.0422213866024542	-0.266275515883181	-1.11508714033186\\
-0.038037380279037	-0.263519468661965	-1.11694476378661\\
-0.0338391545810046	-0.260713504572036	-1.1187921461656\\
-0.0296270008048748	-0.257857371244576	-1.12062863851801\\
-0.0254012141049139	-0.254950828218382	-1.12245358150516\\
-0.0211620936118828	-0.251993647230296	-1.12426630551429\\
-0.0169099425534756	-0.248985612504388	-1.12606613078813\\
-0.0126450683760715	-0.245926521039535	-1.12785236757044\\
-0.00836778286740433	-0.242816182895028	-1.12962431626802\\
-0.00407840227972242	-0.239654421473807	-1.13138126762919\\
0.000222752546998883	-0.236441073802939	-1.13312250293909\\
0.00453535606225638	-0.233175990810921	-1.13484729423197\\
0.00885907788310908	-0.229859037601374	-1.13655490452055\\
0.0131935826736529	-0.226490093722708	-1.13824458804258\\
0.0175385300263917	-0.223069053433293	-1.13991559052464\\
0.0218935743460233	-0.21959582596169	-1.14156714946324\\
0.026258364736173	-0.21607033576147	-1.14319849442313\\
0.0306325448896136	-0.212492522760156	-1.14480884735275\\
0.0350157529825154	-0.208862342601792	-1.14639742291676\\
0.0394076215732741	-0.205179766882675	-1.14796342884536\\
0.043807777506464	-0.201444783379745	-1.14950606630031\\
0.0482158418224632	-0.197657396271157	-1.15102453025732\\
0.0526314296732918	-0.193817626348539	-1.15251800990436\\
0.0570541502451988	-0.189925511220456	-1.15398568905584\\
0.0614836066885206	-0.185981105506588	-1.15542674658182\\
0.0659193960553274	-0.181984481022167	-1.15684035685216\\
0.0703611092453518	-0.177935726952176	-1.1582256901948\\
0.0748083309606838	-0.173834950014882	-1.1595819133678\\
0.0792606396696917	-0.169682274614243	-1.16090819004433\\
0.0837176075806076	-0.165477842980762	-1.16220368131014\\
0.0881788006251926	-0.161221815300377	-1.16346754617262\\
0.0926437784528687	-0.156914369830992	-1.1646989420808\\
0.0971120944356767	-0.152555703006285	-1.1658970254555\\
0.101583295684385	-0.148146029526425	-1.16706095222865\\
0.106056923076046	-0.143685582435401	-1.16818987839107\\
0.110532511293259	-0.139174613184641	-1.16928296054779\\
0.115009588875362	-0.134613391682674	-1.17033935647977\\
0.119487678281734	-0.130002206330591	-1.17135822571135\\
0.123966295967366	-0.125341364043098	-1.17233873008218\\
0.128444952470787	-0.120631190255008	-1.17328003432278\\
0.132923152514427	-0.115872028913022	-1.17418130663258\\
0.137400395117432	-0.111064242452717	-1.17504171925955\\
0.141876173720908	-0.106208211760673	-1.17586044908014\\
0.146349976325536	-0.101304336121738	-1.17663667817877\\
0.150821285641461	-0.0963530331514343	-1.17736959442544\\
0.155289579250284	-0.0913547387135819	-1.17805839205079\\
0.159754329778997	-0.086309906823237	-1.17870227221723\\
0.164215005085606	-0.0812190095350949	-1.17930044358535\\
0.168671068456182	-0.0760825368175387	-1.17985212287441\\
0.173121978813033	-0.0709009964125622	-1.18035653541596\\
0.17756719093363	-0.0656749136818358	-1.18081291569973\\
0.182006155679929	-0.0604048314392155	-1.18122050791059\\
0.186438320237629	-0.0550913097700456	-1.18157856645593\\
0.190863128364961	-0.0497349258376332	-1.18188635648235\\
0.19528002065047	-0.0443362736773109	-1.18214315438102\\
0.199688434779317	-0.0388959639785398	-1.18234824828066\\
0.204087805807539	-0.0334146238555372	-1.18250093852769\\
0.208477566443706	-0.0278928966069393	-1.1826005381526\\
0.212857147337386	-0.0223314414650398	-1.18264637332192\\
0.217225977373821	-0.0167309333351753	-1.1826377837754\\
0.221583483974181	-0.011092062525837	-1.18257412324754\\
0.225929093400774	-0.0054155344701264	-1.18245475987326\\
0.230262231066556	0.000297930560826568	-1.18227907657715\\
0.234582321848294	0.00604759775184358	-1.18204647144595\\
0.238888790402738	0.0118327180444226	-1.18175635808406\\
0.243181061485124	0.0176525284435569	-1.1814081659517\\
0.247458560269379	0.0235062523299858	-1.18100134068567\\
0.251720712669357	0.0293930997772162	-1.18053534440265\\
0.255966945660487	0.0353122678726599	-1.18000965598477\\
0.260196687601185	0.0412629410422359	-1.17942377134778\\
0.264409368553433	0.0472442913777959	-1.17877720369173\\
0.26860442060191	0.0532554789667483	-1.17806948373428\\
0.272781278171109	0.0592956522232713	-1.17730015992702\\
0.276939378339878	0.0653639482205224	-1.17646879865488\\
0.281078161152851	0.0714594930232842	-1.17557498441911\\
0.285197069928259	0.0775814020204995	-1.17461832000408\\
0.289295551561656	0.0837287802571925	-1.17359842662842\\
0.293373056825091	0.0899007227652939	-1.17251494408088\\
0.297429040661329	0.0960963148929298	-1.17136753084157\\
0.301462962472717	0.102314632631764	-1.17015586418891\\
0.305474286404368	0.108554742942034	-1.16887964029313\\
0.309462481621322	0.114815704074947	-1.16753857429675\\
0.313427022579426	0.121096565892159	-1.16613240038273\\
0.317367389289683	0.127396370182101	-1.16466087183105\\
0.321283067575852	0.133714150972945	-1.16312376106429\\
0.325173549325153	0.140048934842082	-1.16152085968296\\
0.329038332731916	0.146399741222002	-1.15985197849126\\
0.3328769225341	0.152765582702512	-1.15811694751404\\
0.336688830242607	0.159145465329313	-1.15631561600564\\
0.340473574363356	0.165538388898943	-1.15444785245121\\
0.344230680612144	0.171943347250198	-1.15251354456142\\
0.347959682122314	0.178359328552139	-1.15051259926103\\
0.351660119645294	0.18478531558888	-1.14844494267213\\
0.355331541744121	0.191220286041352	-1.14631052009253\\
0.358973504980063	0.197663212766305	-1.14410929597011\\
0.362585574092487	0.204113064072849	-1.14184125387353\\
0.366167322172145	0.210568803996843	-1.13950639645992\\
0.369718330828083	0.217029392573506	-1.13710474544005\\
0.37323819034836	0.223493786108636	-1.13463634154147\\
0.376726499854836	0.229960937448845	-1.13210124446998\\
0.380182867452238	0.236429796251255	-1.12949953286979\\
0.383606910371786	0.242899309253119	-1.12683130428284\\
0.386998255109617	0.24936842054182	-1.12409667510736\\
0.390356537560288	0.255836071825761	-1.12129578055602\\
0.393681403145619	0.262301202706612	-1.11842877461381\\
0.396972506939164	0.268762750953436	-1.11549582999573\\
0.400229513786557	0.275219652779176	-1.11249713810441\\
0.403452098422014	0.281670843120005	-1.10943290898762\\
0.406639945581252	0.288115255918024	-1.10630337129563\\
0.409792750111066	0.294551824407778	-1.10310877223839\\
0.412910217075813	0.300979481407056	-1.09984937754225\\
0.415992061861022	0.30739715961241	-1.09652547140612\\
0.419038010274352	0.313803791899804	-1.09313735645685\\
0.422047798644082	0.320198311630788	-1.08968535370339\\
0.425021173915323	0.326579652964556	-1.08616980248953\\
0.427957893744099	0.332946751176196	-1.08259106044479\\
0.430857726589433	0.339298542981445	-1.07894950343306\\
0.433720451803569	0.345633966868165	-1.07524552549847\\
0.436545859720395	0.351951963434771	-1.07147953880811\\
0.439333751742154	0.358251475735756	-1.06765197359099\\
0.442083940424484	0.364531449634428	-1.06376327807281\\
0.444796249559793	0.370790834162921	-1.05981391840589\\
0.447470514258977	0.377028581889502	-1.05580437859371\\
0.450106581031442	0.383243649293124	-1.05173516040953\\
0.452704307863372	0.389434997145149	-1.04760678330849\\
0.455263564294178	0.395601590898077	-1.0434197843325\\
0.457784231490999	0.401742401081114	-1.03917471800748\\
0.460266202321156	0.407856403702304	-1.03487215623228\\
0.462709381422397	0.413942580656939	-1.03051268815874\\
0.465113685270765	0.419999920141884	-1.02609692006225\\
0.467479042245911	0.42602741707543	-1.02162547520247\\
0.46980539269364	0.432024073522203	-1.01709899367342\\
0.472092688985468	0.437988899122639	-1.01251813224273\\
0.474340895574969	0.443920911526484	-1.0078835641794\\
0.476549989050642	0.44981913682972	-1.00319597906968\\
0.478719958185061	0.455682610014297	-0.998456082620791\\
0.480850803980034	0.461510375389996	-0.993664596452014\\
0.48294253970749	0.467301487037731	-0.988822257872884\\
0.484995190945824	0.473055009253551	-0.983929819648268\\
0.487008795611428	0.478770016992576	-0.978988049750075\\
0.488983403985103	0.48444559631209	-0.973997731095449\\
0.490919078733098	0.490080844812983	-0.968959661271335\\
0.492815894922486	0.495674872078712	-0.963874652245361\\
0.494673940030618	0.501226800110943	-0.958743530063027\\
0.49649331394838	0.506735763761041	-0.953567134531252\\
0.498274128977022	0.512200911156538	-0.948346318888375\\
0.500016509818299	0.517621404121741	-0.943081949460772\\
0.501720593557714	0.522996418591625	-0.937774905306289\\
0.503386529640642	0.528325145018161	-0.932426077844761\\
0.505014479841157	0.533606788768262	-0.927036370475915\\
0.506604618223365	0.538840570512511	-0.92160669818503\\
0.50815713109511	0.544025726603895	-0.916137987136763\\
0.509672216953902	0.549161509445738	-0.910631174257584\\
0.511150086424972	0.554247187848113	-0.905087206807341\\
0.512590962191352	0.559282047371984	-0.899507041940472\\
0.513995078915913	0.564265390660403	-0.893891646257471\\
0.51536268315534	0.569196537756102	-0.8882419953472\\
0.516694033266001	0.574074826404852	-0.882559073320725\\
0.517989399301743	0.578899612344025	-0.876843872337325\\
0.519249062903634	0.583670269575811	-0.871097392123408\\
0.52047331718172	0.588386190624607	-0.865320639485058\\
0.521662466588868	0.59304678677811	-0.859514627814952\\
0.522816826786822	0.597651488311751	-0.853680376594433\\
0.523936724504594	0.602199744696077	-0.847818910891506\\
0.525022497389343	0.606691024786814	-0.841931260855554\\
0.526074493849929	0.611124816997333	-0.83601846120957\\
0.52709307289334	0.615500629453338	-0.830081550740691\\
0.528078603954206	0.619817990129603	-0.824121571789854\\
0.529031466717656	0.624076446968682	-0.818139569741342\\
0.529952050935755	0.62827556798151	-0.812136592513023\\
0.530840756237813	0.632414941329926	-0.806113690048036\\
0.531697991934856	0.636494175391132	-0.800071913808708\\
0.532524176818548	0.640512898804199	-0.794012316273419\\
0.533319738954897	0.644470760498759	-0.787935950437154\\
0.534085115473066	0.648367429706045	-0.781843869316433\\
0.534820752349622	0.65220259595253	-0.7757371254593\\
0.535527104188569	0.655975969036408	-0.769616770461012\\
0.536204633997515	0.659687278987229	-0.763483854486062\\
0.536853812960327	0.663336276009025	-0.757339425797098\\
0.537475120206614	0.666922730407297	-0.751184530291333\\
0.538069042578423	0.670446432500266	-0.745020211044927\\
0.538636074394464	0.673907192514825	-0.738847507865868\\
0.539176717212251	0.677304840467641	-0.73266745685578\\
0.539691479588483	0.680639226031894	-0.726481089981089\\
0.540180876838011	0.683910218390152	-0.720289434653921\\
0.540645430791732	0.687117706073905	-0.714093513323084\\
0.541085669553727	0.690261596790286	-0.707894343075436\\
0.541502127257964	0.693341817236536	-0.70169293524792\\
0.541895343824864	0.696358312902759	-0.695490295050488\\
0.542265864718039	0.699311047863541	-0.689287421200131\\
0.542614240701454	0.702200004559	-0.683085305566174\\
0.542941027597307	0.705025183565835	-0.676884932826967\\
0.543246786044864	0.707786603358943	-0.670687280138075\\
0.543532081260484	0.710484300064195	-0.664493316812042\\
0.543797482799059	0.713118327202896	-0.658304004009759\\
0.544043564317078	0.715688755428531	-0.652120294443447\\
0.544270903337483	0.718195672256311	-0.645943132091253\\
0.544480081016519	0.720639181786077	-0.639773451923394\\
0.5446716819127	0.723019404419093	-0.633612179639809\\
0.544846293758048	0.725336476569217	-0.627460231419207\\
0.545004507231727	0.727590550368981	-0.621318513679421\\
0.545146915736157	0.729781793371035	-0.615187922848941\\
0.545274115175721	0.731910388245442	-0.609069345149464\\
0.545386703738116	0.733976532473251	-0.602963656389329\\
0.545485281678422	0.735980438036793	-0.596871721767648\\
0.545570451105913	0.737922331107098	-0.590794395688956\\
0.545642815773655	0.739802451728821	-0.584732521588189\\
0.545702980870897	0.741621053503053	-0.578686931765789\\
0.545751552818253	0.743378403268357	-0.572658447232728\\
0.545789139065673	0.745074780780348	-0.566647877565237\\
0.545816347893173	0.746710478390136	-0.560656020769036\\
0.545833788214306	0.748285800721909	-0.554683663152831\\
0.545842069382307	0.749801064349908	-0.548731579210877\\
0.545841800998892	0.751256597475063	-0.542800531514377\\
0.545833592725632	0.752652739601478	-0.536891270611513\\
0.545818054097846	0.753989841213002	-0.531004534935886\\
0.545795794340943	0.755268263450042	-0.525141050723166\\
0.545767422189137	0.756488377786814	-0.519301531935737\\
0.545733545706453	0.757650565709142	-0.513486680195153\\
0.54569477210995	0.758755218392982	-0.507697184722198\\
0.545651707595065	0.759802736383752	-0.501933722284377\\
0.545604957163007	0.760793529276586	-0.496196957150649\\
0.545555124450096	0.761728015397604	-0.490487541053242\\
0.545502811558979	0.762606621486258	-0.48480611315638\\
0.545448618891623	0.763429782378837	-0.479153300031772\\
0.545393144984008	0.764197940693166	-0.473529715640716\\
0.545336986342435	0.764911546514556	-0.467935961322686\\
0.545280737281365	0.765571057083034	-0.462372625790266\\
0.545224989762712	0.766176936481878	-0.456840285130326\\
0.545170333236526	0.766729655327485	-0.451339502811316\\
0.54511735448297	0.76722969046058	-0.445870829696587\\
0.545066637455547	0.767677524638789	-0.440434804063641\\
0.545018763125495	0.768073646230573	-0.435031951629235\\
0.5449743093273	0.768418548910532	-0.429662785580254\\
0.544933850605261	0.768712731356101	-0.424327806610292\\
0.544897958061057	0.768956696945615	-0.419027502961881\\
0.544867199202262	0.769150953457784	-0.413762350474315\\
0.544842137791765	0.769296012772561	-0.408532812637033\\
0.544823333698042	0.769392390573434	-0.403339340648506\\
0.544811342746248	0.769440606051153	-0.398182373480623\\
0.544806716570079	0.769441181608915	-0.393062337948534\\
0.544810002464373	0.769394642569036	-0.38797964878593\\
0.544821743238409	0.769301516881161	-0.382934708725772\\
0.544842477069865	0.769162334832029	-0.377927908586433\\
0.544872737359416	0.768977628756878	-0.372959627363273\\
0.544913052585909	0.768747932752529	-0.368030232325636\\
0.544963946162108	0.768473782392242	-0.363140079119282\\
0.545025936290956	0.768155714442415	-0.358289511874272\\
0.545099535822321	0.767794266581231	-0.353478863318296\\
0.545185252110193	0.767389977119362	-0.348708454895483\\
0.545283586870286	0.766943384722848	-0.343978596890697\\
0.545395036038006	0.766455028138288	-0.33928958855934\\
0.545520089626754	0.765925445920498	-0.33464171826267\\
0.545659231586499	0.765355176162785	-0.330035263608666\\
0.545812939662602	0.764744756230025	-0.325470491598439\\
0.54598168525483	0.764094722494727	-0.320947658778206\\
0.546165933276526	0.763405610076287	-0.316467011396826\\
0.546366142013888	0.762677952583649	-0.312028785568906\\
0.546582762985317	0.761912281861601	-0.307633207443456\\
0.546816240800807	0.761109127740935	-0.30328049337809\\
0.547067013021335	0.760269017792734	-0.298970850118726\\
0.547335510018229	0.759392477087038	-0.294704474984754\\
0.547622154832509	0.758480027956146	-0.290481556059615\\
0.547927363034187	0.757532189762843	-0.286302272386704\\
0.548251542581531	0.756549478673813	-0.282166794170511\\
0.548595093680335	0.755532407438522	-0.27807528298289\\
0.548958408643217	0.754481485173848	-0.274027891974294\\
0.54934187174902	0.753397217154727	-0.270024766089831\\
0.549745859102405	0.752280104611091	-0.266066042289934\\
0.55017073849373	0.751130644531343	-0.262151849775425\\
0.550616869259375	0.749949329472634	-0.258282310216709\\
0.551084602142674	0.748736647378145	-0.254457537986818\\
0.551574279155646	0.747493081401618	-0.250677640397973\\
0.552086233441773	0.746219109739297	-0.246942717941306\\
0.55262078914008	0.744915205469454	-0.243252864529356\\
0.55317826125083	0.743581836399637	-0.239608167740899\\
0.553758955503144	0.742219464921735	-0.236008709067675\\
0.554363168224934	0.740828547874942	-0.232454564162504\\
0.554991186215525	0.73940953641664	-0.228945803088289\\
0.555643286621377	0.73796287590121	-0.225482490567372\\
0.556319736815356	0.736489005766729	-0.222064686230691\\
0.557020794279993	0.734988359429479	-0.218692444866176\\
0.557746706495184	0.73346136418615	-0.215365816665813\\
0.558497710830811	0.731908441123604	-0.212084847470824\\
0.559274034444735	0.730330005036007	-0.208849579014383\\
0.560075894186619	0.728726464349144	-0.205660049161333\\
0.560903496508052	0.727098221051653	-0.202516292144352\\
0.561757037379446	0.72544567063294	-0.19941833879603\\
0.562636702214179	0.723769202027461	-0.196366216776305\\
0.563542665800562	0.722069197565051	-0.193359950794693\\
0.56447509224224	0.720346032926906	-0.190399562826648\\
0.565434134907874	0.718600077106766	-0.187485072323301\\
0.566419936391138	0.716831692376722	-0.184616496413618\\
0.567432628482548	0.715041234256899	-0.181793850097688\\
0.568472332155162	0.713229051488033	-0.179017146429431\\
0.569539157567087	0.711395486005539	-0.176286396686312\\
0.570633204084907	0.70954087291318	-0.17360161052273\\
0.571754560333783	0.707665540453592	-0.17096279610246\\
0.572903304282252	0.705769809971881	-0.168369960203736\\
0.574079503372753	0.7038539958669	-0.165823108288235\\
0.575283214712951	0.701918405522703	-0.163322244522042\\
0.576514485348329	0.699963339209704	-0.160867371732541\\
0.577773352643539	0.697989089941051	-0.158458491279751\\
0.579059844809365	0.695995943264232	-0.156095602813504\\
0.580373981624352	0.693984176960499	-0.153778703878688\\
0.581715775416222	0.691954060614639	-0.151507789318752\\
0.583085232389266	0.689905855003973	-0.149282850412141\\
0.584482354411711	0.687839811237074	-0.147103873656062\\
0.585907141413657	0.685756169547719	-0.144970839085531\\
0.587359594594822	0.683655157615819	-0.142883717980988\\
0.588839720705902	0.681536988241276	-0.140842469771989\\
0.590347537753717	0.679401856134618	-0.138847037883692\\
0.591883082596191	0.677249933504068	-0.136897344191417\\
0.593446421049376	0.67508136400457	-0.134993281638378\\
0.595037661340071	0.67289625445962	-0.133134704421521\\
0.596656972024389	0.670694663557052	-0.131321414944189\\
0.598304605882083	0.668476586434928	-0.129553146451947\\
0.599980931822743	0.666241933683564	-0.127829539888866\\
0.601686477540213	0.663990502747262	-0.126150113034061\\
0.603421986549527	0.661721938933915	-0.124514219471719\\
0.605188494310195	0.659435682089364	-0.122920994668569\\
0.606987429253554	0.657130893224938	-0.121369286986818\\
0.608820745494666	0.654806352650884	-0.119857573771416\\
0.610691094786002	0.652460312178474	-0.118383862162598\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
-0.394060256650712	-0.364133677534811	-0.920248734962736\\
-0.394047250596371	-0.364112225915442	-0.920299987151993\\
-0.394020289504035	-0.364080032315562	-0.920378629115255\\
-0.393975875594647	-0.364039461895196	-0.92048101482799\\
-0.39391110153132	-0.363992503599485	-0.920604007350951\\
-0.393823579893118	-0.363940816225831	-0.920745042243614\\
-0.39371136975926	-0.363885776695435	-0.920902119940218\\
-0.393572900994867	-0.363828529541409	-0.921073725111482\\
-0.39340690827473	-0.363770029104454	-0.921258744296455\\
-0.393212376503295	-0.363711073541923	-0.921456399352379\\
-0.392988495656509	-0.363652332284271	-0.921666193593602\\
-0.392734623057631	-0.363594368480787	-0.921887865923363\\
-0.39245025173357	-0.363537657453153	-0.922121350533932\\
-0.392134983928654	-0.363482601830244	-0.922366741276575\\
-0.39178850905771	-0.363429543873345	-0.922624260334292\\
-0.391410585478056	-0.363378775423249	-0.922894230898821\\
-0.391001025525506	-0.363330545850289	-0.923177053510227\\
-0.390559683320353	-0.363285068343057	-0.923473185689801\\
-0.390086444909822	-0.363242524827325	-0.92378312450317\\
-0.389581220371426	-0.363203069764836	-0.924107391717227\\
-0.389043937554558	-0.363166833043731	-0.924446521248065\\
-0.388474537184423	-0.363133922139131	-0.924801048629961\\
-0.387872969093143	-0.363104423693721	-0.925171502264906\\
-0.387239189377942	-0.36307840464364	-0.92555839623786\\
-0.386573158316569	-0.36305591299402	-0.925962224505466\\
-0.385874838896129	-0.36303697833057	-0.926383456285901\\
-0.3851441958339	-0.363021612138364	-0.926822532495443\\
-0.384381194987989	-0.363009807985876	-0.927279863093448\\
-0.383585803072263	-0.363001541621239	-0.927755825212106\\
-0.38275798760424	-0.362996771018213	-0.928250761960537\\
-0.38189771702681	-0.362995436401386	-0.928764981804844\\
-0.381004960955121	-0.362997460273372	-0.929298758436604\\
-0.380079690508841	-0.363002747461136	-0.929852331052111\\
-0.379121878697601	-0.363011185193853	-0.930425904973581\\
-0.378131500833813	-0.363022643220834	-0.93101965255153\\
-0.377108534952493	-0.363036973974855	-0.931633714294801\\
-0.376052962222268	-0.363054012783614	-0.932268200181179\\
-0.374964767335552	-0.363073578129996	-0.932923191107424\\
-0.373843938869046	-0.363095471960163	-0.933598740442784\\
-0.372690469608353	-0.363119480037217	-0.934294875654774\\
-0.37150435683265	-0.363145372337245	-0.935011599980231\\
-0.370285602557091	-0.363172903483845	-0.93574889411842\\
-0.369034213732075	-0.363201813216777	-0.936506717926345\\
-0.367750202399588	-0.363231826890078	-0.937285012099408\\
-0.366433585807758	-0.363262655994851	-0.938083699823244\\
-0.365084386485395	-0.363293998701916	-0.938902688384918\\
-0.363702632278835	-0.363325540419593	-0.939741870733757\\
-0.362288356353732	-0.363356954362036	-0.940601126983972\\
-0.36084159716471	-0.363387902123776	-0.941480325852815\\
-0.359362398395938	-0.363418034256347	-0.942379326029488\\
-0.357850808875719	-0.363446990843225	-0.943297977471235\\
-0.356306882468247	-0.363474402069561	-0.944236122624188\\
-0.354730677945579	-0.363499888783565	-0.945193597567426\\
-0.353122258842818	-0.363523063046703	-0.946170233079595\\
-0.351481693299371	-0.363543528670217	-0.94716585562809\\
-0.349809053888995	-0.36356088173579	-0.948180288281424\\
-0.348104417441192	-0.36357471109851	-0.94921335154593\\
-0.346367864856353	-0.36358459887059	-0.950264864128345\\
-0.344599480916837	-0.363590120884574	-0.951334643626221\\
-0.342799354096028	-0.363590847135075	-0.952422507148368\\
-0.340967576367204	-0.363586342198283	-0.953528271867785\\
-0.339104243013883	-0.363576165628802	-0.954651755509736\\
-0.337209452443116	-0.363559872333513	-0.955792776777745\\
-0.335283306003059	-0.363537012922424	-0.956951155720415\\
-0.333325907805945	-0.363507134036619	-0.958126714042021\\
-0.331337364557461	-0.363469778653591	-0.9593192753599\\
-0.329317785393345	-0.36342448637039	-0.960528665411642\\
-0.327267281723919	-0.36337079366515	-0.961754712215102\\
-0.325185967087093	-0.363308234137674	-0.962997246184223\\
-0.323073957010295	-0.363236338729842	-0.964256100203609\\
-0.320931368881632	-0.36315463592671	-0.965531109664733\\
-0.318758321830506	-0.363062651939222	-0.966822112466603\\
-0.316554936617787	-0.362959910869518	-0.968128948983617\\
-0.314321335535582	-0.362845934859882	-0.969451462003256\\
-0.312057642316537	-0.362720244226372	-0.970789496636183\\
-0.309763982052547	-0.362582357578238	-0.972142900201178\\
-0.307440481122681	-0.362431791924226	-0.973511522087286\\
-0.305087267130072	-0.362268062766872	-0.9748952135954\\
-0.302704468847483	-0.362090684185902	-0.976293827761429\\
-0.300292216171186	-0.361899168911828	-0.977707219163062\\
-0.297850640082801	-0.361693028390833	-0.979135243712041\\
-0.295379872618676	-0.361471772842002	-0.980577758433755\\
-0.292880046846364	-0.361234911307943	-0.982034621235828\\
-0.290351296847775	-0.360981951699805	-0.9835056906673\\
-0.287793757708514	-0.360712400837671	-0.984990825669861\\
-0.285207565512945	-0.36042576448727	-0.986489885322518\\
-0.282592857344506	-0.360121547393901	-0.988002728580961\\
-0.27994977129079	-0.359799253314447	-0.989529214012792\\
-0.277278446452939	-0.359458385048272	-0.991069199529699\\
-0.274579022958864	-0.359098444467811	-0.992622542117548\\
-0.271851641979856	-0.358718932549542	-0.994189097565288\\
-0.269096445750144	-0.358319349406068	-0.995768720193479\\
-0.266313577588977	-0.357899194319903	-0.997361262583167\\
-0.263503181924819	-0.357457965779602	-0.998966575305756\\
-0.260665404321293	-0.356995161518734	-1.00058450665446\\
-0.25780039150449	-0.356510278558248	-1.00221490237781\\
-0.254908291391319	-0.356002813252649	-1.00385760541577\\
-0.251989253118592	-0.35547226134043	-1.00551245563866\\
-0.249043427072539	-0.354918117999114	-1.00717928958942\\
-0.246070964918514	-0.35433987790524	-1.00885794022931\\
-0.243072019630646	-0.353737035299601	-1.0105482366875\\
-0.240046745521241	-0.353109084057959	-1.01225000401445\\
-0.236995298269752	-0.352455517767478	-1.0139630629395\\
-0.233917834951168	-0.351775829809051	-1.01568722963266\\
-0.230814514063707	-0.351069513445658	-1.01742231547063\\
-0.227685495555713	-0.350336061916888	-1.0191681268073\\
-0.224530940851684	-0.349574968539704	-1.02092446474853\\
-0.2213510128774	-0.348785726815507	-1.02269112493143\\
-0.218145876084126	-0.347967830543542	-1.02446789730798\\
-0.214915696471887	-0.347120773940649	-1.02625456593312\\
-0.211660641611863	-0.346244051767346	-1.02805090875713\\
-0.208380880667932	-0.345337159460211	-1.02985669742244\\
-0.205076584417448	-0.344399593270512	-1.03167169706467\\
-0.201747925271327	-0.343430850409015	-1.03349566611801\\
-0.19839507729356	-0.342430429196881	-1.03532835612474\\
-0.195018216220267	-0.341397829222565	-1.03716951154902\\
-0.191617519478427	-0.34033255150459	-1.03901886959486\\
-0.188193166204444	-0.339234098660087	-1.04087616002814\\
-0.184745337262696	-0.33810197507897	-1.04274110500283\\
-0.181274215264244	-0.336935687103593	-1.04461341889136\\
-0.177779984585887	-0.335734743213771	-1.04649280811901\\
-0.174262831389734	-0.334498654216983	-1.04837897100259\\
-0.170722943643497	-0.333226933443621	-1.05027159759317\\
-0.167160511141702	-0.331919096947127	-1.05217036952312\\
-0.163575725527998	-0.330574663708842	-1.05407495985743\\
-0.159968780318785	-0.329193155847413	-1.05598503294937\\
-0.156339870928349	-0.327774098832596	-1.05790024430065\\
-0.152689194695692	-0.326317021703277	-1.05982024042614\\
-0.149016950913274	-0.324821457289559	-1.06174465872333\\
-0.145323340857824	-0.323286942438731	-1.06367312734656\\
-0.14160856782343	-0.32171301824497	-1.06560526508639\\
-0.137872837157072	-0.320099230282601	-1.06754068125407\\
-0.134116356296762	-0.31844512884275	-1.06947897557149\\
-0.130339334812455	-0.316750269173222	-1.07141973806665\\
-0.126541984449875	-0.31501421172145	-1.07336254897506\\
-0.122724519177396	-0.313236522380335	-1.07530697864722\\
-0.118887155236094	-0.31141677273683	-1.07725258746238\\
-0.115030111193077	-0.309554540323085	-1.07919892574904\\
-0.111153607998207	-0.307649408869998	-1.08114553371226\\
-0.107257869044261	-0.305700968563007	-1.08309194136827\\
-0.10334312023062	-0.303708816299949	-1.0850376684866\\
-0.0994095900305198	-0.301672555950808	-1.08698222453999\\
-0.0954575095618902	-0.299591798619209	-1.08892510866257\\
-0.0914871126617928	-0.297466162905436	-1.09086580961655\\
-0.0874986359644479	-0.295295275170841	-1.09280380576773\\
-0.083492318982815	-0.293078769803427	-1.0947385650703\\
-0.0794684041936814	-0.290816289484431	-1.09666954506113\\
-0.0754271371261798	-0.288507485455708	-1.09859619286408\\
-0.071368766453649	-0.286152017787726	-1.10051794520449\\
-0.0672935440887149	-0.283749555647948	-1.10243422843439\\
-0.0632017252814617	-0.281299777569402	-1.10434445856866\\
-0.0590935687205288	-0.278802371719219	-1.10624804133245\\
-0.0549693366369575	-0.276257036166896	-1.10814437222037\\
-0.0508292949105797	-0.273663479152067	-1.11003283656761\\
-0.046673713178729	-0.271021419351525	-1.11191280963328\\
-0.0425028649470255	-0.268330586145244	-1.11378365669652\\
-0.0383170277019654	-0.265590719881138	-1.1156447331653\\
-0.0341164830250325	-0.26280157213829	-1.11749538469851\\
-0.0299015167080167	-0.259962905988371	-1.11933494734137\\
-0.0256724188692189	-0.257074496254945	-1.12116274767447\\
-0.0214294840701887	-0.254136129770393	-1.12297810297665\\
-0.0171730114326374	-0.251147605630113	-1.12478032140185\\
-0.0129033047551405	-0.248108735443712	-1.12656870217009\\
-0.00862067262923594	-0.245019343582853	-1.12834253577278\\
-0.00432542855450657	-0.241879267425426	-1.13010110419225\\
-1.78910522235787e-05	-0.238688357595718	-1.13184368113582\\
0.00430161622288577	-0.235446478200232	-1.13356953228418\\
0.00863276437318905	-0.232153507058808	-1.13527791555425\\
0.0129752191514717	-0.228809335930701	-1.1369680813763\\
0.0173286408574929	-0.225413870735257	-1.13863927298543\\
0.0216926842382379	-0.221967031766835	-1.14029072672709\\
0.0260669983923304	-0.218468753903614	-1.14192167237661\\
0.0304512266790782	-0.214918986809931	-1.14353133347241\\
0.0348450066326111	-0.211317695131794	-1.14511892766279\\
0.0392479698815777	-0.207664858685225	-1.14668366706578\\
0.0436597420748551	-0.203960472637077	-1.14822475864202\\
0.0480799428137209	-0.200204547677985	-1.14974140457992\\
0.0525081855909253	-0.196397110187125	-1.15123280269305\\
0.0569440777370888	-0.192538202388453	-1.15269814682903\\
0.0613872203748407	-0.188627882498107	-1.15413662728952\\
0.0658372083810867	-0.184666224862676	-1.15554743126087\\
0.0702936303577912	-0.180653320088044	-1.15692974325462\\
0.0747560686116232	-0.176589275158547	-1.15828274555748\\
0.0792240991428042	-0.172474213546175	-1.15960561868998\\
0.0836972916434652	-0.168308275309593	-1.16089754187324\\
0.0881752095057982	-0.164091617182763	-1.16215769350303\\
0.092657409840257	-0.159824412652968	-1.16338525163045\\
0.0971434435040354	-0.155506852028077	-1.1645793944485\\
0.101632855140018	-0.151139142492889	-1.16573930078368\\
0.10612518322637	-0.146721508154444	-1.1668641505919\\
0.110619960136895	-0.142254190076208	-1.1679531254578\\
0.115116712212269	-0.137737446301047	-1.16900540909672\\
0.119614959842195	-0.133171551862973	-1.17002018785843\\
0.124114217558537	-0.128556798787622	-1.17099665123177\\
0.128613994139393	-0.123893496081507	-1.17193399234943\\
0.133113792724102	-0.119181969710077	-1.17283140849184\\
0.137613110939077	-0.114422562564662	-1.17368810158956\\
0.142111441034377	-0.109615634418411	-1.1745032787231\\
0.146608270030853	-0.104761561871362	-1.17527615261947\\
0.151103079877703	-0.0998607382847933	-1.17600594214465\\
0.155595347620212	-0.094913573705078	-1.17669187279109\\
0.160084545577442	-0.0899204947772325	-1.17733317715952\\
0.164570141529579	-0.0848819446484294	-1.17792909543438\\
0.16905159891465	-0.0797983828617403	-1.17847887585197\\
0.173528377034259	-0.0746702852404103	-1.17898177516086\\
0.177999931267991	-0.0694981437629892	-1.17943705907364\\
0.182465713296092	-0.0642824664296609	-1.17984400270964\\
0.186925171330018	-0.059023777120141	-1.18020189102786\\
0.191377750350421	-0.0537226154435219	-1.18051001924963\\
0.195822892352128	-0.048379536580469	-1.18076769327052\\
0.200260036595639	-0.0429951111181789	-1.18097423006104\\
0.204688619864671	-0.0375699248785274	-1.18112895805566\\
0.209108076729258	-0.0321045787398404	-1.18123121752993\\
0.213517839813903	-0.0265996884527311	-1.18128036096529\\
0.217917340070272	-0.0210558844504471	-1.18127575340133\\
0.222306007053924	-0.0154738116541797	-1.18121677277535\\
0.226683269204566	-0.00985412927377326	-1.18110281024904\\
0.231048554129308	-0.00419751060428565	-1.18093327052216\\
0.235401288888421	0.00149535718116856	-1.18070757213328\\
0.239740900283092	0.0072237732418672	-1.18042514774741\\
0.244066815144672	0.012987023282805	-1.18008544443078\\
0.248378460624942	0.0187843797704951	-1.17968792391271\\
0.252675264486916	0.024615102150867	-1.17923206283485\\
0.256956655395725	0.0304784370688964	-1.17871735298792\\
0.261222063209143	0.0363736185896295	-1.17814330153619\\
0.265470919267323	0.042299868420287	-1.17750943123004\\
0.269702656681346	0.0482563961331583	-1.17681528060693\\
0.273916710620194	0.0542423993890272	-1.176060404181\\
0.278112518595795	0.0602570641609031	-1.17524437262192\\
0.282289520745794	0.0662995649578584	-1.17436677292323\\
0.286447160113747	0.0723690650488132	-1.17342720856072\\
0.290584882926447	0.0784647166861371	-1.17242529964123\\
0.294702138868128	0.0845856613289819	-1.17136068304251\\
0.298798381351308	0.0907310298662864	-1.17023301254448\\
0.302873067784074	0.096899942839441	-1.16904195895254\\
0.306925659833623	0.103091510664631	-1.16778721021332\\
0.310955623685911	0.109304833854922	-1.16646847152359\\
0.314962430301288	0.115539003242171	-1.16508546543263\\
0.318945555666018	0.121793100198921	-1.16363793193877\\
0.322904481039605	0.128066196860426	-1.16212562858047\\
0.326838693197888	0.134357356347013	-1.16054833052261\\
0.330747684671866	0.140665632987046	-1.15890583063819\\
0.334630953982266	0.146990072540726	-1.1571979395863\\
0.338488005869848	0.153329712425058	-1.15542448588636\\
0.342318351521509	0.159683581940294	-1.15358531598941\\
0.346121508792224	0.16605070249823	-1.15168029434661\\
0.349897002422896	0.172430087852715	-1.14970930347534\\
0.353644364254204	0.178820744332787	-1.14767224402332\\
0.357363133436544	0.185221671078848	-1.14556903483078\\
0.361052856636167	0.191631860282317	-1.14339961299126\\
0.364713088237629	0.198050297429199	-1.14116393391082\\
0.368343390542679	0.204475961548034	-1.13886197136621\\
0.371943333965697	0.210907825462673	-1.1364937175617\\
0.375512497225831	0.217344856050348	-1.13405918318501\\
0.379050467535929	0.223786014505494	-1.131558397462\\
0.382556840788419	0.230230256609774	-1.12899140821034\\
0.38603122173824	0.236676533008742	-1.12635828189185\\
0.389473224182941	0.243123789495587	-1.12365910366358\\
0.392882471140052	0.249570967302355	-1.12089397742728\\
0.396258595021835	0.256017003399052	-1.11806302587708\\
0.399601237807474	0.262460830800986	-1.11516639054517\\
0.402910051212803	0.268901378884695	-1.11220423184508\\
0.406184696857606	0.275337573712765	-1.1091767291122\\
0.409424846430546	0.281768338367817	-1.10608408064123\\
0.41263018185173	0.288192593295893	-1.10292650372007\\
0.415800395432932	0.294609256659457	-1.09970423465962\\
0.418935190035451	0.301017244700143	-1.0964175288192\\
0.422034279225566	0.307415472111382	-1.09306666062681\\
0.425097387427552	0.313802852420969	-1.08965192359393\\
0.428124250074163	0.320178298383574	-1.0861736303241\\
0.431114613754505	0.326540722383181	-1.08263211251489\\
0.434068236359176	0.332889036845363	-1.07902772095249\\
0.436984887222539	0.33922215465925	-1.07536082549849\\
0.439864347261975	0.345538989609019	-1.07163181506814\\
0.44270640911395	0.351838456814634	-1.06784109759955\\
0.445510877266684	0.358119473181579	-1.06398910001323\\
0.448277568189241	0.364380957859192	-1.06007626816136\\
0.451006310456791	0.370621832707241	-1.0561030667663\\
0.453696944871811	0.37684102277025	-1.0520699793477\\
0.456349324580978	0.383037456759112	-1.04797750813772\\
0.458963315187481	0.389210067539398	-1.04382617398387\\
0.461538794858464	0.395357792625798	-1.03961651623904\\
0.46407565442734	0.401479574682031	-1.03534909263809\\
0.466573797490658	0.407574362025547	-1.0310244791609\\
0.469033140499236	0.41364110913629	-1.02664326988121\\
0.471453612843263	0.419678777168776	-1.02220607680112\\
0.473835156931049	0.425686334466664	-1.01771352967093\\
0.47617772826115	0.431662757079029	-1.01316627579398\\
0.478481295487539	0.43760702927745	-1.00856497981651\\
0.480745840477552	0.443518144073067	-1.00391032350216\\
0.482971358362313	0.449395103732692	-0.99920300549128\\
0.485157857579357	0.455236920293069	-0.994443741044756\\
0.487305359907198	0.461042616072372	-0.989633261772631\\
0.489413900491578	0.466811224177987	-0.984772315347402\\
0.491483527863157	0.472541789009674	-0.979861665202224\\
0.493514303946442	0.478233366757156	-0.974902090214178\\
0.495506304059723	0.483885025891209	-0.96989438437284\\
0.497459616905865	0.489495847647347	-0.964839356434447\\
0.49937434455377	0.495064926501179	-0.959737829561996\\
0.501250602410387	0.500591370634568	-0.954590640951669\\
0.503088519183153	0.5060743023917	-0.949398641446031\\
0.504888236832769	0.51151285872424	-0.94416269513447\\
0.506649910516259	0.516906191624745	-0.938883678941421\\
0.508373708520275	0.52225346854755	-0.933562482202949\\
0.510059812184632	0.527553872816383	-0.928200006232279\\
0.511708415816106	0.532806604017983	-0.922797163874937\\
0.513319726592528	0.538010878381056	-0.917354879054182\\
0.514893964457264	0.543165929139934	-0.911874086307407\\
0.516431362004175	0.548271006882345	-0.906355730314281\\
0.517932164353201	0.553325379880762	-0.900800765417354\\
0.519396629016709	0.55832833440683	-0.895210155135916\\
0.52082502575681	0.563279175028435	-0.889584871673894\\
0.522217636433849	0.568177224889021	-0.883925895422591\\
0.523574754846301	0.57302182596881	-0.878234214459072\\
0.524896686562345	0.577812339327647	-0.872510824041006\\
0.526183748743382	0.582548145329234	-0.866756726098789\\
0.52743626995982	0.587228643846558	-0.860972928725751\\
0.528654589999446	0.591853254448403	-0.855160445667253\\
0.529839059668713	0.596421416566856	-0.849320295809468\\
0.530990040587329	0.600932589645784	-0.843453502668631\\
0.532107904976499	0.605386253270307	-0.837561093881527\\
0.533193035441221	0.609781907277345	-0.831644100697948\\
0.534245824747034	0.614119071847343	-0.82570355747588\\
0.535266675591625	0.618397287577371	-0.819740501180074\\
0.536256000371715	0.622616115535771	-0.813755970884727\\
0.537214220945635	0.626775137298642	-0.807751007280877\\
0.538141768392041	0.630873954968423	-0.801726652189166\\
0.539039082765173	0.634912191174931	-0.795683948078519\\
0.53990661284709	0.638889489059196	-0.78962393759133\\
0.540744815897323	0.642805512240503	-0.783547663075635\\
0.54155415740034	0.646659944767066	-0.777456166124781\\
0.542335110811263	0.650452491050786	-0.77135048712502\\
0.543088157300224	0.654182875786561	-0.765231664811445\\
0.543813785495781	0.657850843856673	-0.759100735832627\\
0.544512491227755	0.661456160220738	-0.752958734324312\\
0.545184777269882	0.66499860979177	-0.746806691492442\\
0.545831153082642	0.668477997298906	-0.740645635205791\\
0.546452134556593	0.671894147137342	-0.73447658959842\\
0.547048243756563	0.675246903206036	-0.728300574682161\\
0.54762000866699	0.67853612873377	-0.722118605969259\\
0.548167962938729	0.681761706094114	-0.71593169410533\\
0.548692645637577	0.684923536609883	-0.709740844512689\\
0.549194600994788	0.688021540347642	-0.70354705704415\\
0.549674378159808	0.69105565590283	-0.697351325647288\\
0.550132530955441	0.694025840176056	-0.691154638039208\\
0.550569617635646	0.696932068141115	-0.684957975391773\\
0.550986200646135	0.699774332605266	-0.678762312027271\\
0.551382846387918	0.702552643962284	-0.672568615124429\\
0.551760124983933	0.705267029938817	-0.666377844434727\\
0.552118610048862	0.707917535334523	-0.660190952008869\\
0.552458878462233	0.710504221756493	-0.65400888193333\\
0.552781510144857	0.713027167348393	-0.647832570076821\\
0.553087087838671	0.715486466514798	-0.641662943846544\\
0.553376196889994	0.717882229641122	-0.635500921954075\\
0.55364942503623	0.720214582809575	-0.629347414190716\\
0.553907362195988	0.7224836675115	-0.623203321212148\\
0.554150600262612	0.724689640356502	-0.617069534332208\\
0.554379732901083	0.726832672778668	-0.610946935325616\\
0.554595355348224	0.728912950740244	-0.604836396239473\\
0.554798064216157	0.730930674433053	-0.598738779213349\\
0.55498845729893	0.73288605797795	-0.59265493630778\\
0.55516713338221	0.734779329122574	-0.586585709341013\\
0.555334692055965	0.736610728937648	-0.5805319297338\\
0.555491733530002	0.738380511512068	-0.5744944183621\\
0.555638858452261	0.740088943646964	-0.568473985417507\\
0.555776667729734	0.741736304548955	-0.562471430275257\\
0.555905762351883	0.743322885522759	-0.556487541369653\\
0.556026743216426	0.744848989663319	-0.550523096076777\\
0.556140210957354	0.746314931547599	-0.544578860604346\\
0.55624676577505	0.747721036926172	-0.538655589888577\\
0.556347007268361	0.749067642414722	-0.532754027497956\\
0.556441534268511	0.750355095185563	-0.526874905543783\\
0.556530944674696	0.751583752659272	-0.5210189445974\\
0.556615835291253	0.752753982196512	-0.515186853613996\\
0.556696801666263	0.753866160790126	-0.509379329862912\\
0.556774437931487	0.754920674757554	-0.50359705886435\\
0.556849336643495	0.755917919433646	-0.497840714332422\\
0.556922088625906	0.756858298863897	-0.492110958124472\\
0.556993282812628	0.757742225498163	-0.486408440196605\\
0.557063506092001	0.758570119884894	-0.480733798565362\\
0.557133343151779	0.759342410365904	-0.47508765927551\\
0.557203376324861	0.760059532771711	-0.469470636373882\\
0.557274185435714	0.760721930117485	-0.463883331889229\\
0.557346347647435	0.7613300522996	-0.458326335818062\\
0.557420437309414	0.761884355792835	-0.452800226116421\\
0.557497025805549	0.762385303348227	-0.447305568697569\\
0.557576681403014	0.762833363691608	-0.441842917435553\\
0.557659969101545	0.763229011222833	-0.436412814174621\\
0.557747450483258	0.763572725715723	-0.43101578874446\\
0.557839683562999	0.763864992018749	-0.425652358981215\\
0.55793722263924	0.764106299756474	-0.42032303075429\\
0.558040618145562	0.764297143031785	-0.41502829799886\\
0.558150416502735	0.764438020128931	-0.409768642754103\\
0.558267159971463	0.764529433217416	-0.404544535207093\\
0.558391386505818	0.764571888056771	-0.399356433742339\\
0.558523629607442	0.76456589370225	-0.394204784996921\\
0.558664418180553	0.76451196221149	-0.389090023921198\\
0.55881427638784	0.764410608352206	-0.384012573845045\\
0.558973723507301	0.764262349310944	-0.378972846549584\\
0.559143273790098	0.764067704402998	-0.373971242344357\\
0.559323436319498	0.763827194783524	-0.36900815014992\\
0.55951471487097	0.763541343159963	-0.364083947585785\\
0.55971760777351	0.763210673505838	-0.359199001063701\\
0.559932607772251	0.762835710776034	-0.354353665886191\\
0.560160201892422	0.762416980623673	-0.349548286350332\\
0.560400871304721	0.761955009118689	-0.344783195856709\\
0.560655091192135	0.761450322468239	-0.340058717023516\\
0.560923330618262	0.760903446739101	-0.335375161805736\\
0.561206052397156	0.760314907582195	-0.330732831619383\\
0.561503712964733	0.759685229959407	-0.326132017470735\\
0.561816762251725	0.759014937872894	-0.321573000090533\\
0.562145643558213	0.758304554097062	-0.317056050073098\\
0.562490793429696	0.757554599913433	-0.312581428020326\\
0.562852641534691	0.756765594848624	-0.308149384690521\\
0.563231610543818	0.755938056415682	-0.303760161152025\\
0.563628116010313	0.755072499859024	-0.299413988941612\\
0.564042566251911	0.754169437903268	-0.2951110902276\\
0.564475362234018	0.753229380506243	-0.290851677977652\\
0.564926897454071	0.75225283461648	-0.286635956131217\\
0.565397557827001	0.751240303935502	-0.282464119776566\\
0.565887721571658	0.750192288685268	-0.278336355332396\\
0.566397759098101	0.749109285381104	-0.274252840733922\\
0.566928032895594	0.747991786610502	-0.270213745623431\\
0.567478897421189	0.746840280818154	-0.266219231545212\\
0.568050698988729	0.745655252097621	-0.262269452144805\\
0.568643775658142	0.744437179990035	-0.258364553372479\\
0.569258457124854	0.743186539290231	-0.254504673690849\\
0.569895064609182	0.741903799860742	-0.250689944286531\\
0.570553910745552	0.740589426454064	-0.246920489285702\\
0.571235299471388	0.739243878543608	-0.24319642597345\\
0.571939525915535	0.737867610163778	-0.239517865016751\\
0.57266687628606	0.736461069759575	-0.235884910690907\\
0.573417627757311	0.735024700046157	-0.232297661109284\\
0.574192048356076	0.733558937878767	-0.228756208456137\\
0.574990396846718	0.732064214133424	-0.225260639222322\\
0.575812922615152	0.730540953598799	-0.221811034443703\\
0.576659865551504	0.728989574879646	-0.218407469941995\\
0.577531455931315	0.727410490312202	-0.215050016567866\\
0.578427914295112	0.725804105891926	-0.211738740446041\\
0.579349451326164	0.724170821213967	-0.208473703222228\\
0.580296267726211	0.722511029426738	-0.20525496231165\\
0.581268554088937	0.720825117199002	-0.202082571149011\\
0.58226649077091	0.719113464700823	-0.198956579439726\\
0.583290247759726	0.717376445598817	-0.195877033412293\\
0.584339984539052	0.715614427066055	-0.19284397607165\\
0.585415849950294	0.713827769807028	-0.189857447453417\\
0.586517982050671	0.712016828098026	-0.186917484878869\\
0.587646507967575	0.710181949843231	-0.184024123210438\\
0.588801543749301	0.708323476646752	-0.181177395107441\\
0.589983194212568	0.706441743900662	-0.178377331281547\\
0.591191552787726	0.704537080888838	-0.175623960751171\\
0.592426701363314	0.702609810906036	-0.172917311093554\\
0.593688710132686	0.700660251391056	-0.170257408692608\\
0.594977637446955	0.698688714072004	-0.167644278979618\\
0.596293529680587	0.696695505120459	-0.165077946662585\\
0.597636421118878	0.694680925309678	-0.162558435938087\\
0.59900633388044	0.692645270169586	-0.160085770677018\\
0.60040327789308	0.690588830128012	-0.15765997457212\\
0.601827250948524	0.688511890623165	-0.155281071230593\\
0.603278238870766	0.686414732166135	-0.152949084188913\\
0.604756215845366	0.684297630323765	-0.150664036818783\\
0.6062611449736	0.682160855580729	-0.148425952082193\\
0.607792979137494	0.680004673023897	-0.146234852079034\\
0.609351662291299	0.677829341770508	-0.144090757311331\\
0.610937131334489	0.675635114032219	-0.141993685562184\\
0.612549318774493	0.673422233666527	-0.139943650252688\\
0.61418815645912	0.671190934011454	-0.137940658092965\\
0.615853580755924	0.668941434722596	-0.135984705779356\\
0.61754553968841	0.666673937225936	-0.134075775401961\\
0.61926400272071	0.664388618253838	-0.132213828105185\\
0.621008974132332	0.662085620730205	-0.130398795374467\\
0.622780511270001	0.659765040992581	-0.128630567084228\\
0.624578749441247	0.657426910954265	-0.126908975107201\\
0.626403935872351	0.655071173275787	-0.125233770820569\\
0.628256476044985	0.652697646869371	-0.12360459422883\\
0.630136996885418	0.650305979005398	-0.122020931705948\\
0.632046432657277	0.647895578772886	-0.120482058800892\\
0.633986140754739	0.64546552442938	-0.118986964868908\\
0.635958055418673	0.643014433885196	-0.11753425874541\\
0.637964886905818	0.640540277852972	-0.116122055511511\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
-0.39405988499911	-0.364133755116403	-0.92024790933425\\
-0.394045507935469	-0.36411277791275	-0.920296864129271\\
-0.394015734045778	-0.364081878818595	-0.920371935052895\\
-0.39396677146685	-0.364043721481222	-0.920469532634087\\
-0.393895562304075	-0.364000475559231	-0.920586646673986\\
-0.393799677809526	-0.363953890382462	-0.920720915344658\\
-0.393677209575394	-0.363905370563822	-0.92087057255886\\
-0.393526668626681	-0.363856044859937	-0.921034342940488\\
-0.393346902018987	-0.363806821840248	-0.921211351068165\\
-0.393137025372298	-0.363758433931915	-0.921401050810944\\
-0.392896367832478	-0.363711472625378	-0.921603167309805\\
-0.392624426886837	-0.363666416822051	-0.921817646834795\\
-0.392320831337106	-0.363623655604556	-0.922044612843038\\
-0.391985311164666	-0.363583506366282	-0.922284327730578\\
-0.391617673218344	-0.363546229080652	-0.922537159910876\\
-0.391217781780849	-0.36351203739125	-0.922803555747345\\
-0.390785543186753	-0.363481107113901	-0.923084015802419\\
-0.390320893780461	-0.363453582654079	-0.923379074873872\\
-0.389823790611056	-0.363429581761539	-0.923689285336546\\
-0.389294204357243	-0.363409198972069	-0.924015203364607\\
-0.388732114058558	-0.363392508024821	-0.924357377662026\\
-0.388137503299237	-0.363379563491888	-0.924716340373834\\
-0.387510357550409	-0.363370401813458	-0.925092599888531\\
-0.386850662426269	-0.363365041895552	-0.925486635274721\\
-0.386158402652079	-0.363363485396932	-0.925898892123694\\
-0.385433561577552	-0.363365716806313	-0.926329779595388\\
-0.384676121099237	-0.363371703389682	-0.926779668488256\\
-0.383886061880974	-0.363381395069852	-0.927248890174368\\
-0.383063363782762	-0.363394724285649	-0.927737736259807\\
-0.382208006426352	-0.363411605866037	-0.928246458847305\\
-0.381319969840744	-0.363431936944588	-0.928775271293113\\
-0.380399235143275	-0.363455596931654	-0.929324349363676\\
-0.379445785222215	-0.363482447555139	-0.929893832709756\\
-0.378459605395305	-0.363512332975625	-0.930483826586458\\
-0.377440684025605	-0.3635450799776	-0.931094403757253\\
-0.376389013081662	-0.363580498235414	-0.931725606528649\\
-0.375304588633566	-0.363618380650299	-0.932377448869822\\
-0.374187411280108	-0.363658503753058	-0.933049918578257\\
-0.373037486505123	-0.363700628165909	-0.933742979458455\\
-0.371854824963334	-0.363744499116168	-0.934456573486066\\
-0.370639442697737	-0.363789846994118	-0.935190622934481\\
-0.369391361291819	-0.36383638794722	-0.935945032445009\\
-0.368110607960824	-0.363883824502938	-0.936719691025398\\
-0.366797215586926	-0.363931846212699	-0.937514473964599\\
-0.365451222703497	-0.363980130309847	-0.938329244654416\\
-0.364072673433935	-0.364028342374955	-0.939163856311092\\
-0.362661617390485	-0.364076137002334	-0.940018153591916\\
-0.36121810953848	-0.36412315846217	-0.940891974103768\\
-0.359742210031224	-0.364169041353293	-0.941785149801968\\
-0.358233984020539	-0.364213411242148	-0.942697508279163\\
-0.3566935014477	-0.364255885284146	-0.943628873945035\\
-0.355120836819198	-0.36429607282411	-0.944579069098557\\
-0.353516068971403	-0.36433357597309	-0.945547914895262\\
-0.35187928082788	-0.364367990159314	-0.94653523221264\\
-0.350210559152752	-0.364398904651545	-0.947540842417259\\
-0.348509994303168	-0.364425903053532	-0.948564568037609\\
-0.346777679983561	-0.364448563768677	-0.949606233346973\\
-0.345013713004108	-0.36446646043441	-0.950665664860846\\
-0.343218193045431	-0.364479162326083	-0.95174269175358\\
-0.34139122243132	-0.36448623473052	-0.952837146199013\\
-0.339532905910957	-0.364487239289627	-0.953948863639891\\
-0.337643350451871	-0.364481734314671	-0.955077682990877\\
-0.335722665044583	-0.364469275072092	-0.956223446779894\\
-0.33377096051971	-0.364449414041833	-0.957386001232481\\
-0.331788349378066	-0.364421701149367	-0.95856519630372\\
-0.329774945634105	-0.364385683972672	-0.959760885662182\\
-0.327730864672905	-0.364340907925564	-0.960972926630187\\
-0.325656223120718	-0.364286916418794	-0.962201180084497\\
-0.323551138728979	-0.364223251000459	-0.96344551032142\\
-0.321415730271557	-0.364149451477222	-0.964705784890089\\
-0.319250117454902	-0.364065056017945	-0.965981874397515\\
-0.317054420840694	-0.36396960124126	-0.967273652288806\\
-0.314828761780469	-0.363862622288677	-0.968580994605758\\
-0.312573262361684	-0.363743652884726	-0.969903779726823\\
-0.310288045364592	-0.363612225385686	-0.971241888091263\\
-0.307973234229284	-0.363467870818332	-0.972595201910124\\
-0.305628953032205	-0.363310118910155	-0.973963604866431\\
-0.303255326471451	-0.363138498112419	-0.97534698180688\\
-0.300852479860113	-0.362952535617361	-0.976745218427065\\
-0.298420539126955	-0.362751757370809	-0.97815820095213\\
-0.295959630823713	-0.362535688081389	-0.979585815814575\\
-0.293469882138289	-0.362303851227457	-0.981027949330756\\
-0.290951420913153	-0.362055769062788	-0.982484487377478\\
-0.288404375668283	-0.361790962622042	-0.98395531506993\\
-0.285828875627985	-0.361508951726868	-0.985440316442077\\
-0.283225050750971	-0.361209254993531	-0.986939374130461\\
-0.280593031763113	-0.360891389842804	-0.988452369062271\\
-0.277932950192306	-0.360554872512838	-0.989979180148408\\
-0.27524493840494	-0.360199218075638	-0.991519683982154\\
-0.272529129643481	-0.359823940457716	-0.993073754543962\\
-0.269785658064739	-0.359428552465418	-0.994641262912785\\
-0.267014658778419	-0.35901256581537	-0.996222076984267\\
-0.264216267885596	-0.358575491170426	-0.997816061196058\\
-0.261390622516807	-0.358116838181439	-0.999423076260416\\
-0.25853786086948	-0.357636115535132	-1.0010429789042\\
-0.25565812224448	-0.357132831008288	-1.00267562161634\\
-0.25275154708156	-0.35660649152843	-1.00432085240274\\
-0.249818276993587	-0.356056603241128	-1.00597851454856\\
-0.246858454799421	-0.355482671584017	-1.00764844638786\\
-0.243872224555355	-0.354884201367573	-1.00933048108041\\
-0.240859731585097	-0.354260696862672	-1.01102444639554\\
-0.237821122508262	-0.353611661894906	-1.0127301645028\\
-0.234756545267406	-0.352936599945614	-1.01444745176943\\
-0.231666149153645	-0.352235014259561	-1.01617611856413\\
-0.228550084830933	-0.351506407959166	-1.01791596906719\\
-0.225408504359105	-0.350750284165165	-1.01966680108659\\
-0.222241561215795	-0.349966146123583	-1.02142840587991\\
-0.219049410317384	-0.349153497338855	-1.02320056798182\\
-0.21583220803911	-0.348311841712958	-1.02498306503689\\
-0.212590112234554	-0.347440683690356	-1.02677566763764\\
-0.20932328225464	-0.346539528408608	-1.0285781391674\\
-0.206031878966379	-0.345607881854431	-1.03039023564802\\
-0.20271606477155	-0.344645251025046	-1.03221170559214\\
-0.199376003625526	-0.343651144094598	-1.03404228985983\\
-0.196011861056461	-0.342625070585475	-1.03588172151957\\
-0.192623804185059	-0.341566541544313	-1.03772972571337\\
-0.18921200174514	-0.340475069722506	-1.03958601952587\\
-0.185776624105216	-0.339350169761028	-1.0414503118575\\
-0.182317843291303	-0.338191358379371	-1.04332230330151\\
-0.178835833011163	-0.33699815456842	-1.04520168602479\\
-0.17533076868019	-0.335770079787086	-1.04708814365267\\
-0.171802827449138	-0.334506658162512	-1.04898135115742\\
-0.168252188233877	-0.333207416693689	-1.05088097475072\\
-0.164679031747357	-0.331871885458305	-1.05278667178\\
-0.161083540533959	-0.330499597822672	-1.05469809062876\\
-0.157465899006374	-0.329090090654575	-1.05661487062095\\
-0.153826293485187	-0.327642904538882	-1.0585366419296\\
-0.150164912241274	-0.326157583995774	-1.06046302548963\\
-0.146481945541151	-0.324633677701449	-1.06239363291521\\
-0.142777585695386	-0.323070738711161	-1.0643280664217\\
-0.139052027110163	-0.321468324684459	-1.06626591875244\\
-0.135305466342082	-0.319825998112481	-1.06820677311042\\
-0.131538102156267	-0.318143326547195	-1.07015020309532\\
-0.127750135587833	-0.316419882832434	-1.07209577264591\\
-0.123941770006748	-0.314655245336612	-1.07404303598811\\
-0.120113211186113	-0.312848998186984	-1.0759915375891\\
-0.116264667373869	-0.311000731505334	-1.07794081211756\\
-0.11239634936792	-0.309110041644951	-1.0798903844104\\
-0.108508470594652	-0.307176531428769	-1.08183976944633\\
-0.104601247190796	-0.305199810388543	-1.08378847232643\\
-0.100674898088594	-0.303179495004922	-1.08573598826213\\
-0.0967296451041829	-0.301115208948278	-1.08768180257085\\
-0.0927657130291089	-0.299006583320165	-1.08962539067956\\
-0.0887833297248708	-0.296853256895248	-1.09156621813675\\
-0.0847827262203654	-0.294654876363555	-1.09350374063286\\
-0.0807641368120965	-0.292411096572907	-1.09543740402968\\
-0.0767277991669933	-0.290121580771351	-1.09736664439895\\
-0.0726739544276641	-0.287786000849438	-1.09929088807038\\
-0.068602847319898	-0.285404037582173	-1.10120955168958\\
-0.064514726262207	-0.282975380870451	-1.10312204228594\\
-0.0604098434771915	-0.280499729981797	-1.10502775735093\\
-0.0562884551044867	-0.277976793790222	-1.10692608492699\\
-0.0521508213150402	-0.27540629101498	-1.1088164037072\\
-0.0479972064264515	-0.272787950458032	-1.11069808314614\\
-0.0438278790190895	-0.270121511239999	-1.11257048358197\\
-0.039643112052691	-0.267406723034381	-1.11443295636999\\
-0.0354431829831266	-0.264643346299814	-1.11628484402795\\
-0.0312283738790119	-0.261831152510139	-1.11812548039307\\
-0.0269989715378245	-0.258969924382033	-1.11995419079109\\
-0.0227552676011767	-0.256059456099964	-1.12177029221731\\
-0.0184975586688877	-0.253099553538218	-1.12357309352987\\
-0.0142261464114815	-0.250090034479747	-1.12536189565504\\
-0.00994133768073521	-0.24703072883158	-1.12713599180489\\
-0.00564344461789121	-0.243921478836524	-1.12889466770701\\
-0.00133278475914186	-0.240762139280923	-1.13063720184652\\
0.00299031886201112	-0.237552577698171	-1.13236286572\\
0.00732553761592034	-0.234292674567751	-1.13407092410156\\
0.0116725371818826	-0.230982323509511	-1.13576063532061\\
0.0160309774575563	-0.227621431472934	-1.13743125155139\\
0.0204005124731075	-0.224209918921128	-1.13908201911391\\
0.0247807903104805	-0.220747720009284	-1.14071217878608\\
0.0291714530281897	-0.217234782757361	-1.14232096612684\\
0.0335721365920134	-0.213671069216738	-1.14390761180988\\
0.0379824708119733	-0.210056555630608	-1.14547134196764\\
0.0424020792859644	-0.206391232587873	-1.14701137854521\\
0.0468305793503941	-0.202675105170334	-1.14852693966376\\
0.0512675820381723	-0.198908193092948	-1.15001723999301\\
0.0557126920443808	-0.195090530836971	-1.15148149113225\\
0.0601655076999357	-0.191222167775789	-1.1529189019995\\
0.0646256209535326	-0.187303168293277	-1.1543286792282\\
0.069092617362151	-0.183333611894516	-1.15571002757092\\
0.0735660760903682	-0.179313593308738	-1.15706215030946\\
0.0780455699187136	-0.175243222584365	-1.15838424967085\\
0.082530665261268	-0.171122625176047	-1.15967552724853\\
0.08702092219269	-0.166951942023596	-1.16093518442809\\
0.0915158944848236	-0.162731329622762	-1.16216242281701\\
0.0960151296530145	-0.158460960087777	-1.1633564446776\\
0.100518169012237	-0.154141021205669	-1.16451645336262\\
0.105024547743103	-0.149771716482305	-1.1656416537528\\
0.109533794967793	-0.145353265180192	-1.16673125269558\\
0.114045433835933	-0.140885902348058	-1.16778445944449\\
0.118558981620391	-0.136369878842269	-1.16880048609836\\
0.123073949822959	-0.131805461340153	-1.16977854803984\\
0.127589844289837	-0.127192932345319	-1.17071786437235\\
0.132106165336835	-0.122532590185092	-1.1716176583551\\
0.136622407884141	-0.117824749000182	-1.17247715783522\\
0.141138061600518	-0.113069738726749	-1.17329559567668\\
0.145652611056731	-0.108267905071031	-1.17407221018513\\
0.15016553588801	-0.103419609476701	-1.17480624552832\\
0.154676310965294	-0.0985252290851812	-1.17549695215135\\
0.159184406575019	-0.0935851566891081	-1.17614358718637\\
0.163689288607159	-0.0885998006791801	-1.17674541485607\\
0.168190418751217	-0.0835695849846334	-1.17730170687075\\
0.172687254699858	-0.0784949490075879	-1.17781174281821\\
0.177179250359834	-0.0733763475515258	-1.17827481054638\\
0.181665856069852	-0.0682142507441636	-1.1786902065381\\
0.186146518825029	-0.063009143954989	-1.17905723627785\\
0.19062068250754	-0.0577615277077344	-1.17937521461009\\
0.195087788123074	-0.052471917588058	-1.17964346608908\\
0.199547274042716	-0.0471408441467055	-1.17986132531979\\
0.20399857624983	-0.0417688527984225	-1.18002813728992\\
0.208441128591553	-0.036356503716876	-1.18014325769286\\
0.212874363034491	-0.0309043717258443	-1.18020605324143\\
0.217297709924195	-0.0254130461869218	-1.18021590197251\\
0.221710598248029	-0.0198831308839687	-1.1801721935425\\
0.226112455901016	-0.0143152439045307	-1.1800743295136\\
0.230502709954269	-0.00871001751843335	-1.17992172363114\\
0.234880786925622	-0.00306809805373383	-1.1797138020919\\
0.23924611305207	0.00260985422979459	-1.17945000380373\\
0.243598114563669	0.0083231652695047	-1.17912978063663\\
0.247936217958519	0.0140711473309155	-1.17875259766546\\
0.252259850278503	0.0198530991408535	-1.17831793340453\\
0.256568439385446	0.0256683060226182	-1.17782528003448\\
0.260861414237391	0.0315160400331252	-1.17727414362153\\
0.265138205164688	0.0373955601020074	-1.17666404432965\\
0.269398244145632	0.043306112172682	-1.17599451662585\\
0.273640965081382	0.0492469293454205	-1.17526510947897\\
0.277865804069926	0.0552172320224913	-1.17447538655237\\
0.282072199678885	0.0612162280554701	-1.1736249263909\\
0.286259593216936	0.0672431128948464	-1.17271332260243\\
0.29042742900369	0.0732970697420831	-1.17174018403452\\
0.294575154637868	0.0793772697043157	-1.17070513494633\\
0.298702221263618	0.0854828719519046	-1.16960781517646\\
0.302808083834867	0.0916130238790857	-1.16844788030678\\
0.306892201377602	0.0977668612679867	-1.16722500182288\\
0.310954037249989	0.103943508456304	-1.16593886727119\\
0.314993059400258	0.110142078508963	-1.16458918041337\\
0.319008740622319	0.11636167339409	-1.16317566137804\\
0.32300055880904	0.122601384163678	-1.16169804681025\\
0.326967997203189	0.128860291139302	-1.16015609001886\\
0.330910544646003	0.135137464103292	-1.15854956112212\\
0.3348276958234	0.141431962495767	-1.1568782471915\\
0.338718951509815	0.147742835617954	-1.15514195239405\\
0.342583818809695	0.1540691228422	-1.15334049813332\\
0.346421811396652	0.160409853829132	-1.15147372318894\\
0.350232449750299	0.166764048752372	-1.14954148385481\\
0.354015261390805	0.173130718531259	-1.14754365407604\\
0.357769781111167	0.179508865071985	-1.14548012558446\\
0.361495551207244	0.185897481517571	-1.14335080803259\\
0.365192121705562	0.192295552507097	-1.14115562912608\\
0.368859050588896	0.198702054444554	-1.13889453475428\\
0.372495904019657	0.205115955777717	-1.13656748911879\\
0.376102256561061	0.21153621728737	-1.13417447485971\\
0.379677691396094	0.217961792387234	-1.13171549317937\\
0.383221800544226	0.224391627434864	-1.12919056396301\\
0.386734185075876	0.23082466205382	-1.12659972589628\\
0.390214455324545	0.237259829467324	-1.12394303657889\\
0.393662231096594	0.243696056843611	-1.1212205726342\\
0.397077141878572	0.250132265653132	-1.11843242981413\\
0.400458827042007	0.256567372037732	-1.1155787230989\\
0.403806936045563	0.263000287191872	-1.11265958679118\\
0.407121128634433	0.269429917755931	-1.10967517460392\\
0.410401075036836	0.275855166221565	-1.10662565974152\\
0.413646456157452	0.282274931349062	-1.10351123497352\\
0.416856963767632	0.288688108596573	-1.10033211270046\\
0.420032300692186	0.295093590561053	-1.09708852501108\\
0.42317218099255	0.301490267430689	-1.09378072373044\\
0.426276330146101	0.307877027448552	-1.09040898045831\\
0.429344485221391	0.314252757387138	-1.08697358659711\\
0.432376395049038	0.320616343033433	-1.08347485336904\\
0.435371820388026	0.326966669684064	-1.07991311182161\\
0.43833053408712	0.333302622650066	-1.07628871282117\\
0.441252321241113	0.339623087770729	-1.07260202703378\\
0.444136979341621	0.345926951935962	-1.06885344489299\\
0.446984318422097	0.352213103616528	-1.065043376554\\
0.449794161196777	0.358480433401504	-1.06117225183372\\
0.452566343193224	0.364727834542245	-1.05724052013642\\
0.455300712878165	0.370954203502102	-1.05324865036442\\
0.457997131776292	0.3771584405111	-1.04919713081358\\
0.460655474581716	0.383339450124771	-1.04508646905328\\
0.463275629261754	0.389496141786267	-1.04091719179059\\
0.465857497152752	0.395627430390884	-1.0366898447184\\
0.468400993047618	0.40173223685209	-1.03240499234752\\
0.470906045274796	0.407809488668118	-1.02806321782229\\
0.473372595768388	0.4138581204882	-1.02366512272002\\
0.475800600129156	0.419877074677466	-1.01921132683401\\
0.478190027676146	0.42586530187955	-1.01470246794023\\
0.480540861488713	0.43182176157593	-1.01013920154784\\
0.482853098438705	0.437745422641034	-1.0055222006336\\
0.485126749212631	0.44363526389213	-1.00085215536042\\
0.487361838323618	0.44949027463305	-0.996129772780305\\
0.489558404113023	0.45530945519079	-0.991355776522007\\
0.491716498741548	0.461091817444048	-0.986530906463678\\
0.493836188169779	0.466836385342791	-0.981655918391005\\
0.495917552128063	0.472542195417939	-0.976731583641233\\
0.497960684075665	0.478208297280314	-0.971758688733576\\
0.499965691149211	0.483833754108002	-0.96673803498655\\
0.501932694100393	0.489417643121328	-0.961670438122816\\
0.503861827223011	0.49495905604467	-0.956556727862123\\
0.505753238269385	0.500457099554373	-0.95139774750301\\
0.507607088356262	0.505910895712089	-0.946194353493945\\
0.509423551860335	0.511319582382872	-0.940947414994589\\
0.511202816303525	0.516682313637451	-0.935657813427923\\
0.512945082228218	0.521998260138102	-0.930326442023989\\
0.514650563062676	0.527266609507633	-0.924954205355988\\
0.51631948497685	0.532486566681019	-0.919542018869542\\
0.517952086728864	0.537657354239286	-0.914090808405873\\
0.519548619502475	0.542778212725292	-0.908601509719722\\
0.521109346735808	0.547848400941106	-0.903075067992787\\
0.522634543941713	0.552867196226751	-0.897512437343465\\
0.524124498520107	0.557833894720093	-0.891914580333713\\
0.525579509562668	0.562747811597772	-0.88628246747379\\
0.526999887650287	0.567608281297053	-0.880617076725647\\
0.528385954643691	0.572414657718586	-0.874919393005738\\
0.529738043467651	0.577166314410068	-0.869190407687976\\
0.531056497889233	0.581862644730879	-0.863431118107562\\
0.532341672290516	0.586503061997803	-0.857642527066371\\
0.533593931436252	0.591086999611971	-0.851825642340579\\
0.534813650236924	0.595613911167241	-0.845981476191175\\
0.53600121350766	0.600083270540234	-0.840111044877953\\
0.537157015723482	0.604494571962313	-0.834215368177599\\
0.538281460771344	0.60884733007381	-0.8282954689064\\
0.539374961699432	0.613141079960851	-0.822352372448107\\
0.540437940464186	0.617375377175142	-0.816387106287431\\
0.541470827675483	0.621549797737133	-0.810400699549623\\
0.542474062340445	0.625663938122983	-0.804394182546553\\
0.543448091606291	0.629717415235777	-0.798368586329663\\
0.544393370502664	0.633709866361458	-0.792324942250138\\
0.545310361683834	0.637640949109981	-0.786264281526605\\
0.546199535171184	0.641510341342172	-0.780187634820621\\
0.547061368096335	0.645317741082808	-0.774096031820197\\
0.547896344445292	0.649062866420453	-0.767990500831561\\
0.548704954803932	0.652745455394556	-0.76187206837932\\
0.549487696105171	0.656365265870361	-0.755741758815171\\
0.550245071378093	0.659922075402151	-0.749600593935271\\
0.550977589499331	0.663415681085355	-0.743449592606331\\
0.551685764946944	0.666845899398051	-0.737289770400506\\
0.55237011755703	0.670212566032386	-0.731122139239102\\
0.553031172283285	0.673515535716418	-0.724947707045095\\
0.553669458959677	0.676754682026891	-0.71876747740447\\
0.554285512066415	0.679929897193451	-0.712582449236308\\
0.554879870499338	0.683041091894745	-0.706393616471606\\
0.555453077342845	0.686088195046918	-0.700201967740731\\
0.556005679646448	0.68907115358493	-0.694008486069434\\
0.556538228205023	0.691989932237137	-0.687814148583341\\
0.557051277342797	0.694844513293566	-0.681619926220794\\
0.557545384701104	0.697634896368278	-0.675426783453955\\
0.558021111029899	0.70036109815621	-0.66923567801803\\
0.558479019983021	0.703023152184866	-0.663047560648513\\
0.558919677917171	0.705621108561206	-0.656863374826315\\
0.559343653694529	0.708155033714066	-0.650684056530653\\
0.559751518488969	0.710625010132421	-0.644510533999576\\
0.560143845595749	0.713031136099798	-0.638343727498013\\
0.560521210244599	0.715373525425108	-0.632184549093212\\
0.560884189416071	0.717652307170167	-0.626033902437469\\
0.561233361661029	0.719867625374147	-0.619892682558033\\
0.56156930692314	0.722019638775198	-0.613761775654088\\
0.561892606364208	0.724108520529445	-0.607642058900714\\
0.562203842192192	0.726134457927573	-0.601534400259751\\
0.562503597491752	0.728097652109175	-0.595439658297481\\
0.562792456057138	0.729998317775058	-0.589358682009064\\
0.56307100222725	0.731836682897648	-0.583292310649664\\
0.563339820722693	0.733612988429669	-0.577241373572226\\
0.563599496484651	0.735327488011224	-0.571206690071853\\
0.563850614515379	0.736980447675416	-0.565189069236761\\
0.564093759720159	0.738572145552642	-0.559189309805777\\
0.564329516750523	0.740102871573666	-0.553208200032383\\
0.564558469848584	0.741572927171601	-0.547246517555287\\
0.564781202692291	0.742982624982881	-0.541305029275524\\
0.564998298241461	0.74433228854736	-0.535384491240107\\
0.565210338584415	0.745622252007596	-0.529485648532221\\
0.565417904785087	0.746852859807452	-0.523609235168004\\
0.565621576730451	0.748024466390079	-0.517755973999915\\
0.565821932978149	0.749137435895381	-0.511926576626733\\
0.566019550604194	0.750192141857055	-0.506121743310216\\
0.566215005050641	0.751188966899282	-0.500342162898435\\
0.566408869973134	0.752128302433162	-0.494588512755833\\
0.566601717088245	0.753010548352975	-0.488861458700039\\
0.566794116020526	0.753836112732364	-0.48316165494545\\
0.566986634149241	0.754605411520502	-0.477489744053628\\
0.567179836454705	0.755318868238356	-0.471846356890531\\
0.567374285364234	0.755976913675118	-0.466232112590586\\
0.567570540597659	0.756579985584889	-0.460647618527643\\
0.567769159012442	0.757128528383712	-0.455093470292794\\
0.567970694448375	0.757622992847031	-0.449570251679077\\
0.568175697571912	0.758063835807674	-0.444078534673051\\
0.568384715720183	0.758451519854429	-0.438618879453238\\
0.568598292744727	0.758786513031327	-0.433191834395399\\
0.568816968855034	0.759069288537697	-0.427797936084625\\
0.569041280461986	0.759300324429083	-0.422437709334192\\
0.569271760021274	0.759480103319126	-0.417111667211147\\
0.569508935876927	0.759609112082475	-0.411820311068542\\
0.569753332105058	0.759687841558822	-0.406564130584276\\
0.570005468357973	0.759716786258152	-0.401343603806437\\
0.570265859708776	0.759696444067278	-0.396159197205073\\
0.570535016496636	0.759627315957748	-0.391011365730294\\
0.570813444172865	0.759509905695212	-0.385900552876581\\
0.571101643147981	0.759344719550316	-0.3808271907532\\
0.571400108639931	0.759132266011209	-0.375791700160598\\
0.571709330523648	0.758873055497751	-0.370794490672625\\
0.572029793182132	0.758567600077471	-0.36583596072447\\
0.572361975359221	0.758216413183386	-0.360916497706145\\
0.572706350014257	0.757820009333738	-0.356036478061368\\
0.573063384178813	0.757378903853725	-0.351196267391699\\
0.573433538815671	0.756893612599323	-0.346396220565748\\
0.573817268680206	0.756364651683259	-0.341636681833304\\
0.574215022184373	0.755792537203237	-0.336917984944227\\
0.574627241263432	0.755177784972489	-0.332240453271916\\
0.575054361245567	0.754520910252752	-0.327604399941205\\
0.575496810724543	0.753822427489769	-0.323010127960518\\
0.575955011435519	0.753082850051409	-0.318457930358119\\
0.576429378134128	0.752302689968526	-0.313948090322303\\
0.576920318478914	0.751482457678679	-0.309480881345375\\
0.5774282329172	0.750622661772837	-0.305056567371272\\
0.577953514574445	0.749723808745215	-0.300675402946682\\
0.578496549147113	0.748786402746403	-0.296337633375533\\
0.579057714799065	0.747810945339959	-0.292043494876724\\
0.579637382061464	0.746797935262644	-0.287793214744987\\
0.580235913736142	0.745747868188515	-0.283587011514765\\
0.580853664802362	0.744661236497106	-0.279425095127019\\
0.581490982326891	0.743538529045924	-0.27530766709886\\
0.58214820537724	0.742380230947548	-0.271234920695949\\
0.582825664937937	0.741186823351613	-0.267207041107578\\
0.583523683829636	0.73995878323199	-0.263224205624379\\
0.584242576630865	0.738696583179526	-0.259286583818616\\
0.584982649602148	0.737400691200676	-0.255394337727004\\
0.585744200612263	0.736071570522469	-0.251547622036036\\
0.586527519066288	0.734709679404197	-0.247746584269774\\
0.587332885835147	0.733315470956307	-0.243991364980109\\
0.588160573186241	0.731889392966977	-0.240282097939442\\
0.589010844714808	0.730431887736903	-0.236618910335817\\
0.589883955275527	0.728943391922856	-0.233001922970478\\
0.590780150913938	0.727424336390593	-0.229431250457871\\
0.591699668797118	0.725875146077786	-0.225907001428102\\
0.592642737143082	0.724296239867613	-0.222429278731885\\
0.593609575148283	0.722688030473766	-0.218998179647999\\
0.594600392912541	0.721050924337637	-0.215613796093334\\
0.595615391360677	0.719385321538534	-0.212276214835568\\
0.596654762160048	0.7176916157178	-0.208985517708594\\
0.597718687633088	0.715970194017836	-0.205741781830795\\
0.598807340663912	0.714221437037051	-0.202545079826346\\
0.599920884597887	0.712445718801882	-0.199395480049719\\
0.601059473133021	0.710643406757121	-0.196293046813633\\
0.602223250201886	0.708814861775861	-0.193237840620747\\
0.603412349842705	0.706960438190495	-0.190229918399405\\
0.604626896058129	0.705080483846313	-0.187269333743851\\
0.605867002660169	0.703175340179298	-0.184356137159309\\
0.607132773099726	0.701245342319832	-0.181490376312389\\
0.608424300279212	0.699290819224034	-0.178672096287253\\
0.609741666346871	0.69731209383442	-0.175901339847937\\
0.611084942471754	0.695309483271483	-0.173178147707075\\
0.612454188598788	0.693283299057497	-0.170502558801076\\
0.613849453184176	0.691233847373427	-0.167874610571404\\
0.61527077291262	0.689161429349066	-0.165294339251032\\
0.616718172399593	0.687066341385431	-0.162761780154273\\
0.61819166388444	0.684948875506787	-0.16027696796693\\
0.619691246923563	0.682809319737294	-0.157839937031884\\
0.621216908097839	0.680647958493921	-0.155450721622735\\
0.622768620755018	0.678465072982557	-0.153109356194594\\
0.624346344816882	0.676260941577699	-0.150815875596237\\
0.625950026693167	0.674035840157037	-0.148570315221219\\
0.627579599360739	0.671790042349704	-0.146372711066351\\
0.629234982688929	0.669523819639678	-0.144223099653425\\
0.63091608412218	0.667237441241836	-0.142121517752833\\
0.632622799872429	0.664931173634938	-0.140068001824044\\
0.634355016829843	0.662605279589672	-0.138062587055135\\
0.63611261547767	0.660260016465456	-0.136105305838147\\
0.637895474203102	0.65789563345976	-0.134196185453623\\
0.639703475543035	0.655512367367697	-0.132335244648632\\
0.641536515108001	0.653110436232999	-0.130522488666551\\
0.643394514213258	0.650690030023432	-0.128757902107195\\
0.645277437647153	0.648251297115295	-0.127041438737705\\
0.64718531857133	0.645794324881578	-0.125373007002684\\
0.649118293339751	0.643319111988059	-0.123752449450546\\
0.651076650119906	0.640825529027232	-0.122179513559862\\
0.653060896657571	0.638313262741241	-0.120653810533983\\
0.655071854292793	0.635781737135173	-0.119174757776846\\
0.657110787059491	0.633230002043329	-0.117741500753454\\
0.659179575573198	0.630656575857176	-0.116352812332786\\
0.661280943765076	0.628059218659349	-0.115006969332207\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
-0.394059518127527	-0.364133868302351	-0.920247244310688\\
-0.394043792475143	-0.364113466236138	-0.92029435711858\\
-0.394011276043418	-0.364084002330775	-0.920366578760299\\
-0.393957934038495	-0.364048393890642	-0.920460388696598\\
-0.393880614964232	-0.364008939499374	-0.920572923616213\\
-0.393776901097114	-0.363967428805367	-0.920702025226158\\
-0.393644961559161	-0.363925248208419	-0.920846146046626\\
-0.393483425680768	-0.363883470122765	-0.921004228238882\\
-0.393291281744985	-0.363842922943273	-0.921175607986272\\
-0.393067796377633	-0.363804245688936	-0.921359940980163\\
-0.39281244983968	-0.363767931054999	-0.921557139947294\\
-0.392524884076007	-0.363734359310667	-0.921767320487759\\
-0.392204861315278	-0.363703824732455	-0.921990754289939\\
-0.391852231431187	-0.363676555929601	-0.92222782929061\\
-0.391466906514023	-0.363652731225227	-0.92247901617396\\
-0.391048841312034	-0.363632490089635	-0.922744840462104\\
-0.390598018408285	-0.363615941460759	-0.923025859449187\\
-0.390114437189782	-0.363603169638646	-0.923322643306253\\
-0.389598105832161	-0.363594238312554	-0.923635759774719\\
-0.389049035663392	-0.363589193171797	-0.92396576194662\\
-0.388467237386151	-0.363588063462938	-0.924313178695282\\
-0.387852718734675	-0.36359086278299	-0.924678507373923\\
-0.387205483221578	-0.363597589338383	-0.925062208445399\\
-0.386525529696258	-0.363608225850066	-0.925464701746552\\
-0.385812852491421	-0.363622739244539	-0.925886364126467\\
-0.385067441979779	-0.363641080237395	-0.926327528230189\\
-0.384289285400572	-0.363663182888897	-0.926788482228263\\
-0.38347836784653	-0.363688964189237	-0.927269470318263\\
-0.382634673327218	-0.36371832371359	-0.927770693847375\\
-0.381758185845411	-0.363751143373162	-0.928292312925527\\
-0.380848890439819	-0.363787287277488	-0.928834448416567\\
-0.379906774160989	-0.363826601714832	-0.92939718421101\\
-0.378931826957913	-0.363868915251097	-0.929980569698004\\
-0.377924042461355	-0.363914038942927	-0.930584622366601\\
-0.376883418656551	-0.363961766657283	-0.931209330477437\\
-0.375809958443016	-0.36401187548745	-0.931854655755542\\
-0.374703670083056	-0.36406412625398	-0.932520536063465\\
-0.373564567543416	-0.364118264078303	-0.933206888021307\\
-0.372392670736534	-0.364174019016486	-0.93391360954668\\
-0.371188005669205	-0.364231106740804	-0.934640582293237\\
-0.369950604507351	-0.3642892292572	-0.935387673971236\\
-0.368680505565997	-0.364348075647448	-0.936154740537825\\
-0.367377753233677	-0.364407322825618	-0.936941628248272\\
-0.366042397840398	-0.364466636299403	-0.93774817556248\\
-0.364674495477937	-0.364525670927819	-0.938574214903695\\
-0.363274107780865	-0.364584071667825	-0.939419574268515\\
-0.361841301676123	-0.364641474303372	-0.940284078689152\\
-0.360376149108404	-0.36469750615137	-0.941167551550404\\
-0.358878726747968	-0.364751786739997	-0.942069815765037\\
-0.357349115686896	-0.364803928455621	-0.942990694812284\\
-0.35578740112913	-0.364853537155438	-0.94393001364495\\
-0.354193672079031	-0.364900212743667	-0.944887599471221\\
-0.352568021032616	-0.364943549709826	-0.94586328241772\\
-0.350910543675005	-0.364983137628218	-0.946856896080676\\
-0.349221338587126	-0.365018561618313	-0.947868277972259\\
-0.347500506964189	-0.365049402766182	-0.948897269869225\\
-0.345748152347986	-0.365075238507568	-0.949943718071038\\
-0.343964380374628	-0.365095642973528	-0.951007473574572\\
-0.342149298538969	-0.365110187299905	-0.952088392172372\\
-0.34030301597658	-0.365118439902111	-0.953186334481283\\
-0.338425643263844	-0.365119966716944	-0.954301165908057\\
-0.336517292236434	-0.365114331413305	-0.95543275655829\\
-0.334578075826217	-0.365101095573805	-0.956580981094785\\
-0.332608107916372	-0.365079818849345	-0.957745718551152\\
-0.330607503214363	-0.365050059088814	-0.958926852106137\\
-0.328576377142199	-0.36501137244607	-0.960124268823883\\
-0.326514845743324	-0.364963313466371	-0.961337859364995\\
-0.324423025605329	-0.364905435154415	-0.962567517672963\\
-0.322301033797618	-0.364837289026092	-0.963813140640191\\
-0.320148987823068	-0.364758425146035	-0.965074627757551\\
-0.317967005582695	-0.364668392152924	-0.966351880751062\\
-0.31575520535227	-0.364566737274501	-0.967644803209035\\
-0.313513705769856	-0.364453006334089	-0.968953300202675\\
-0.311242625833181	-0.364326743750369	-0.970277277902877\\
-0.308942084905809	-0.364187492532034	-0.97161664319569\\
-0.30661220273107	-0.364034794268844	-0.972971303298626\\
-0.304253099452728	-0.363868189120519	-0.974341165379785\\
-0.301864895641422	-0.363687215804745	-0.975726136181479\\
-0.299447712325945	-0.363491411585527	-0.977126121649877\\
-0.297001671028462	-0.363280312262959	-0.978541026571915\\
-0.294526893802851	-0.363053452165395	-0.979970754220588\\
-0.292023503275368	-0.362810364144914	-0.981415206009484\\
-0.289491622686934	-0.36255057957684	-0.982874281157323\\
-0.286931375936368	-0.362273628364003	-0.984347876363047\\
-0.284342887623989	-0.361979038946327	-0.985835885491909\\
-0.281726283095037	-0.361666338316242	-0.987338199272829\\
-0.279081688482454	-0.36133505204032	-0.988854705007229\\
-0.276409230748618	-0.360984704287479	-0.990385286289387\\
-0.273709037725683	-0.360614817864004	-0.991929822738294\\
-0.270981238154239	-0.360224914255565	-0.993488189740907\\
-0.268225961720077	-0.359814513676373	-0.995060258206606\\
-0.265443339088876	-0.359383135125517	-0.996645894332607\\
-0.262633501938711	-0.358930296450507	-0.998244959380019\\
-0.259796582990308	-0.358455514417974	-0.999857309460211\\
-0.256932716035027	-0.357958304791465	-1.00148279533108\\
-0.254042035960617	-0.357438182416191	-1.0031212622028\\
-0.251124678774794	-0.356894661310598	-1.00477254955266\\
-0.248180781626751	-0.356327254764575	-1.00643649094845\\
-0.245210482826755	-0.355735475444092	-1.00811291387999\\
-0.24221392186398	-0.355118835502061	-1.00980163959833\\
-0.239191239422791	-0.354476846695161	-1.01150248296214\\
-0.236142577397684	-0.353809020506413	-1.01321525229081\\
-0.233068078907133	-0.353114868273208	-1.01493974922388\\
-0.22996788830659	-0.35239390132057	-1.01667576858621\\
-0.22684215120091	-0.351645631099359	-1.01842309825873\\
-0.223691014456477	-0.350869569329172	-1.02018151905408\\
-0.220514626213311	-0.350065228145678	-1.02195080459701\\
-0.21731313589744	-0.34923212025214	-1.023730721209\\
-0.214086694233833	-0.34836975907487	-1.02552102779696\\
-0.210835453260162	-0.347477658922392	-1.02732147574557\\
-0.207559566341681	-0.346555335148081	-1.02913180881306\\
-0.204259188187498	-0.345602304316068	-1.03095176303019\\
-0.200934474868493	-0.3446180843702	-1.0327810666023\\
-0.197585583837131	-0.343602194805879	-1.03461943981405\\
-0.194212673949435	-0.342554156844588	-1.03646659493701\\
-0.190815905489309	-0.341473493610953	-1.03832223613973\\
-0.187395440195455	-0.34035973031218	-1.04018605940039\\
-0.183951441291055	-0.339212394419735	-1.0420577524218\\
-0.180484073516414	-0.338031015853137	-1.04393699454901\\
-0.176993503164723	-0.336815127165753	-1.04582345668922\\
-0.173479898121071	-0.335564263732491	-1.04771680123426\\
-0.169943427904859	-0.334277963939297	-1.04961668198563\\
-0.1663842637157	-0.332955769374373	-1.05152274408215\\
-0.162802578482905	-0.331597225021046	-1.0534346239304\\
-0.159198546918635	-0.330201879452217	-1.05535194913804\\
-0.155572345574755	-0.328769285026332	-1.05727433845018\\
-0.151924152903442	-0.327298998084819	-1.05920140168903\\
-0.148254149321558	-0.325790579150945	-1.06113273969689\\
-0.144562517278795	-0.324243593130042	-1.06306794428287\\
-0.140849441329571	-0.322657609511065	-1.06500659817345\\
-0.137115108208653	-0.321032202569429	-1.06694827496714\\
-0.133359706910454	-0.319366951571089	-1.06889253909352\\
-0.129583428771952	-0.317661440977832	-1.07083894577696\\
-0.125786467559137	-0.315915260653703	-1.0727870410052\\
-0.121969019556917	-0.314128006072555	-1.07473636150318\\
-0.118131283662358	-0.312299278526651	-1.07668643471237\\
-0.114273461481153	-0.310428685336263	-1.07863677877584\\
-0.110395757427179	-0.308515840060217	-1.08058690252952\\
-0.106498378824999	-0.306560362707309	-1.0825363054998\\
-0.102581536015163	-0.304561879948529	-1.08448447790788\\
-0.0986454424621124	-0.302520025330002	-1.0864309006811\\
-0.0946903148645329	-0.300434439486571	-1.08837504547162\\
-0.0907163732679479	-0.298304770355924	-1.09031637468271\\
-0.0867238411793491	-0.296130673393156	-1.09225434150296\\
-0.0827129456836476	-0.293911811785672	-1.09418838994868\\
-0.0786839175617218	-0.291647856668291	-1.09611795491477\\
-0.0746369914098189	-0.289338487338453	-1.09804246223439\\
-0.070572405760063	-0.286983391471359	-1.09996132874753\\
-0.0664904032018102	-0.284582265334936	-1.10187396237896\\
-0.0623912305035831	-0.282134814004447	-1.10377976222553\\
-0.0582751387353017	-0.279640751576613	-1.1056781186533\\
-0.0541423833905255	-0.277099801383053	-1.10756841340441\\
-0.0499932245084095	-0.274511696202897	-1.10945001971412\\
-0.0458279267950656	-0.271876178474365	-1.11132230243806\\
-0.0416467597440195	-0.269193000505153	-1.11318461818981\\
-0.0374499977554385	-0.266461924681406	-1.11503631548896\\
-0.0332379202538048	-0.263682723675106	-1.11687673491977\\
-0.0290108118037004	-0.260855180649659	-1.11870520930041\\
-0.0247689622233634	-0.257979089463479	-1.12052106386292\\
-0.0205126666956743	-0.255054254871361	-1.12232361644378\\
-0.0162422258762234	-0.25208049272344	-1.12411217768524\\
-0.0119579459981132	-0.249057630161514	-1.12588605124721\\
-0.00766013897314274	-0.245985505812528	-1.1276445340297\\
-0.0033491224890248	-0.242863969978996	-1.12938691640574\\
0.000974779897714856	-0.23969288482617	-1.13111248246465\\
0.00531123867350144	-0.236472124565726	-1.13282051026536\\
0.00965991828448787	-0.233201575635779	-1.13451027209987\\
0.0140204770586764	-0.229881136877017	-1.13618103476631\\
0.0183925671337254	-0.226510719704761	-1.13783205985162\\
0.0227758343907636	-0.223090248276757	-1.1394626040234\\
0.0271699183945308	-0.219619659656521	-1.14107191933074\\
0.0315744523401524	-0.216098903972061	-1.14265925351362\\
0.0359890630068434	-0.212527944569804	-1.14422385032057\\
0.0404133707188261	-0.208906758163564	-1.14576494983421\\
0.0448469893137302	-0.205235334978422	-1.14728178880422\\
0.0492895261187307	-0.201513678889357	-1.14877360098739\\
0.0537405819346597	-0.197741807554512	-1.15023961749422\\
0.0581997510283129	-0.193919752542985	-1.15167906714169\\
0.0626666211331542	-0.190047559457028	-1.15309117681163\\
0.0671407734585977	-0.186125288048578	-1.15447517181423\\
0.0716217827080293	-0.18215301233004	-1.15583027625624\\
0.0761092171057081	-0.178130820679258	-1.15715571341323\\
0.0806026384326666	-0.174058815938619	-1.15845070610543\\
0.085101602071702	-0.169937115508278	-1.15971447707666\\
0.0896056570615331	-0.165765851433453	-1.16094624937566\\
0.09411434616017	-0.161545170485818	-1.16214524673953\\
0.0986272059175209	-0.157275234238968	-1.16331069397844\\
0.103143766757238	-0.152956219138012	-1.16444181736126\\
0.107663553067774	-0.1485883165633	-1.16553784500162\\
0.112186083302615	-0.144171732888361	-1.16659800724363\\
0.116710870089593	-0.139706689532086	-1.16762153704701\\
0.121237420349219	-0.135193423005255	-1.16860767037099\\
0.125765235421886	-0.130632184951478	-1.16955564655653\\
0.130293811203823	-0.12602324218265	-1.17046470870632\\
0.134822638291636	-0.121366876709021	-1.17133410406226\\
0.139351202135246	-0.116663385764011	-1.17216308437982\\
0.143878983199035	-0.111913081823861	-1.17295090629901\\
0.148405457130974	-0.107116292622283	-1.17369683171149\\
0.152930094939497	-0.10227336116021	-1.17440012812349\\
0.157452363177869	-0.0973846457108051	-1.17506006901428\\
0.161971724135783	-0.0924505198198471	-1.17567593418975\\
0.166487636037898	-0.0874713723016538	-1.17624701013099\\
0.170999553249034	-0.0824476072306603	-1.17677259033756\\
0.175506926485719	-0.0773796439288004	-1.1772519756652\\
0.180009203033765	-0.072267916948818	-1.17768447465793\\
0.184505826971577	-0.0671128760536348	-1.1780694038743\\
0.188996239398839	-0.0619149861918939	-1.17840608820777\\
0.193479878670283	-0.0566747274697896	-1.17869386120103\\
0.197956180634179	-0.0513925951192813	-1.17893206535437\\
0.20242457887523	-0.0460690994627811	-1.179120052428\\
0.206884504961544	-0.0407047658743892	-1.17925718373837\\
0.211335388695339	-0.0353001347377367	-1.17934283044852\\
0.215776658367069	-0.0298557614004777	-1.1793763738526\\
0.220207741012641	-0.0243722161254593	-1.17935720565463\\
0.224628062673422	-0.0188500840385741	-1.17928472824167\\
0.229037048658706	-0.0132899650732841	-1.17915835495147\\
0.233434123810378	-0.00769247391178127	-1.17897751033493\\
0.237818712769451	-0.00205823992273062	-1.17874163041347\\
0.242190240244221	0.00361209290448213	-1.17845016293152\\
0.246548131279777	0.00931786602910047	-1.17810256760446\\
0.250891811528592	0.0150584064320649	-1.17769831636215\\
0.255220707521981	0.0208330266929507	-1.1772368935884\\
0.259534246942176	0.0266410250709444	-1.17671779635651\\
0.263831858894829	0.0324816855900529	-1.17614053466135\\
0.268112974181715	0.0383542781287678	-1.17550463164805\\
0.272377025573482	0.0442580585144206	-1.17480962383767\\
0.276623448082248	0.0501922686224974	-1.17405506135008\\
0.280851679233907	0.0561561364811944	-1.17324050812434\\
0.285061159339993	0.0621488763815198	-1.17236554213675\\
0.289251331768969	0.0681696889932686	-1.17142975561685\\
0.293421643216824	0.0742177614872093	-1.17043275526161\\
0.297571543976871	0.0802922676638413	-1.16937416244788\\
0.301700488208648	0.0863923680890976	-1.16825361344345\\
0.30580793420584	0.0925172102373734	-1.16707075961664\\
0.309893344663134	0.098665928642279	-1.16582526764483\\
0.313956186941944	0.104837645055518	-1.16451681972168\\
0.317995933334944	0.1110314686143	-1.16314511376339\\
0.322012061329342	0.1172464960177	-1.16170986361388\\
0.326004053868853	0.123481811712378	-1.1602107992489\\
0.3299713996143	0.129736488088057	-1.158647666979\\
0.333913593202818	0.136009585683192	-1.15702022965147\\
0.337830135505585	0.14230015340119	-1.15532826685078\\
0.341720533884045	0.148607228737597	-1.15357157509775\\
0.345584302444562	0.154929838018609	-1.151749968047\\
0.349420962291447	0.16126699665127	-1.14986327668252\\
0.353230041778291	0.16761770938568	-1.14791134951122\\
0.357011076757538	0.173980970589543	-1.14589405275389\\
0.360763610828215	0.180355764535331	-1.14381127053357\\
0.364487195581728	0.186741065700325	-1.14166290506064\\
0.36818139084564	0.193135839079758	-1.13944887681446\\
0.3718457649253	0.199539040513261	-1.13716912472102\\
0.375479894843223	0.205949617024767	-1.13482360632614\\
0.379083366576075	0.212366507175984	-1.13241229796374\\
0.38265577528912	0.21878864143353	-1.12993519491868\\
0.386196725567971	0.225214942549747	-1.12739231158363\\
0.389705831647467	0.231644325957205	-1.1247836816094\\
0.393182717637491	0.23807570017683	-1.12210935804814\\
0.396627017745527	0.244507967239544	-1.11936941348892\\
0.400038376495733	0.25094002312129	-1.1165639401849\\
0.403416448944317	0.257370758191213	-1.11369305017177\\
0.406760900890941	0.263799057672773	-1.11075687537658\\
0.41007140908594	0.270223802117461	-1.10775556771656\\
0.413347661433044	0.276643867890793	-1.10468929918722\\
0.416589357187353	0.283058127670158	-1.1015582619392\\
0.419796207148265	0.289465450954076	-1.09836266834325\\
0.422967933847052	0.295864704582372	-1.09510275104284\\
0.426104271728789	0.302254753266697	-1.09177876299381\\
0.429204967328308	0.308634460130829	-1.08839097749054\\
0.432269779439874	0.315002687260078	-1.08493968817819\\
0.435298479280242	0.321358296259142	-1.08142520905051\\
0.438290850644791	0.327700148817671	-1.07784787443285\\
0.441246690056385	0.334027107282774	-1.07420803894986\\
0.444165806906665	0.340338035237684	-1.07050607747763\\
0.447048023589433	0.34663179808573	-1.06674238507997\\
0.449893175625815	0.352907263638762	-1.06291737692844\\
0.452701111780904	0.359163302709131	-1.05903148820598\\
0.455471694171581	0.365398789704325	-1.05508517399402\\
0.458204798365219	0.371612603223304	-1.05107890914279\\
0.460900313469004	0.3778036266536	-1.0470131881249\\
0.463558142209607	0.383970748768208	-1.042888524872\\
0.466178201002969	0.390112864321304	-1.03870545259472\\
0.468760420013964	0.396228874641804	-1.0344645235858\\
0.471304743205738	0.402317688223784	-1.03016630900662\\
0.473811128378549	0.408378221312795	-1.02581139865727\\
0.47627954719792	0.414409398487094	-1.02140040073039\\
0.478709985212003	0.420410153232827	-1.01693394154906\\
0.481102441857997	0.426379428512239	-1.01241266528904\\
0.483456930457583	0.43231617732396	-1.00783723368573\\
0.485773478201266	0.43821936325448	-1.00320832572629\\
0.488052126121637	0.444087961019925	-0.998526637327305\\
0.490292929055526	0.449920956997283	-0.993792880998632\\
0.492495955595072	0.455717349744262	-0.989007785493742\\
0.494661288027787	0.461476150506996	-0.984172095447349\\
0.496789022265677	0.467196383714853	-0.979286571000782\\
0.498879267763551	0.472877087461627	-0.974351987415792\\
0.500932147426649	0.478517313972463	-0.969369134677442\\
0.502947797507779	0.484116130055891	-0.964338817086752\\
0.504926367494155	0.489672617540381	-0.95926185284381\\
0.506868019984159	0.495185873694913	-0.954139073622065\\
0.508772930554308	0.500655011633065	-0.948971324134531\\
0.510641287616681	0.506079160700212	-0.94375946169265\\
0.512473292267135	0.51145746684343	-0.938504355758547\\
0.514269158124631	0.516789092963811	-0.933206887491447\\
0.516029111162025	0.52207321925089	-0.927867949288981\\
0.517753389528697	0.527309043498968	-0.922488444324148\\
0.519442243365417	0.532495781405166	-0.917069286078656\\
0.52109593461185	0.537632666849073	-0.911611397873372\\
0.522714736807124	0.542718952153926	-0.906115712396607\\
0.52429893488391	0.547753908329285	-0.900583171230919\\
0.525848824956456	0.552736825295241	-0.895014724379116\\
0.527364714103027	0.557667012088203	-0.889411329790136\\
0.528846920143233	0.562543797048384	-0.88377395288541\\
0.530295771410704	0.56736652798914	-0.878103566086338\\
0.531711606521591	0.572134572348343	-0.872401148343457\\
0.533094774139366	0.576847317322016	-0.866667684667844\\
0.534445632736397	0.581504169980499	-0.86090416566529\\
0.535764550352769	0.586104557367428	-0.855111587073723\\
0.537051904352806	0.590647926581855	-0.849290949304357\\
0.538308081179778	0.595133744843855	-0.84344325698697\\
0.539533476109206	0.599561499543997	-0.837569518519729\\
0.540728493001238	0.60393069827707	-0.831670745623898\\
0.541893544052499	0.608240868860469	-0.825747952903774\\
0.543029049547827	0.61249155933768	-0.819802157412135\\
0.544135437612314	0.616682337967304	-0.813834378221465\\
0.545213143963992	0.620812793198053	-0.807845636001177\\
0.546262611667564	0.624882533630205	-0.801836952601047\\
0.547284290889481	0.628891187963956	-0.795809350641018\\
0.548278638654726	0.632838404935147	-0.78976385310751\\
0.549246118605558	0.636723853238835	-0.783701482956367\\
0.550187200762531	0.64054722144116	-0.777623262722511\\
0.551102361288013	0.644308217879993	-0.771530214136379\\
0.551992082252449	0.648006570554785	-0.765423357747183\\
0.552856851403562	0.651642027006101	-0.759303712553013\\
0.553697161938683	0.655214354185258	-0.753172295637796\\
0.554513512280354	0.658723338314491	-0.747030121815088\\
0.555306405855351	0.662168784738083	-0.740878203278684\\
0.556076350877217	0.665550517764846	-0.734717549260008\\
0.55682386013241	0.668868380502352	-0.72854916569223\\
0.557549450770106	0.672122234683286	-0.722374054881055\\
0.558253644095712	0.675311960484284	-0.716193215182133\\
0.558936965368094	0.678437456337603	-0.710007640685014\\
0.55959994360052	0.681498638735948	-0.703818320903578\\
0.560243111365292	0.684495442030783	-0.697626240472888\\
0.560867004602018	0.687427818224408	-0.691432378852377\\
0.561472162429463	0.690295736756095	-0.685237710035318\\
0.562059126960895	0.693099184282561	-0.679043202264515\\
0.562628443122831	0.695838164453012	-0.672849817754154\\
0.563180658477062	0.69851269767901	-0.666658512417761\\
0.563716323045839	0.701122820899398	-0.660470235602242\\
0.564235989140072	0.703668587340475	-0.654285929827954\\
0.564740211190396	0.706150066271643	-0.648106530534782\\
0.565229545580932	0.708567342756715	-0.641932965834226\\
0.565704550485588	0.710920517401049	-0.635766156267469\\
0.566165785706707	0.713209706094705	-0.629607014569448\\
0.566613812515883	0.715435039751771	-0.623456445438931\\
0.567049193496757	0.71759666404602	-0.617315345314639\\
0.567472492389604	0.719694739143056	-0.611184602157443\\
0.567884273937499	0.721729439429085	-0.605065095238673\\
0.568285103733894	0.723700953236459	-0.598957694934618\\
0.568675548071382	0.725609482566133	-0.592863262527259\\
0.569056173791474	0.727455242807169	-0.586782650011321\\
0.569427548135189	0.729238462453415	-0.580716699907729\\
0.56979023859427	0.730959382817516	-0.574666245083541\\
0.570144812762847	0.732618257742363	-0.568632108578472\\
0.570491838189365	0.734215353310136	-0.562615103438097\\
0.570831882228617	0.735750947549073	-0.55661603255384\\
0.571165511893703	0.737225330138096	-0.550635688509857\\
0.571493293707782	0.738638802109451	-0.544674853436922\\
0.571815793555459	0.73999167554949	-0.538734298873427\\
0.572133576533676	0.741284273297748	-0.532814785633599\\
0.572447206801991	0.742516928644476	-0.526917063683055\\
0.572757247432124	0.743689985026763	-0.521041872021792\\
0.573064260256678	0.744803795723425	-0.5151899385747\\
0.573368805716949	0.745858723548803	-0.509361980089733\\
0.57367144270974	0.746855140545654	-0.503558702043777\\
0.573972728433139	0.747793427677283	-0.497780798556345\\
0.574273218231197	0.748673974519091	-0.492028952311139\\
0.574573465437476	0.749497178949725	-0.486303834485564\\
0.574874021217467	0.750263446841983	-0.480606104688243\\
0.575175434409846	0.750973191753664	-0.474936410904569\\
0.575478251366602	0.751626834618531	-0.469295389450343\\
0.575783015792056	0.752224803437576	-0.463683664933499\\
0.576090268580807	0.752767532970747	-0.458101850223936\\
0.576400547654663	0.753255464429332	-0.452550546431441\\
0.576714387798633	0.753689045169161	-0.44703034289168\\
0.577032320496052	0.754068728384806	-0.441541817160233\\
0.577354873762949	0.754394972804942	-0.436085535014601\\
0.57768257198176	0.754668242389049	-0.430662050464134\\
0.578015935734525	0.754889006025605	-0.425271905767796\\
0.578355481635697	0.755057737231928	-0.419915631459662\\
0.578701722164715	0.755174913855826	-0.414593746382042\\
0.579055165498525	0.755241017779199	-0.4093067577261\\
0.579416315344192	0.755256534623728	-0.404055161079833\\
0.579785670771831	0.755221953458781	-0.398839440483245\\
0.580163726048023	0.755137766511666	-0.393660068490557\\
0.580550970469945	0.755004468880347	-0.388517506239255\\
0.580947888200427	0.754822558248718	-0.383412203525802\\
0.581354958104158	0.754592534604542	-0.378344598887785\\
0.58177265358529	0.754314899960139	-0.373315119692295\\
0.582201442426662	0.753990158075904	-0.368324182230305\\
0.582641786630908	0.753618814186716	-0.363372191816814\\
0.583094142263688	0.753201374731305	-0.358459542896503\\
0.583558959299309	0.752738347084624	-0.353586619154665\\
0.584036681468973	0.752230239293253	-0.348753793633142\\
0.584527746111928	0.751677559813894	-0.343961428851015\\
0.585032584029767	0.751080817254942	-0.339209876929773\\
0.58555161934413	0.750440520121187	-0.334499479722708\\
0.586085269358051	0.749757176561615	-0.329830568948257\\
0.586633944421207	0.749031294120343	-0.325203466327043\\
0.587198047799282	0.748263379490662	-0.320618483722325\\
0.587777975547695	0.747453938272194	-0.316075923283633\\
0.588374116389884	0.746603474731145	-0.311576077593307\\
0.588986851600347	0.745712491563648	-0.307119229815701\\
0.589616554892645	0.744781489662187	-0.302705653848827\\
0.590263592312498	0.743810967885094	-0.298335614478186\\
0.590928322136147	0.742801422829115	-0.294009367532587\\
0.591611094774093	0.741753348605052	-0.289727160041739\\
0.592312252680311	0.740667236616502	-0.285489230395425\\
0.593032130267013	0.739543575341697	-0.281295808504069\\
0.593771053825001	0.738382850118518	-0.27714711596055\\
0.59452934144963	0.737185542932708	-0.273043366203091\\
0.595307302972345	0.735952132209384	-0.268984764679112\\
0.596105239897746	0.734683092607932	-0.264971509009909\\
0.59692344534608	0.733378894820431	-0.261003789156086\\
0.597762204001031	0.732040005373736	-0.257081787583638\\
0.59862179206262	0.73066688643544	-0.253205679430635\\
0.59950247720499	0.729259995623918	-0.249375632674467\\
0.600404518538822	0.727819785822735	-0.245591808299612\\
0.601328166578017	0.726346704999735	-0.241854360465942\\
0.602273663210309	0.724841196031173	-0.238163436677568\\
0.603241241671324	0.72330369653132	-0.234519177952263\\
0.604231126521604	0.72173463868803	-0.230921718991527\\
0.605243533626001	0.720134449104829	-0.227371188351356\\
0.606278670134796	0.718503548650174	-0.223867708613837\\
0.607336734465779	0.716842352314599	-0.220411396559674\\
0.608417916286463	0.715151269076598	-0.217002363341815\\
0.609522396495478	0.713430701778163	-0.213640714660347\\
0.610650347202073	0.711681047011076	-0.210326550938893\\
0.611801931702521	0.709902695015141	-0.207059967502745\\
0.612977304452075	0.708096029589741	-0.203841054759051\\
0.614176611030959	0.706261428020268	-0.200669898379382\\
0.615399988102663	0.704399261021164	-0.197546579485101\\
0.616647563362667	0.70250989269755	-0.194471174835992\\
0.617919455475435	0.700593680527652	-0.191443757022683\\
0.619215773997333	0.698650975368474	-0.188464394663494\\
0.620536619282867	0.696682121487467	-0.185533152606405\\
0.621882082371411	0.694687456623231	-0.182650092136938\\
0.623252244851359	0.692667312078516	-0.179815271192847\\
0.624647178698478	0.690622012849136	-0.177028744586564\\
0.626066946085113	0.688551877792548	-0.174290564236466\\
0.627511599156889	0.686457219840057	-0.171600779408016\\
0.628981179773745	0.684338346256615	-0.168959436965856\\
0.630475719212515	0.682195558952039	-0.166366581637823\\
0.631995237829064	0.68002915484707	-0.163822256291665\\
0.633539744679208	0.677839426296884	-0.161326502224828\\
0.635109237099589	0.675626661573393	-0.158879359467074\\
0.636703700252521	0.673391145405589	-0.156480867094661\\
0.638323106642916	0.671133159574123	-0.154131063553304\\
0.639967415621249	0.668852983551878	-0.151829986984883\\
0.641636572894661	0.666550895175856	-0.149577675549522\\
0.643330510079646	0.664227171326682	-0.147374167729927\\
0.645049144345493	0.661882088579217	-0.145219502597935\\
0.646792378219363	0.659515923769872	-0.143113720013396\\
0.648560099653891	0.657128954400955	-0.141056860711377\\
0.65035218249986	0.65472145876692	-0.139048966213476\\
0.652168487584203	0.65229371563731	-0.137090078470147\\
0.654008864674257	0.649846003260373	-0.135180239099431\\
0.655873155721932	0.647378597350853	-0.133319488027828\\
0.657761199940147	0.644891767582627	-0.131507861252827\\
0.65967284148795	0.642385771903366	-0.129745387321474\\
0.661607940858778	0.639860847698168	-0.128032081936605\\
0.663566391519716	0.637317198414547	-0.126367939833811\\
0.665548143997954	0.63475497366866	-0.124752922676177\\
0.667553240536868	0.632174240004886	-0.123186941132739\\
0.669581864752222	0.629574938268013	-0.121669828476746\\
0.671634412501967	0.626956821817428	-0.120201301945874\\
0.67371159241143	0.624319367372839	-0.118780906953088\\
0.675814566761704	0.621661646925881	-0.117407938830088\\
0.677945144655938	0.618982144633084	-0.116081338907162\\
0.68010603696854	0.616278491209988	-0.11479956354536\\
};
 \addplot3 [color=mycolor4]
 table[row sep=crcr] {%
-0.394059157052389	-0.364134009651256	-0.920246700875605\\
-0.394042110579796	-0.36411425829138	-0.920292311930831\\
-0.394006934983682	-0.364086323023634	-0.92036222100242\\
-0.393949402849388	-0.364053329541066	-0.920452988611456\\
-0.393866320535428	-0.364017657239156	-0.920561907775569\\
-0.393755326127198	-0.363981091791543	-0.920687015593337\\
-0.393614702769095	-0.363944962852436	-0.920826964876463\\
-0.393443225849841	-0.363910254639958	-0.9209808930172\\
-0.393240043584463	-0.363877690835537	-0.921148322706106\\
-0.393004583421526	-0.363847799956202	-0.921329083094204\\
-0.392736478423881	-0.363820965822027	-0.92152324285035\\
-0.392435509725807	-0.363797466181366	-0.92173105268999\\
-0.392101562107332	-0.363777501805469	-0.921952896781984\\
-0.391734590193643	-0.363761217982061	-0.922189252335863\\
-0.391334593152373	-0.363748720039964	-0.92244065638989\\
-0.390901596111504	-0.363740084255972	-0.922707678772125\\
-0.390435636843498	-0.363735365238585	-0.92299090030957\\
-0.389936756539652	-0.363734600663362	-0.9232908954978\\
-0.389404993728967	-0.363737814053426	-0.923608218963136\\
-0.388840380583331	-0.36374501615178	-0.923943395143341\\
-0.38824294100331	-0.363756205313227	-0.924296910687762\\
-0.387612690003088	-0.363771367247478	-0.924669209140846\\
-0.38694963401464	-0.363790474367122	-0.925060687528198\\
-0.386253771814064	-0.363813484931221	-0.925471694513667\\
-0.385525095840397	-0.363840342124811	-0.925902529840021\\
-0.384763593731883	-0.363870973174361	-0.926353444804979\\
-0.383969249948585	-0.363905288567525	-0.926824643559108\\
-0.383142047385421	-0.363943181420773	-0.92731628504264\\
-0.382281968907609	-0.363984527019478	-0.92782848540523\\
-0.381388998762453	-0.364029182540608	-0.928361320776245\\
-0.380463123838518	-0.364076986957565	-0.928914830273893\\
-0.379504334756367	-0.364127761119022	-0.929489019159595\\
-0.378512626784994	-0.364181307988335	-0.930083862059803\\
-0.377488000585473	-0.364237413026737	-0.930699306191265\\
-0.376430462788644	-0.364295844701506	-0.931335274537638\\
-0.375340026417375	-0.364356355099515	-0.931991668935765\\
-0.374216711166336	-0.36441868062656	-0.932668373038813\\
-0.373060543553665	-0.36448254277346	-0.933365255131158\\
-0.371871556959502	-0.364547648931018	-0.934082170776461\\
-0.370649791566522	-0.36461369323727	-0.934818965285967\\
-0.369395294217152	-0.364680357441992	-0.935575475998759\\
-0.368108118201572	-0.364747311775097	-0.936351534369676\\
-0.366788322989683	-0.364814215807194	-0.937146967863914\\
-0.365435973919213	-0.364880719292268	-0.937961601660017\\
-0.364051141851072	-0.364946462984023	-0.938795260165248\\
-0.362633902801912	-0.365011079418933	-0.939647768349033\\
-0.361184337562748	-0.365074193660472	-0.940518952901658\\
-0.359702531311391	-0.365135424000286	-0.941408643226414\\
-0.358188573225389	-0.365194382613242	-0.942316672274224\\
-0.356642556101202	-0.365250676164344	-0.943242877230324\\
-0.355064575984368	-0.365303906366455	-0.944187100062933\\
-0.353454731814608	-0.365353670488556	-0.945149187944031\\
-0.351813125088999	-0.365399561815007	-0.946128993552398\\
-0.350139859545649	-0.365441170056849	-0.947126375268977\\
-0.348435040869661	-0.365478081716715	-0.948141197274458\\
-0.34669877642262	-0.365509880409308	-0.949173329558691\\
-0.344931174996319	-0.36553614713974	-0.95022264785123\\
-0.343132346591009	-0.365556460542303	-0.951289033481905\\
-0.341302402218081	-0.365570397082384	-0.952372373179916\\
-0.339441453726756	-0.365577531224424	-0.953472558819475\\
-0.337549613654095	-0.36557743556884	-0.95458948711957\\
-0.335626995097416	-0.365569680960903	-0.955723059304921\\
-0.333673711608007	-0.36555383657453	-0.956873180734733\\
-0.331689877104894	-0.365529469973913	-0.95803976050533\\
-0.329675605807315	-0.365496147155836	-0.959222711032308\\
-0.327631012184456	-0.365453432575431	-0.960421947617332\\
-0.325556210920978	-0.365400889158011	-0.961637388004261\\
-0.323451316896815	-0.365338078299474	-0.962868951928832\\
-0.321316445179743	-0.365264559857659	-0.964116560665685\\
-0.319151711029218	-0.365179892136837	-0.965380136576118\\
-0.316957229910018	-0.365083631867394	-0.966659602659551\\
-0.314733117514283	-0.364975334182592	-0.967954882111303\\
-0.312479489790584	-0.364854552594121	-0.969265897888945\\
-0.31019646297873	-0.364720838967995	-0.970592572289145\\
-0.307884153649113	-0.364573743502189	-0.97193482653662\\
-0.305542678745437	-0.364412814707242	-0.973292580386523\\
-0.303172155629812	-0.364237599390909	-0.974665751741316\\
-0.300772702129229	-0.36404764264779	-0.976054256282954\\
-0.298344436582586	-0.363842487854725	-0.977458007120957\\
-0.295887477887469	-0.363621676672598	-0.978876914456767\\
-0.293401945546025	-0.363384749055094	-0.98031088526459\\
-0.290887959709349	-0.363131243264794	-0.981759822988748\\
-0.288345641219878	-0.36286069589692	-0.983223627257452\\
-0.285775111651398	-0.362572641910918	-0.98470219361274\\
-0.283176493346334	-0.36226661466998	-0.986195413256238\\
-0.280549909450099	-0.361942145988524	-0.987703172810287\\
-0.277895483942317	-0.361598766187578	-0.989225354093914\\
-0.275213341664843	-0.361236004157935	-0.990761833913039\\
-0.272503608346566	-0.360853387430895	-0.992312483864267\\
-0.269766410625001	-0.36045044225638	-0.99387717015156\\
-0.267001876064808	-0.360026693688112	-0.995455753415069\\
-0.264210133173349	-0.359581665675575	-0.997048088571362\\
-0.261391311413506	-0.359114881162399	-0.998654024664276\\
-0.258545541213974	-0.358625862190817	-1.00027340472564\\
-0.255672953977312	-0.358114130011815	-1.00190606564511\\
-0.252773682086054	-0.357579205200588	-1.00355183804827\\
-0.249847858907196	-0.357020607776916	-1.00521054618244\\
-0.246895618795418	-0.356437857330072	-1.00688200780928\\
-0.243917097095396	-0.355830473147874	-1.00856603410357\\
-0.240912430143581	-0.355197974349512	-1.01026242955764\\
-0.237881755269822	-0.354539880021787	-1.01197099189054\\
-0.234825210799211	-0.353855709358422	-1.01369151196164\\
-0.231742936054538	-0.353144981802108	-1.01542377368797\\
-0.228635071359726	-0.352407217188993	-1.01716755396478\\
-0.225501758044614	-0.351641935895312	-1.01892262258897\\
-0.222343138451431	-0.350848658985919	-1.02068874218483\\
-0.219159355943328	-0.350026908364467	-1.02246566813183\\
-0.215950554915262	-0.349176206925036	-1.02425314849407\\
-0.212716880807555	-0.348296078705018	-1.02605092395109\\
-0.209458480122413	-0.347386049039104	-1.02785872772988\\
-0.206175500443656	-0.346445644714227	-1.02967628553781\\
-0.202868090459915	-0.345474394125368	-1.03150331549633\\
-0.199536399991499	-0.344471827432111	-1.03333952807541\\
-0.196180580021132	-0.343437476715907	-1.0351846260285\\
-0.192800782728726	-0.342370876137984	-1.03703830432813\\
-0.189397161530327	-0.341271562097881	-1.03890025010203\\
-0.185969871121361	-0.34013907339261	-1.04077014256987\\
-0.182519067524255	-0.33897295137643	-1.0426476529807\\
-0.179044908140525	-0.33777274012128	-1.04453244455104\\
-0.175547551807353	-0.336537986577895	-1.04642417240404\\
-0.172027158858687	-0.33526824073765	-1.04832248350953\\
-0.168483891190856	-0.333963055795191	-1.05022701662541\\
-0.164917912332681	-0.332621988311912	-1.05213740224043\\
-0.161329387520041	-0.331244598380352	-1.05405326251863\\
-0.157718483774822	-0.329830449789573	-1.05597421124568\\
-0.154085369988176	-0.328379110191602	-1.05789985377747\\
-0.150430217007985	-0.326890151268999	-1.05982978699101\\
-0.146753197730428	-0.325363148903638	-1.06176359923817\\
-0.143054487195495	-0.323797683346748	-1.06370087030247\\
-0.139334262686327	-0.322193339390299	-1.06564117135911\\
-0.135592703832212	-0.320549706539778	-1.06758406493885\\
-0.131829992715064	-0.318866379188408	-1.06952910489572\\
-0.128046313979206	-0.317142956792863	-1.0714758363792\\
-0.124241854944257	-0.315379044050499	-1.07342379581101\\
-0.120416805720926	-0.313574251078136	-1.07537251086691\\
-0.116571359329491	-0.311728193592405	-1.07732150046385\\
-0.112705711820739	-0.309840493091656	-1.07927027475285\\
-0.108820062399146	-0.307910777039427	-1.08121833511777\\
-0.104914613548036	-0.30593867904945	-1.08316517418056\\
-0.100989571156497	-0.303923839072167	-1.08511027581304\\
-0.0970451446477759	-0.3018659035827	-1.08705311515574\\
-0.0930815471089078	-0.299764525770233	-1.08899315864394\\
-0.0890989954212982	-0.297619365728726	-1.09092986404128\\
-0.0850977103919961	-0.295430090648894	-1.09286268048123\\
-0.0810779168853696	-0.293196375011338	-1.09479104851662\\
-0.0770398439549028	-0.290917900780745	-1.09671440017753\\
-0.0729837249748233	-0.288594357601034	-1.09863215903776\\
-0.0689097977712633	-0.286225442991319	-1.10054374029008\\
-0.0648183047526586	-0.283810862542562	-1.10244855083048\\
-0.0607094930390779	-0.281350330114769	-1.10434598935152\\
-0.056583614590178	-0.27884356803457	-1.1062354464451\\
-0.0524409263314741	-0.276290307293039	-1.10811630471459\\
-0.0482816902786115	-0.273690287743564	-1.10998793889653\\
-0.0441061736593247	-0.271043258299617	-1.11184971599201\\
-0.0399146490327661	-0.268348977132226	-1.11370099540771\\
-0.0357073944058873	-0.265607211866973	-1.1155411291067\\
-0.0314846933465564	-0.262817739780334	-1.117369461769\\
-0.0272468350930908	-0.259980347995166	-1.11918533096182\\
-0.022994114659893	-0.257094833675147	-1.12098806731958\\
-0.0187268329388722	-0.25416100421798	-1.12277699473348\\
-0.014445296796343	-0.251178677447173	-1.12455143055066\\
-0.0101498191650925	-0.248147681802189	-1.12631068578273\\
-0.00584071913131329	-0.245067856526781	-1.12805406532356\\
-0.0015183220161063	-0.241939051855336	-1.12978086817623\\
0.00281704054873663	-0.238761129197024	-1.13149038768879\\
0.0071650305509541	-0.23553396131758	-1.13318191179877\\
0.0115253035343132	-0.23225743251855	-1.13485472328605\\
0.0158975085416475	-0.228931438813816	-1.13650810003394\\
0.0202812880646897	-0.225555888103253	-1.13814131529811\\
0.0246762780009401	-0.222130700343343	-1.13975363798307\\
0.0290821076177993	-0.218655807714619	-1.14134433292585\\
0.0334983995241803	-0.215131154785779	-1.14291266118662\\
0.037924769649802	-0.211556698674346	-1.14445788034574\\
0.042360827232349	-0.207932409203754	-1.14597924480698\\
0.0468061748126666	-0.204258269056746	-1.14747600610642\\
0.0512604082381443	-0.200534273924971	-1.14894741322672\\
0.055723116674423	-0.1967604326547	-1.15039271291622\\
0.0601938826255407	-0.192936767388576	-1.15181115001255\\
0.064672281962619	-0.189063313703314	-1.15320196777028\\
0.0691578839611658	-0.185140120743304	-1.15456440819212\\
0.0736502513470557	-0.181167251350059	-1.15589771236333\\
0.0781489403512274	-0.177144782187458	-1.15720112078875\\
0.0826535007731202	-0.173072803862771	-1.15847387373223\\
0.0871634760528469	-0.168951421043426	-1.15971521155775\\
0.0916784033520869	-0.164780752569519	-1.1609243750721\\
0.0961978136436572	-0.160560931562052	-1.16210060586836\\
0.100721231809704	-0.15629210552691	-1.16324314667012\\
0.105248176748439	-0.151974436454592	-1.16435124167575\\
0.109778161489316	-0.147608100915703	-1.16542413690252\\
0.114310693316547	-0.143193290152246	-1.16646108053004\\
0.118845273900806	-0.13873021016473	-1.16746132324286\\
0.123381399438991	-0.134219081795148	-1.16842411857168\\
0.127918560801861	-0.129660140805835	-1.16934872323303\\
0.132456243689383	-0.125053637954271	-1.17023439746702\\
0.13699392879358	-0.12039983906386	-1.17108040537289\\
0.14153109196868	-0.115699025090723	-1.17188601524219\\
0.146067204408341	-0.110951492186548	-1.1726504998893\\
0.150601732829728	-0.106157551757535	-1.17337313697905\\
0.155134139664186	-0.101317530519469	-1.17405320935142\\
0.159663883254272	-0.0964317705489468	-1.17469000534297\\
0.164190418056884	-0.0915006293307841	-1.17528281910506\\
0.168713194852221	-0.0865244798016124	-1.17583095091863\\
0.173231660958303	-0.0815037103896775	-1.17633370750562\\
0.177745260450788	-0.076438725050829	-1.17679040233677\\
0.182253434387796	-0.0713299433006913	-1.17720035593604\\
0.186755621039482	-0.0661778002429838	-1.17756289618146\\
0.191251256122065	-0.0609827465939514	-1.17787735860254\\
0.195739773036045	-0.0557452487028497	-1.17814308667427\\
0.20022060310834	-0.05046578856841	-1.17835943210781\\
0.204693175838066	-0.0451448638512025	-1.17852575513788\\
0.209156919145698	-0.0397829878817866	-1.17864142480712\\
0.213611259625357	-0.034380689664531	-1.1787058192474\\
0.218055622799963	-0.0289385138769571	-1.17871832595835\\
0.222489433379013	-0.0234570208644509	-1.17867834208311\\
0.226912115518744	-0.0179367866301618	-1.1785852746817\\
0.231323093084455	-0.0123784028198895	-1.17843854100198\\
0.235721789914757	-0.00678247670174276	-1.17823756874846\\
0.240107630087553	-0.00114963114033138	-1.17798179634921\\
0.244480038187539	0.00451949543476085	-1.17767067322093\\
0.248838439575027	0.0102242490665025	-1.1773036600325\\
0.253182260655924	0.0159639603142262	-1.1768802289671\\
0.257510929152677	0.0217379443040396	-1.1763998639831\\
0.261823874376036	0.0275455007861595	-1.17586206107392\\
0.266120527497464	0.0333859141995082	-1.17526632852697\\
0.270400321822072	0.0392584537439307	-1.17461218718182\\
0.274662693061919	0.0451623734603954	-1.17389917068775\\
0.278907079609562	0.0510969123195592	-1.1731268257608\\
0.283132922811735	0.0570612943190828	-1.17229471244026\\
0.287339667243039	0.06305472859009	-1.17140240434492\\
0.291526760979533	0.0690764095131726	-1.17044948892882\\
0.295693655872122	0.0751255168443404	-1.1694355677368\\
0.299839807819653	0.0812012158513234	-1.1683602566595\\
0.303964677041598	0.0873026574606261	-1.16722318618815\\
0.308067728350253	0.0934289784157319	-1.16602400166866\\
0.312148431422347	0.0995793014468517	-1.16476236355521\\
0.316206261069963	0.105752735452598	-1.16343794766306\\
0.320240697510678	0.111948375693953	-1.16205044542038\\
0.324251226636827	0.118165304000898	-1.16059956411889\\
0.328237340283781	0.124402588992023	-1.15908502716319\\
0.332198536497132	0.130659286307465	-1.15750657431825\\
0.336134319798674	0.136934438855451	-1.155863961955\\
0.340044201451063	0.143227077072718	-1.15415696329351\\
0.343927699721017	0.149536219199078	-1.15238536864339\\
0.347784340140927	0.155860871566317	-1.15054898564106\\
0.351613655768737	0.162200028901622	-1.14864763948344\\
0.355415187445921	0.168552674645687	-1.14668117315755\\
0.359188484053406	0.174917781285603	-1.14464944766552\\
0.362933102765254	0.181294310702606	-1.14255234224455\\
0.366648609299914	0.187681214534715	-1.14038975458125\\
0.370334578168843	0.194077434554241	-1.13816160101981\\
0.373990592922281	0.200481903060127	-1.1358678167634\\
0.377616246391955	0.206893543285	-1.13350835606825\\
0.381211140930471	0.213311269816795	-1.13108319242984\\
0.384774888647146	0.219733989034763	-1.12859231876052\\
0.388307111640019	0.226160599559599	-1.12603574755803\\
0.391807442223766	0.232589992717423	-1.12341351106426\\
0.395275523153238	0.239021053017255	-1.12072566141372\\
0.398711007842335	0.245452658641606	-1.11797227077107\\
0.402113560577896	0.251883681949739	-1.11515343145711\\
0.40548285672833	0.258312989993126	-1.11226925606275\\
0.408818582946636	0.264739445042558	-1.10931987755033\\
0.412120437367518	0.271161905126344	-1.10630544934176\\
0.415388129798265	0.277579224578972	-1.10322614539299\\
0.418621381903058	0.283990254599567	-1.10008216025439\\
0.421819927380393	0.290393843819453	-1.09687370911649\\
0.424983512133288	0.296788838878063	-1.09360102784065\\
0.428111894431936	0.303174085006445	-1.09026437297442\\
0.431204845068509	0.309548426617521	-1.08686402175111\\
0.434262147503775	0.315910707902292	-1.08340027207326\\
0.437283598005235	0.322259773431097	-1.07987344247988\\
0.440269005776475	0.328594468759049	-1.07628387209708\\
0.443218193077447	0.334913641034726	-1.07263192057198\\
0.446130995335411	0.341216139611201	-1.06891796798984\\
0.449007261246269	0.347500816658447	-1.06514241477417\\
0.451846852866054	0.353766527776177	-1.06130568156999\\
0.454649645692344	0.36001213260616	-1.05740820911004\\
0.457415528735397	0.366236495443038	-1.05345045806417\\
0.460144404578828	0.372438485842689	-1.04943290887197\\
0.462836189429641	0.378616979227179	-1.04535606155874\\
0.465490813157515	0.384770857485343	-1.04122043553511\\
0.468108219323183	0.390899009568077	-1.03702656938052\\
0.470688365195857	0.39700033207739	-1.03277502061084\\
0.473231221759604	0.403073729848346	-1.02846636543051\\
0.475736773708652	0.409118116522984	-1.02410119846952\\
0.478205019431618	0.415132415115386	-1.01968013250581\\
0.480635970984675	0.42111555856705	-1.01520379817337\\
0.483029654053706	0.427066490291784	-1.01067284365661\\
0.485386107905524	0.43298416470936	-1.00608793437163\\
0.48770538532827	0.438867547767192	-1.00144975263482\\
0.489987552561116	0.444715617449383	-0.996758997319347\\
0.492232689213443	0.450527364272465	-0.992016383500405\\
0.494440888173683	0.456301791767257	-0.987222642089498\\
0.496612255508039	0.462037916946284	-0.982378519458695\\
0.498746910349344	0.467734770756235	-0.977484777055391\\
0.500844984776307	0.473391398515015	-0.972542191008273\\
0.502906623683457	0.479006860332966	-0.96755155172519\\
0.504931984642098	0.484580231517905	-0.962513663483609\\
0.50692123775261	0.490110602963649	-0.957429344014348\\
0.508874565488464	0.495597081521764	-0.952299424079275\\
0.510792162532321	0.501038790356323	-0.947124747043658\\
0.512674235604611	0.506434869281493	-0.941906168443846\\
0.514521003285005	0.511784475081837	-0.93664455555094\\
0.516332695827203	0.517086781815232	-0.931340786931104\\
0.518109554967471	0.52234098109839	-0.925995752003166\\
0.519851833727362	0.527546282374969	-0.920610350594105\\
0.521559796211093	0.532701913166345	-0.915185492493042\\
0.523233717398011	0.537807119305102	-0.909722097004286\\
0.524873882930621	0.542861165151407	-0.904221092500008\\
0.526480588898632	0.547863333792383	-0.898683415973046\\
0.528054141619486	0.552812927224716	-0.893110012590349\\
0.529594857415812	0.557709266520692	-0.887501835247527\\
0.531103062390281	0.562551691977924	-0.881859844124937\\
0.532579092198278	0.56733956325305	-0.876185006245722\\
0.534023291818857	0.572072259479694	-0.870478295036187\\
0.535436015324384	0.576749179371017	-0.864740689888839\\
0.536817625649287	0.581369741307185	-0.858973175728436\\
0.538168494358324	0.585933383408116	-0.853176742581315\\
0.53948900141474	0.590439563591865	-0.847352385148267\\
0.540779534948691	0.594887759619017	-0.841501102381186\\
0.542040491026283	0.599277469123477	-0.835623897063703\\
0.543272273419562	0.603608209630036	-0.829721775395964\\
0.544475293377756	0.607879518559096	-0.823795746583732\\
0.545649969400081	0.612090953218964	-0.817846822431915\\
0.546796727010356	0.616242090786067	-0.811876016942635\\
0.547915998533699	0.620332528273506	-0.805884345917939\\
0.549008222875507	0.6243618824883	-0.799872826567185\\
0.550073845302939	0.628329789977706	-0.793842477119191\\
0.551113317229074	0.632235906964972	-0.787794316439154\\
0.552127095999894	0.636079909274871	-0.781729363650374\\
0.553115644684233	0.63986149224937	-0.775648637760791\\
0.554079431866803	0.643580370653746	-0.769553157294338\\
0.555018931444364	0.647236278573493	-0.7634439399271\\
0.555934622425128	0.650828969302291	-0.757322002128281\\
0.556826988731422	0.654358215221363	-0.751188358805942\\
0.557696519005632	0.657823807670476	-0.745044022957526\\
0.558543706419433	0.661225556810854	-0.738890005325127\\
0.559369048486289	0.664563291480264	-0.732727314055504\\
0.560173046877165	0.667836859040503	-0.726556954364825\\
0.560956207239425	0.671046125217515	-0.720379928208148\\
0.561719039018816	0.674190973934353	-0.714197233953615\\
0.562462055284462	0.677271307137182	-0.708009866061394\\
0.563185772556769	0.680287044614516	-0.701818814767374\\
0.563890710638107	0.683238123809873	-0.695625065771632\\
0.564577392446161	0.686124499628012	-0.689429599931722\\
0.565246343849799	0.688946144234922	-0.683233392960827\\
0.56589809350731	0.691703046851702	-0.677037415130817\\
0.566533172706854	0.69439521354251	-0.670842630980315\\
0.567152115208961	0.697022666996699	-0.66464999902781\\
0.567755457090911	0.699585446305282	-0.658460471489937\\
0.56834373659281	0.702083606731885	-0.652274994005017\\
0.568917493965196	0.704517219478292	-0.646094505361968\\
0.569477271317983	0.706886371444745	-0.639919937234707\\
0.570023612470568	0.709191164985105	-0.633752213922188\\
0.570557062802923	0.71143171765704	-0.627592252094199\\
0.571078169107473	0.713608161967349	-0.621440960543091\\
0.57158747944161	0.715720645112579	-0.615299239941571\\
0.572085542980639	0.717769328715078	-0.609167982606744\\
0.572572909871006	0.719754388554629	-0.60304807227056\\
0.573050131083632	0.721676014295814	-0.596940383856841\\
0.573517758267198	0.723534409211283	-0.590845783265069\\
0.573976343601215	0.725329789901074	-0.584765127161108\\
0.574426439648754	0.727062386008174	-0.578699262775035\\
0.574868599208677	0.728732439930485	-0.572649027706266\\
0.575303375167251	0.73034020652939	-0.566615249736145\\
0.575731320349019	0.731885952835113	-0.560598746648168\\
0.576152987366818	0.733369957749064	-0.554600326056013\\
0.576568928470849	0.734792511743381	-0.548620785239532\\
0.576979695396689	0.736153916557887	-0.542660910988865\\
0.577385839212194	0.737454484894676	-0.536721479456815\\
0.57778791016319	0.738694540110548	-0.53080325601963\\
0.578186457517925	0.739874415907551	-0.5249069951463\\
0.578582029410211	0.740994456021824	-0.519033440276507\\
0.57897517268124	0.742055013911033	-0.513183323707317\\
0.579366432720025	0.743056452440599	-0.507357366488695\\
0.579756353302489	0.743999143569	-0.501556278327938\\
0.580145476429166	0.744883468032384	-0.495780757503072\\
0.580534342161549	0.74570981502875	-0.490031490785261\\
0.580923488457098	0.746478581901942	-0.484309153370257\\
0.581313451002948	0.747190173825735	-0.47861440881891\\
0.581704763048355	0.747845003488234	-0.472947909006729\\
0.582097955235951	0.748443490776862	-0.467310294082467\\
0.582493555431865	0.748986062464182	-0.461702192435714\\
0.5828920885548	0.749473151894791	-0.456124220673419\\
0.583294076404155	0.749905198673534	-0.450576983605287\\
0.583700037487297	0.750282648355277	-0.445061074237959\\
0.584110486846096	0.750605952136461	-0.439577073777864\\
0.584525935882846	0.750875566548671	-0.43412555164263\\
0.584946892185727	0.751091953154428	-0.428707065480914\\
0.585373859353922	0.751255578245415	-0.423322161200496\\
0.585807336822582	0.751366912543327	-0.417971373004468\\
0.586247819687788	0.751426430903553	-0.412655223435344\\
0.586695798531684	0.751434612021832	-0.407374223426874\\
0.58715175924799	0.751391938144089	-0.402128872363379\\
0.587616182868069	0.751298894779561	-0.396919658146356\\
0.588089545387777	0.751155970417394	-0.391747057268137\\
0.58857231759529	0.750963656246804	-0.386611534892341\\
0.589064964900155	0.750722445880928	-0.381513544940877\\
0.589567947163779	0.750432835084468	-0.376453530187211\\
0.590081718531614	0.750095321505198	-0.371431922355643\\
0.59060672726727	0.749710404409417	-0.366449142226289\\
0.591143415588823	0.749278584421379	-0.361505599745499\\
0.591692219507575	0.748800363266764	-0.356601694141399\\
0.592253568669527	0.748276243520188	-0.351737814044262\\
0.592827886199852	0.74770672835677	-0.346914337611408\\
0.593415588550621	0.747092321307747	-0.342131632656319\\
0.594017085352081	0.746433526020099	-0.337390056781667\\
0.594632779267751	0.745730846020164	-0.332689957515946\\
0.595263065853619	0.744984784481171	-0.328031672453395\\
0.595908333421731	0.744195843994627	-0.323415529396918\\
0.596568962908435	0.743364526345485	-0.318841846503686\\
0.597245327747558	0.742491332290981	-0.314310932433135\\
0.597937793748804	0.741576761343052	-0.309823086497067\\
0.598646718981609	0.740621311554205	-0.305378598811558\\
0.59937245366473	0.739625479306714	-0.300977750450415\\
0.600115340061805	0.738589759105011	-0.296620813599899\\
0.60087571238312	0.73751464337114	-0.292308051714465\\
0.601653896693798	0.736400622243113	-0.288039719673275\\
0.602450210828617	0.735248183376034	-0.283816063937248\\
0.603264964313642	0.73405781174584	-0.279637322706428\\
0.604098458294824	0.732829989455519	-0.275503726077469\\
0.604950985473717	0.731565195543664	-0.271415496201051\\
0.605822830050408	0.730263905795233	-0.267372847439052\\
0.606714267673762	0.728926592554407	-0.263375986521317\\
0.607625565398999	0.727553724539433	-0.25942511270191\\
0.608556981652649	0.726145766659382	-0.255520417914703\\
0.609508766204817	0.724703179832774	-0.251662086928231\\
0.610481160148711	0.723226420808027	-0.247850297499732\\
0.611474395887289	0.721715941985771	-0.2440852205283\\
0.612488697126847	0.720172191243067	-0.240367020207153\\
0.613524278877303	0.718595611759654	-0.236695854174972\\
0.614581347458867	0.716986641846396	-0.233071873666354\\
0.615660100514696	0.715345714776167	-0.229495223661391\\
0.616760727029071	0.713673258617525	-0.225966043034471\\
0.617883407350508	0.711969696071573	-0.222484464702357\\
0.619028313219123	0.710235444312576	-0.219050615771699\\
0.620195607797451	0.708470914832991	-0.215664617686099\\
0.621385445703744	0.706676513293744	-0.212326586372935\\
0.622597973046668	0.70485263938075	-0.209036632390156\\
0.623833327460074	0.702999686668888	-0.205794861073313\\
0.625091638136364	0.701118042494862	-0.202601372683123\\
0.626373025856706	0.699208087840661	-0.199456262553947\\
0.627677603016092	0.697270197229619	-0.19635962124358\\
0.629005473640954	0.695304738637439	-0.193311534684853\\
0.630356733396699	0.693312073420902	-0.190312084339601\\
0.631731469582184	0.691292556267446	-0.187361347355663\\
0.633129761107734	0.689246535169237	-0.184459396727654\\
0.634551678452924	0.687174351425887	-0.181606301462384\\
0.635997283599868	0.685076339680504	-0.178802126749926\\
0.637466629937368	0.682952827994319	-0.176046934141456\\
0.638959762130834	0.680804137965699	-0.173340781735172\\
0.640476715952548	0.678630584899862	-0.170683724371728\\
0.642017518066592	0.676432478036111	-0.168075813840809\\
0.643582185762695	0.674210120839656	-0.165517099100589\\
0.645170726633418	0.671963811365271	-0.163007626511964\\
0.646783138189716	0.669693842699777	-0.160547440089474\\
0.648419407411027	0.667400503489642	-0.158136581770795\\
0.650079510228028	0.665084078558631	-0.15577509170642\\
0.651763410939237	0.662744849618065	-0.153463008570627\\
0.65347106156735	0.660383096068515	-0.151200369893842\\
0.655202401168013	0.657999095886142	-0.148987212414808\\
0.656957355113697	0.65559312657853	-0.146823572448194\\
0.658735834389515	0.653165466182776	-0.144709486258947\\
0.660537734958067	0.650716394261095	-0.142644990427845\\
0.662362937279086	0.648246192824109	-0.140630122182304\\
0.664211306110342	0.645755147075997	-0.138664919650683\\
0.666082690774005	0.643243545823898	-0.13674942197439\\
0.667976926154848	0.640711681319561	-0.13488366917625\\
0.669893834813802	0.638159848193884	-0.133067701629825\\
0.67183323076808	0.635588340989836	-0.131301558893969\\
0.673794925729808	0.632997449574732	-0.129585277556486\\
0.675778738942158	0.630387451387365	-0.127918887550096\\
0.677784512254204	0.627758599003309	-0.126302406131771\\
0.679812132804845	0.625111100815995	-0.12473582830566\\
0.681861566744736	0.622445091634943	-0.123219111851709\\
0.683932908948511	0.619760588556377	-0.121752154212092\\
0.686026455796409	0.617057425373772	-0.12033475723309\\
0.688142810853882	0.61433515583113	-0.118966574313823\\
0.690283036236758	0.611592911961897	-0.11764703365932\\
0.692448864311666	0.608829198416103	-0.116375232998332\\
0.69464298175324	0.606041591037385	-0.115149802577971\\
};
 \addplot3[only marks, mark=asterisk, mark options={}, mark size=1.1180pt, draw=blue] table[row sep=crcr]{%
x	y	z\\
-0.394045388933962	-0.36414376642153	-0.920241254694527\\
-0.364964230099113	-0.366616577066923	-0.937561366143377\\
-0.285938481351089	-0.363180628625164	-0.984324214274475\\
-0.163289157963056	-0.33149199183863	-1.05289252023025\\
-0.00447738608970971	-0.245586673100497	-1.1268024347362\\
0.174761844197498	-0.0854036864525863	-1.17394754526326\\
0.344893842802559	0.144505666947118	-1.15129434585002\\
0.473117138266707	0.399427956074361	-1.02938611223811\\
0.547038789669274	0.609856581990761	-0.81956815830523\\
0.583734238697534	0.724437995354086	-0.573326292375769\\
0.613494677692408	0.737350595193953	-0.351364518673979\\
0.660423612717755	0.67570596829193	-0.193591205432564\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y	z\\
0.69464298175324	0.606041591037385	-0.115149802577971\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y	z\\
0.68010603696854	0.616278491209988	-0.11479956354536\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
0.661280943765076	0.628059218659349	-0.115006969332207\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
0.637964886905818	0.640540277852972	-0.116122055511511\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor7, fill=mycolor7] table[row sep=crcr]{%
x	y	z\\
0.610691094786002	0.652460312178474	-0.118383862162598\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y	z\\
0.580873522669998	0.662623586051427	-0.121875430130935\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y	z\\
0.55025207855874	0.671014004684915	-0.127240420420679\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y	z\\
0.519144741978296	0.680845827354259	-0.13881829863647\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y	z\\
0.485086376305887	0.703322162911893	-0.174370042232999\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y	z\\
0.448854359915681	0.759542242109	-0.287791826243858\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y	z\\
0.464143159386522	0.82532162956047	-0.528262712580474\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=0.8660pt, color=red, fill=red] table[row sep=crcr]{%
x	y	z\\
0.734670852071398	0.570479955143999	-0.114849968134613\\
};
\end{axis}
\end{tikzpicture}%

==> wam_compare_adaptive_ilc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=11.5,
ymin=0,
ymax=2.5,
xlabel={Iterations $k$},
ylabel={Error norm $\fullCost_k$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={nodes={scale=0.8, transform shape}, at={(1.05,0.95)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.5504419466451	0.269340822692037	0.269340822692037\\
2	1.48907114681406	0.212574015800399	0.212574015800399\\
3	1.13337105847224	0.209574195997255	0.209574195997255\\
4	1.07746851525526	0.619805250252477	0.619805250252477\\
5	1.21402639603789	0.476333305882405	0.476333305882405\\
6	0.732009076414156	0.294826384905428	0.294826384905428\\
7	0.752573742669798	0.377440593583141	0.377440593583141\\
8	0.572827714857623	0.160021209799356	0.160021209799356\\
9	0.560379489740966	0.185232077559164	0.185232077559164\\
10	0.467467277118401	0.121455916934696	0.121455916934696\\
11	0.372472886269765	0.0538436177144902	0.0538436177144902\\
};
\addlegendentry{Discrete LTV}

\addplot [color=mycolor2, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.5504419466451	0.269340822692037	0.269340822692037\\
2	1.48907114681406	0.212574015800399	0.212574015800399\\
3	1.66352629192718	0.493478710735085	0.493478710735085\\
4	1.24650762524959	0.605002000227847	0.605002000227847\\
5	1.02143526229188	0.553747608087374	0.553747608087374\\
6	1.228497296631	0.632045091709894	0.632045091709894\\
7	0.778090142890366	0.341130339875735	0.341130339875735\\
8	0.836784463765598	0.434274662261059	0.434274662261059\\
9	0.649709932328481	0.254967701142407	0.254967701142407\\
10	0.430330770805789	0.0913581172903587	0.0913581172903587\\
11	0.3641384742389	0.0554973406457824	0.0554973406457824\\
};
\addlegendentry{Continuous LTV}

\addplot [color=black, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.5504419466451	0.269340822692037	0.269340822692037\\
2	1.48907114681406	0.212574015800399	0.212574015800399\\
3	1.54906374183231	0.656517599209378	0.656517599209378\\
4	1.31148255627459	0.49076974244694	0.49076974244694\\
5	0.777205099057496	0.313187477278336	0.313187477278336\\
6	0.602107962684816	0.197149133268519	0.197149133268519\\
7	0.396020001250051	0.0916768611451872	0.0916768611451872\\
8	0.343522305037041	0.0756041628755282	0.0756041628755282\\
9	0.309062379087267	0.0796825399680765	0.0796825399680765\\
10	0.293397900254924	0.0790298174192346	0.0790298174192346\\
11	0.28580396176538	0.0779686572685741	0.0779686572685741\\
};
\addlegendentry{Link parameters}

\end{axis}
\end{tikzpicture}%

==> wam_joint_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0.893\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	0.999979300391699\\
0.004	0.999919658200275\\
0.006	0.999825503971046\\
0.008	0.999700317716781\\
0.01	0.999546738767262\\
0.012	0.999366729191231\\
0.014	0.999161698939742\\
0.016	0.998932610471693\\
0.018	0.998680068536463\\
0.02	0.998404396214184\\
0.022	0.998105698515675\\
0.024	0.997783915197972\\
0.026	0.997438864371342\\
0.028	0.997070278249858\\
0.03	0.996677832196427\\
0.032	0.996261168058916\\
0.034	0.995819912669947\\
0.036	0.995353692274945\\
0.038	0.994862143555334\\
0.04	0.994344921825388\\
0.042	0.993801706901923\\
0.044	0.993232207075574\\
0.046	0.992636161550185\\
0.048	0.992013341662107\\
0.05	0.991363551143181\\
0.052	0.990686625649192\\
0.054	0.989982431738905\\
0.056	0.989250865457045\\
0.058	0.988491850646994\\
0.06	0.987705337095357\\
0.062	0.986891298590218\\
0.064	0.986049730957681\\
0.066	0.985180650126636\\
0.068	0.984284090259449\\
0.07	0.983360101975967\\
0.072	0.982408750689814\\
0.074	0.981430115068952\\
0.076	0.980424285626903\\
0.078	0.979391363446517\\
0.08	0.978331459034673\\
0.082	0.977244691303585\\
0.084	0.976131186672413\\
0.086	0.974991078281423\\
0.088	0.973824505310022\\
0.09	0.972631612389423\\
0.092	0.971412549100489\\
0.094	0.970167469547287\\
0.096	0.968896531997161\\
0.098	0.967599898578449\\
0.1	0.96627773502751\\
0.102	0.964930210477266\\
0.104	0.963557497280095\\
0.106	0.962159770858576\\
0.108	0.960737209578223\\
0.11	0.959289994637054\\
0.112	0.957818309967435\\
0.114	0.9563223421463\\
0.116	0.954802280310426\\
0.118	0.953258316073991\\
0.12	0.951690643446177\\
0.122	0.950099458747029\\
0.124	0.94848496052024\\
0.126	0.946847349441895\\
0.128	0.945186828224571\\
0.13	0.943503601516486\\
0.132	0.941797875795659\\
0.134	0.940069859259264\\
0.136	0.938319761708566\\
0.138	0.936547794429974\\
0.14	0.934754170072871\\
0.142	0.932939102524992\\
0.144	0.931102806786197\\
0.146	0.9292454988415\\
0.148	0.927367395534297\\
0.15	0.925468714440707\\
0.152	0.923549673745932\\
0.154	0.921610492123546\\
0.156	0.91965138861856\\
0.158	0.91767258253508\\
0.16	0.915674293329307\\
0.162	0.913656740508578\\
0.164	0.911620143537074\\
0.166	0.909564721748722\\
0.168	0.9074906942678\\
0.17	0.905398279937596\\
0.172	0.903287697257468\\
0.174	0.901159164328504\\
0.176	0.899012898807963\\
0.178	0.896849117872537\\
0.18	0.894668038190462\\
0.182	0.892469875902366\\
0.184	0.890254846610744\\
0.186	0.888023165377806\\
0.188	0.885775046731459\\
0.19	0.88351070467906\\
0.192	0.88123035272858\\
0.194	0.87893420391673\\
0.196	0.876622470843581\\
0.198	0.874295365713171\\
0.2	0.87195310037955\\
0.202	0.86959588639771\\
0.204	0.867223935078794\\
0.206	0.864837457549006\\
0.208	0.862436664811586\\
0.21	0.860021767811259\\
0.212	0.857592977500522\\
0.214	0.855150504907175\\
0.216	0.852694561202485\\
0.218	0.850225357769401\\
0.22	0.847743106270248\\
0.222	0.845248018713355\\
0.224	0.842740307518085\\
0.226	0.840220185577782\\
0.228	0.83768786632015\\
0.23	0.835143563764648\\
0.232	0.832587492576484\\
0.234	0.83001986811685\\
0.236	0.827440906489063\\
0.238	0.824850824580323\\
0.24	0.822249840098839\\
0.242	0.819638171606095\\
0.244	0.817016038544093\\
0.246	0.814383661257423\\
0.248	0.811741261010073\\
0.25	0.809089059996894\\
0.252	0.806427281349718\\
0.254	0.803756149138113\\
0.256	0.801075888364828\\
0.258	0.798386724955995\\
0.26	0.79568888574619\\
0.262	0.792982598458487\\
0.264	0.790268091679651\\
0.266	0.787545594830665\\
0.268	0.784815338132776\\
0.27	0.782077552569302\\
0.272	0.779332469843421\\
0.274	0.776580322332212\\
0.276	0.773821343037209\\
0.278	0.771055765531756\\
0.28	0.768283823905444\\
0.282	0.765505752705936\\
0.284	0.762721786878469\\
0.286	0.759932161703359\\
0.288	0.757137112731791\\
0.29	0.754336875720219\\
0.292	0.751531686563665\\
0.294	0.748721781228228\\
0.296	0.745907395683089\\
0.298	0.743088765832299\\
0.3	0.74026612744663\\
0.302	0.737439716095765\\
0.304	0.734609767081064\\
0.306	0.731776515369182\\
0.308	0.72894019552674\\
0.31	0.726101041656302\\
0.312	0.723259287333835\\
0.314	0.720415165547862\\
0.316	0.717568908640481\\
0.318	0.714720748250397\\
0.32	0.711870915258139\\
0.322	0.709019639733557\\
0.324	0.706167150885738\\
0.326	0.703313677015426\\
0.328	0.700459445470027\\
0.33	0.697604682601265\\
0.332	0.694749613725531\\
0.334	0.691894463086972\\
0.336	0.689039453823326\\
0.338	0.686184807934508\\
0.34	0.683330746253947\\
0.342	0.680477488422638\\
0.344	0.677625252865879\\
0.346	0.674774256772649\\
0.348	0.671924716077558\\
0.35	0.669076845445309\\
0.352	0.666230858257583\\
0.354	0.66338696660227\\
0.356	0.66054538126494\\
0.358	0.657706311722451\\
0.36	0.654869966138594\\
0.362	0.652036551361646\\
0.364	0.649206272923723\\
0.366	0.646379335041806\\
0.368	0.643555940620302\\
0.37	0.64073629125504\\
0.372	0.637920587238539\\
0.374	0.635109027566443\\
0.376	0.632301809944989\\
0.378	0.629499130799367\\
0.38	0.626701185282868\\
0.382	0.623908167286674\\
0.384	0.621120269450195\\
0.386	0.618337683171811\\
0.388	0.615560598619927\\
0.39	0.612789204744228\\
0.392	0.610023689287032\\
0.394	0.60726423879465\\
0.396	0.604511038628652\\
0.398	0.601764272976983\\
0.4	0.599024124864822\\
0.402	0.59629077616514\\
0.404	0.593564407608885\\
0.406	0.590845198794742\\
0.408	0.58813332819843\\
0.41	0.585428973181482\\
0.412	0.582732309999496\\
0.414	0.58004351380982\\
0.416	0.577362758678662\\
0.418	0.574690217587614\\
0.42	0.572026062439596\\
0.422	0.56937046406421\\
0.424	0.566723592222539\\
0.426	0.564085615611385\\
0.428	0.561456701866998\\
0.43	0.558837017568299\\
0.432	0.556226728239659\\
0.434	0.553625998353257\\
0.436	0.551034991331078\\
0.438	0.548453869546584\\
0.44	0.545882794326135\\
0.442	0.543321925950195\\
0.444	0.540771423654402\\
0.446	0.538231445630559\\
0.448	0.535702149027607\\
0.45	0.533183689952653\\
0.452	0.53067622347213\\
0.454	0.528179903613134\\
0.456	0.525694883365037\\
0.458	0.523221314681424\\
0.46	0.520759348482439\\
0.462	0.518309134657595\\
0.464	0.515870822069124\\
0.466	0.513444558555934\\
0.468	0.511030490938226\\
0.47	0.508628765022849\\
0.472	0.506239525609432\\
0.474	0.503862916497366\\
0.476	0.501499080493681\\
0.478	0.499148159421862\\
0.48	0.496810294131664\\
0.482	0.494485624509949\\
0.484	0.492174289492596\\
0.486	0.489876427077514\\
0.488	0.487592174338782\\
0.49	0.485321667441944\\
0.492	0.48306504166048\\
0.494	0.48082243139346\\
0.496	0.478593970184405\\
0.498	0.476379790741343\\
0.5	0.474180024958078\\
0.502	0.471994803936653\\
0.504	0.469824258011007\\
0.506	0.467668516771814\\
0.508	0.465527709092482\\
0.51	0.463401963156283\\
0.512	0.461291406484607\\
0.514	0.459196165966293\\
0.516	0.457116367888006\\
0.518	0.455052137965622\\
0.52	0.453003601376589\\
0.522	0.450970882793196\\
0.524	0.44895410641673\\
0.526	0.44695339601244\\
0.528	0.44496887494528\\
0.53	0.443000666216356\\
0.532	0.441048892500021\\
0.534	0.439113676181567\\
0.536	0.437195139395434\\
0.538	0.43529340406388\\
0.54	0.433408591936053\\
0.542	0.431540824627378\\
0.544	0.429690223659204\\
0.546	0.427856910498645\\
0.548	0.426041006598529\\
0.55	0.424242633437401\\
0.552	0.422461912559503\\
0.554	0.420698965614655\\
0.556	0.418953914397986\\
0.558	0.417226880889423\\
0.56	0.415517987292889\\
0.562	0.413827356075127\\
0.564	0.412155110004108\\
0.566	0.410501372186923\\
0.568	0.40886626610714\\
0.57	0.407249915661522\\
0.572	0.405652445196082\\
0.574	0.4040739795414\\
0.576	0.402514644047147\\
0.578	0.400974564615778\\
0.58	0.399453867735324\\
0.582	0.397952680511259\\
0.584	0.396471130697376\\
0.586	0.395009346725647\\
0.588	0.393567457735019\\
0.59	0.392145593599113\\
0.592	0.390743884952795\\
0.594	0.389362463217587\\
0.596	0.388001460625897\\
0.598	0.386661010244028\\
0.6	0.385341245993973\\
0.602	0.384042302673954\\
0.604	0.3827643159777\\
0.606	0.381507422512458\\
0.608	0.38027175981572\\
0.61	0.379057466370669\\
0.612	0.377864681620333\\
0.614	0.376693545980457\\
0.616	0.375544200851091\\
0.618	0.374416788626901\\
0.62	0.373311452706215\\
0.622	0.372228337498811\\
0.624	0.371167588432464\\
0.626	0.37012935195827\\
0.628	0.369113775554762\\
0.63	0.368121007730839\\
0.632	0.367151198027533\\
0.634	0.366204497018641\\
0.636	0.36528105631024\\
0.638	0.364381028539121\\
0.64	0.363504567370164\\
0.642	0.362651827492699\\
0.644	0.361822964615864\\
0.646	0.361018135463006\\
0.648	0.360237497765166\\
0.65	0.359481210253659\\
0.652	0.358749432651806\\
0.654	0.358042325665849\\
0.656	0.35736005097507\\
0.658	0.356702771221173\\
0.66	0.356070649996948\\
0.662	0.355463851834256\\
0.664	0.354882542191381\\
0.666	0.354326887439769\\
0.668	0.353797054850198\\
0.67	0.353293212578421\\
0.672	0.352815529650288\\
0.674	0.352364175946422\\
0.676	0.351939322186438\\
0.678	0.351541139912771\\
0.68	0.351169801474115\\
0.682	0.350825480008533\\
0.684	0.35050834942623\\
0.686	0.350218584392052\\
0.688	0.349956360307705\\
0.69	0.349721853293743\\
0.692	0.349515240171336\\
0.694	0.349336698443834\\
0.696	0.349186406278166\\
0.698	0.349064542486072\\
0.7	0.348971286505201\\
0.702	0.348906818380082\\
0.704	0.348871318742986\\
0.706	0.348864968794688\\
0.708	0.348887950285151\\
0.71	0.34894044549413\\
0.712	0.349022637211704\\
0.714	0.349134708718761\\
0.716	0.349276843767417\\
0.718	0.349449226561394\\
0.72	0.349652041736343\\
0.722	0.349885474340129\\
0.724	0.350149709813063\\
0.726	0.350444933968094\\
0.728	0.350771332970947\\
0.73	0.351129093320208\\
0.732	0.351518401827349\\
0.734	0.351939445596691\\
0.736	0.352392412005294\\
0.738	0.352877488682758\\
0.74	0.353394863490943\\
0.742	0.353944724503578\\
0.744	0.354527259985761\\
0.746	0.355142658373331\\
0.748	0.355791108252098\\
0.75	0.35647279833692\\
0.752	0.357187917450612\\
0.754	0.357936654502668\\
0.756	0.358719198467782\\
0.758	0.359535738364159\\
0.76	0.360386463231588\\
0.762	0.361271562109269\\
0.764	0.362191224013376\\
0.766	0.363145637914342\\
0.768	0.364134992713849\\
0.77	0.365159477221515\\
0.772	0.366219280131253\\
0.774	0.367314589997305\\
0.776	0.368445595209933\\
0.778	0.369612483970755\\
0.78	0.370815444267739\\
0.782	0.37205466384982\\
0.784	0.373330330201171\\
0.786	0.374642630515114\\
0.788	0.37599175166767\\
0.79	0.377377880190781\\
0.792	0.378801202245185\\
0.794	0.380261903592997\\
0.796	0.38176016956998\\
0.798	0.383296185057571\\
0.8	0.384870134454655\\
0.802	0.38648220164916\\
0.804	0.388132569989486\\
0.806	0.389821422255833\\
0.808	0.391548940631471\\
0.81	0.393315306674019\\
0.812	0.395120701286787\\
0.814	0.396965304690258\\
0.816	0.398849296393775\\
0.818	0.40077285516752\\
0.82	0.402736159014861\\
0.822	0.404739385145153\\
0.824	0.40678270994708\\
0.826	0.408866308962631\\
0.828	0.410990356861795\\
0.83	0.413155027418063\\
0.832	0.41536049348483\\
0.834	0.417606926972769\\
0.836	0.419894498828261\\
0.838	0.422223379012946\\
0.84	0.424593736484444\\
0.842	0.427005739178303\\
0.844	0.429459553991183\\
0.846	0.431955346765292\\
0.848	0.434493282274041\\
0.85	0.437073524208879\\
0.852	0.439696235167202\\
0.854	0.442361576641222\\
0.856	0.445069709007602\\
0.858	0.447820791517615\\
0.86	0.450614982287529\\
0.862	0.453452438288803\\
0.864	0.456333315337623\\
0.866	0.459257768083167\\
0.868	0.462225949993867\\
0.87	0.465238013340782\\
0.872	0.46829410917701\\
0.874	0.471394387311872\\
0.876	0.474538996278332\\
0.878	0.477728083291869\\
0.88	0.480961794198663\\
0.882	0.484240273410601\\
0.884	0.487563663824181\\
0.886	0.490932106719909\\
0.888	0.49434574163826\\
0.89	0.497804706227686\\
0.892	0.501309136059499\\
0.894	0.504859164403799\\
0.896	0.508454921959918\\
0.898	0.512096536534149\\
0.9	0.515784132656902\\
0.902	0.519517831130902\\
0.904	0.523297748501699\\
0.906	0.527123996441763\\
0.908	0.530996681039902\\
0.91	0.534915901988865\\
0.912	0.538881751666202\\
0.914	0.542894314106916\\
0.916	0.546953663871953\\
0.918	0.551059864824634\\
0.92	0.555212968838863\\
0.922	0.559413014479632\\
0.924	0.563660025719889\\
0.926	0.567954010790844\\
0.928	0.572294961308898\\
0.93	0.57668285188695\\
0.932	0.581117640528127\\
0.934	0.585599270226864\\
0.936	0.590127672381001\\
0.938	0.594702772871349\\
0.94	0.599324502024083\\
0.942	0.603992810182715\\
0.944	0.608707691347442\\
0.946	0.613469218387804\\
0.948	0.618277594838756\\
0.95	0.623133230442739\\
0.952	0.628036850642361\\
0.954	0.632989654394035\\
0.956	0.637993540020566\\
0.958	0.64305142499087\\
0.96	0.648167692329954\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	0.999983961451992\\
0.004	0.999935967291136\\
0.006	0.999856199742182\\
0.008	0.999744841029881\\
0.01	0.999602073378984\\
0.012	0.999428079014242\\
0.014	0.999223040160406\\
0.016	0.998987139042226\\
0.018	0.998720557884453\\
0.02	0.998423478911838\\
0.022	0.998096084349132\\
0.024	0.997738556421085\\
0.026	0.997351077352449\\
0.028	0.996933829367974\\
0.03	0.996486994692411\\
0.032	0.996010755550511\\
0.034	0.995505294167024\\
0.036	0.994970792766702\\
0.038	0.994407433574295\\
0.04	0.993815398814554\\
0.042	0.99319487071223\\
0.044	0.992546031492073\\
0.046	0.991869063378835\\
0.048	0.991164148597266\\
0.05	0.990431469372117\\
0.052	0.989671207928139\\
0.054	0.988883546490082\\
0.056	0.988068667282698\\
0.058	0.987226752530737\\
0.06	0.98635798445895\\
0.062	0.985462545292088\\
0.064	0.984540617254902\\
0.066	0.983592382572142\\
0.068	0.982618023468559\\
0.07	0.981617722168904\\
0.072	0.980591660897928\\
0.074	0.979540021880382\\
0.076	0.978462987341017\\
0.078	0.977360739504582\\
0.08	0.97623346059583\\
0.082	0.97508133283951\\
0.084	0.973904538460374\\
0.086	0.972703259683173\\
0.088	0.971477678732657\\
0.09	0.970227977833577\\
0.092	0.968954339210684\\
0.094	0.967656945088728\\
0.096	0.966335977692461\\
0.098	0.964991619246633\\
0.1	0.963624051975996\\
0.102	0.962233458105299\\
0.104	0.960820019859294\\
0.106	0.959383919462731\\
0.108	0.957925339140362\\
0.11	0.956444461116937\\
0.112	0.954941467617206\\
0.114	0.953416540865922\\
0.116	0.951869863087834\\
0.118	0.950301616507693\\
0.12	0.94871198335025\\
0.122	0.947101145840256\\
0.124	0.945469286202462\\
0.126	0.943816586661619\\
0.128	0.942143229442477\\
0.13	0.940449396769787\\
0.132	0.938735270868299\\
0.134	0.937001033962766\\
0.136	0.935246868277937\\
0.138	0.933472956038564\\
0.14	0.931679479469396\\
0.142	0.929866620795186\\
0.144	0.928034562240683\\
0.146	0.926183486030639\\
0.148	0.924313574389804\\
0.15	0.92242500954293\\
0.152	0.920517973714766\\
0.154	0.918592649130064\\
0.156	0.916649218013575\\
0.158	0.914687862590049\\
0.16	0.912708765084237\\
0.162	0.91071210772089\\
0.164	0.908698072724759\\
0.166	0.906666842320595\\
0.168	0.904618598733147\\
0.17	0.902553524187168\\
0.172	0.900471800907409\\
0.174	0.898373611118618\\
0.176	0.896259137045549\\
0.178	0.894128560912951\\
0.18	0.891982064945575\\
0.182	0.889819831368172\\
0.184	0.887642042405493\\
0.186	0.885448880282288\\
0.188	0.883240527223309\\
0.19	0.881017165453306\\
0.192	0.87877897719703\\
0.194	0.876526144679232\\
0.196	0.874258850124662\\
0.198	0.871977275758072\\
0.2	0.869681603804212\\
0.202	0.867372016487833\\
0.204	0.865048696033687\\
0.206	0.862711824666522\\
0.208	0.860361584611091\\
0.21	0.857998158092145\\
0.212	0.855621727334433\\
0.214	0.853232474562707\\
0.216	0.850830582001718\\
0.218	0.848416231876216\\
0.22	0.845989606410953\\
0.222	0.843550887830678\\
0.224	0.841100258360144\\
0.226	0.8386379002241\\
0.228	0.836163995647297\\
0.23	0.833678726854487\\
0.232	0.83118227607042\\
0.234	0.828674825519847\\
0.236	0.826156557427518\\
0.238	0.823627654018185\\
0.24	0.821088297516598\\
0.242	0.818538670147509\\
0.244	0.815978954135667\\
0.246	0.813409331705824\\
0.248	0.81082998508273\\
0.25	0.808241096491137\\
0.252	0.805642848155794\\
0.254	0.803035422301454\\
0.256	0.800419001152866\\
0.258	0.797793766934782\\
0.26	0.795159901871952\\
0.262	0.792517588189128\\
0.264	0.789867008111059\\
0.266	0.787208343862497\\
0.268	0.784541777668192\\
0.27	0.781867491752896\\
0.272	0.779185668341359\\
0.274	0.776496489658331\\
0.276	0.773800137928565\\
0.278	0.77109679537681\\
0.28	0.768386644227817\\
0.282	0.765669866706338\\
0.284	0.762946645037122\\
0.286	0.760217161444921\\
0.288	0.757481598154486\\
0.29	0.754740137390567\\
0.292	0.751992961377915\\
0.294	0.749240252341282\\
0.296	0.746482192505417\\
0.298	0.743718964095071\\
0.3	0.740950749334996\\
0.302	0.738177730449942\\
0.304	0.73540008966466\\
0.306	0.732618009203901\\
0.308	0.729831671292415\\
0.31	0.727041258154954\\
0.312	0.724246952016268\\
0.314	0.721448935101108\\
0.316	0.718647389634224\\
0.318	0.715842497840368\\
0.32	0.713034441944291\\
0.322	0.710223404170743\\
0.324	0.707409566744475\\
0.326	0.704593111890237\\
0.328	0.701774221832781\\
0.33	0.698953078796858\\
0.332	0.696129865007218\\
0.334	0.693304762688612\\
0.336	0.69047795406579\\
0.338	0.687649621363505\\
0.34	0.684819946806505\\
0.342	0.681989112619543\\
0.344	0.679157301027369\\
0.346	0.676324694254734\\
0.348	0.673491474526388\\
0.35	0.670657824067083\\
0.352	0.667823925101569\\
0.354	0.664989959854597\\
0.356	0.662156110550918\\
0.358	0.659322559415283\\
0.36	0.656489488672442\\
0.362	0.653657080547146\\
0.364	0.650825517264146\\
0.366	0.647994981048194\\
0.368	0.645165654124038\\
0.37	0.642337718716432\\
0.372	0.639511357050124\\
0.374	0.636686751349867\\
0.376	0.63386408384041\\
0.378	0.631043536746505\\
0.38	0.628225292292903\\
0.382	0.625409532704354\\
0.384	0.622596440205609\\
0.386	0.619786197021419\\
0.388	0.616978985376534\\
0.39	0.614174987495706\\
0.392	0.611374385603686\\
0.394	0.608577361925223\\
0.396	0.605784098685069\\
0.398	0.602994778107975\\
0.4	0.600209582418692\\
0.402	0.59742869384197\\
0.404	0.594652294602559\\
0.406	0.591880566925212\\
0.408	0.589113693034679\\
0.41	0.58635185515571\\
0.412	0.583595235513056\\
0.414	0.580844016331469\\
0.416	0.578098379835698\\
0.418	0.575358508250495\\
0.42	0.572624583800611\\
0.422	0.569896788710796\\
0.424	0.567175305205801\\
0.426	0.564460315510377\\
0.428	0.561752001849275\\
0.43	0.559050546447245\\
0.432	0.556356131529039\\
0.434	0.553668939319407\\
0.436	0.550989152043099\\
0.438	0.548316951924868\\
0.44	0.545652521189463\\
0.442	0.542996042061635\\
0.444	0.540347696766136\\
0.446	0.537707667527715\\
0.448	0.535076136571125\\
0.45	0.532453286121115\\
0.452	0.529839298402436\\
0.454	0.527234355639839\\
0.456	0.524638640058076\\
0.458	0.522052333881896\\
0.46	0.519475619336051\\
0.462	0.516908678645291\\
0.464	0.514351694034367\\
0.466	0.511804847728031\\
0.468	0.509268321951032\\
0.47	0.506742298928121\\
0.472	0.504226960884051\\
0.474	0.50172249004357\\
0.476	0.49922906863143\\
0.478	0.496746878872382\\
0.48	0.494276102991177\\
0.482	0.491816923212566\\
0.484	0.489369521761298\\
0.486	0.486934080862125\\
0.488	0.484510782739799\\
0.49	0.482099809619069\\
0.492	0.479701343724686\\
0.494	0.477315567281401\\
0.496	0.474942662513966\\
0.498	0.47258281164713\\
0.5	0.470236196905645\\
0.502	0.467903000514262\\
0.504	0.46558340469773\\
0.506	0.463277591680802\\
0.508	0.460985743688228\\
0.51	0.458708042944758\\
0.512	0.456444671675144\\
0.514	0.454195812104136\\
0.516	0.451961646456485\\
0.518	0.449742356956942\\
0.52	0.447538125830257\\
0.522	0.445349135301182\\
0.524	0.443175567594467\\
0.526	0.441017604934864\\
0.528	0.438875429547122\\
0.53	0.436749223655993\\
0.532	0.434639169486227\\
0.534	0.432545449262576\\
0.536	0.43046824520979\\
0.538	0.42840773955262\\
0.54	0.426364114515816\\
0.542	0.42433755232413\\
0.544	0.422328235202312\\
0.546	0.420336345375113\\
0.548	0.418362065067285\\
0.55	0.416405576503576\\
0.552	0.41446706190874\\
0.554	0.412546703507526\\
0.556	0.410644683524685\\
0.558	0.408761184184967\\
0.56	0.406896387713125\\
0.562	0.405050476333908\\
0.564	0.403223632272067\\
0.566	0.401416037752353\\
0.568	0.399627874999518\\
0.57	0.397859326238311\\
0.572	0.396110573693483\\
0.574	0.394381799589786\\
0.576	0.39267318615197\\
0.578	0.390984915604787\\
0.58	0.389317170172985\\
0.582	0.387670132081318\\
0.584	0.386043983554535\\
0.586	0.384438906817386\\
0.588	0.382855084094625\\
0.59	0.381292697610999\\
0.592	0.379751929591261\\
0.594	0.378232962260162\\
0.596	0.376735977842452\\
0.598	0.375261158562881\\
0.6	0.373808686646202\\
0.602	0.372378744317164\\
0.604	0.370971513800518\\
0.606	0.369587177321016\\
0.608	0.368225917103407\\
0.61	0.366887915372444\\
0.612	0.365573354352876\\
0.614	0.364282416269454\\
0.616	0.36301528334693\\
0.618	0.361772137810053\\
0.62	0.360553161883576\\
0.622	0.359358537792248\\
0.624	0.35818844776082\\
0.626	0.357043074014044\\
0.628	0.355922598776669\\
0.63	0.354827204273448\\
0.632	0.35375707272913\\
0.634	0.352712386368467\\
0.636	0.351693327416208\\
0.638	0.350700078097106\\
0.64	0.34973282063591\\
0.642	0.348791737257373\\
0.644	0.347877010186243\\
0.646	0.346988821647273\\
0.648	0.346127353865213\\
0.65	0.345292789064814\\
0.652	0.344485309470827\\
0.654	0.343705097308001\\
0.656	0.342952334801089\\
0.658	0.342227204174842\\
0.66	0.341529887654009\\
0.662	0.340860567463341\\
0.664	0.340219425827591\\
0.666	0.339606644971507\\
0.668	0.339022407119842\\
0.67	0.338466894497345\\
0.672	0.337940289328768\\
0.674	0.337442773838861\\
0.676	0.336974530252376\\
0.678	0.336535740794063\\
0.68	0.336126587688673\\
0.682	0.335747253160957\\
0.684	0.335397919435665\\
0.686	0.335078768737548\\
0.688	0.334789983291357\\
0.69	0.334531745321844\\
0.692	0.334304237053757\\
0.694	0.33410764071185\\
0.696	0.333942138520872\\
0.698	0.333807912705574\\
0.7	0.333705145490707\\
0.702	0.333634019101021\\
0.704	0.333594715761268\\
0.706	0.333587417696199\\
0.708	0.333612307130563\\
0.71	0.333669566289113\\
0.712	0.333759377396598\\
0.714	0.333881922677769\\
0.716	0.334037384357378\\
0.718	0.334225944660176\\
0.72	0.334447785810912\\
0.722	0.334703090034338\\
0.724	0.334992039555204\\
0.726	0.335314816598262\\
0.728	0.335671603388262\\
0.73	0.336062582149955\\
0.732	0.336487935108091\\
0.734	0.336947844487422\\
0.736	0.337442492512699\\
0.738	0.337972061408672\\
0.74	0.338536733400091\\
0.742	0.339136690711709\\
0.744	0.339772115568275\\
0.746	0.34044319019454\\
0.748	0.341150096815256\\
0.75	0.341893017655173\\
0.752	0.342672134939041\\
0.754	0.343487630891612\\
0.756	0.344339687737636\\
0.758	0.345228487701865\\
0.76	0.346154213009049\\
0.762	0.347117045883938\\
0.764	0.348117168551284\\
0.766	0.349154763235837\\
0.768	0.350230012162349\\
0.77	0.35134309755557\\
0.772	0.35249420164025\\
0.774	0.353683506641141\\
0.776	0.354911194782993\\
0.778	0.356177448290558\\
0.78	0.357482449388586\\
0.782	0.358826380301827\\
0.784	0.360209423255033\\
0.786	0.361631760472955\\
0.788	0.363093574180343\\
0.79	0.364595046601947\\
0.792	0.36613635996252\\
0.794	0.367717696486811\\
0.796	0.369339238399572\\
0.798	0.371001167925553\\
0.8	0.372703667289506\\
0.802	0.37444691871618\\
0.804	0.376231104430326\\
0.806	0.378056406656696\\
0.808	0.37992300762004\\
0.81	0.38183108954511\\
0.812	0.383780834656655\\
0.814	0.385772425179427\\
0.816	0.387806043338176\\
0.818	0.389881871357654\\
0.82	0.392000091462611\\
0.822	0.394160885877798\\
0.824	0.396364436827965\\
0.826	0.398610926537864\\
0.828	0.400900537232245\\
0.83	0.403233451135859\\
0.832	0.405609850473457\\
0.834	0.40802991746979\\
0.836	0.410493834349608\\
0.838	0.413001783337663\\
0.84	0.415553946658704\\
0.842	0.418150506537484\\
0.844	0.420791645198753\\
0.846	0.423477544867261\\
0.848	0.426208387767759\\
0.85	0.428984356124998\\
0.852	0.431805632163729\\
0.854	0.434672398108704\\
0.856	0.437584836184671\\
0.858	0.440543128616382\\
0.86	0.443547457628589\\
0.862	0.446598005446043\\
0.864	0.449694954293493\\
0.866	0.452838486395689\\
0.868	0.456028783977385\\
0.87	0.459266029263329\\
0.872	0.462550404478274\\
0.874	0.465882091846969\\
0.876	0.469261273594167\\
0.878	0.472688131944616\\
0.88	0.476162849123069\\
0.882	0.479685607354274\\
0.884	0.483256588862986\\
0.886	0.486875975873953\\
0.888	0.490543950611926\\
0.89	0.494260695301656\\
0.892	0.498026392167894\\
0.894	0.501841223435391\\
0.896	0.505705371328898\\
0.898	0.509619018073165\\
0.9	0.513582345892944\\
0.902	0.517595537012983\\
0.904	0.521658773658037\\
0.906	0.525772238052853\\
0.908	0.529936112422185\\
0.91	0.534150578990781\\
0.912	0.538415819983393\\
0.914	0.542732017624772\\
0.916	0.547099354139669\\
0.918	0.551518011752834\\
0.92	0.555988172689018\\
0.922	0.560510019172973\\
0.924	0.565083733429448\\
0.926	0.569709497683195\\
0.928	0.574387494158964\\
0.93	0.579117905081506\\
0.932	0.583900912675573\\
0.934	0.588736699165914\\
0.936	0.593625446777281\\
0.938	0.598567337734425\\
0.94	0.603562554262095\\
0.942	0.608611278585044\\
0.944	0.613713692928021\\
0.946	0.618869979515779\\
0.948	0.624080320573066\\
0.95	0.629344898324635\\
0.952	0.634663894995237\\
0.954	0.64003749280962\\
0.956	0.645465873992538\\
0.958	0.65094922076874\\
0.96	0.656487715362977\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0.893\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_1$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.0206998823237701\\
0.004	-0.0389430246267115\\
0.006	-0.0552123690965165\\
0.008	-0.0699755083595369\\
0.01	-0.0836055641317594\\
0.012	-0.096406680641868\\
0.014	-0.108626824030749\\
0.016	-0.120465511406525\\
0.018	-0.132080926491551\\
0.02	-0.1435965465471\\
0.022	-0.155106956171753\\
0.024	-0.166682818233042\\
0.026	-0.178375111561452\\
0.028	-0.190218749602241\\
0.03	-0.202235667147812\\
0.032	-0.214437442331824\\
0.034	-0.22682751078684\\
0.036	-0.239403023102683\\
0.038	-0.252156392088214\\
0.04	-0.265076571756433\\
0.042	-0.278150105411514\\
0.044	-0.291361975910436\\
0.046	-0.304696287236114\\
0.048	-0.318136802974383\\
0.05	-0.331667364118269\\
0.052	-0.345272205782704\\
0.054	-0.358936189874787\\
0.056	-0.372644968490265\\
0.058	-0.386385090780597\\
0.06	-0.400144064228856\\
0.062	-0.413910379675357\\
0.064	-0.427673508020706\\
0.066	-0.441423875292563\\
0.068	-0.455152821675924\\
0.07	-0.468852549157833\\
0.072	-0.482516061613846\\
0.074	-0.496137100452871\\
0.076	-0.509710078324428\\
0.078	-0.523230012868276\\
0.08	-0.536692462042284\\
0.082	-0.550093462187116\\
0.084	-0.563429469670421\\
0.086	-0.576697306691504\\
0.088	-0.589894111609664\\
0.09	-0.603017293983122\\
0.092	-0.616064494364141\\
0.094	-0.629033548781545\\
0.096	-0.641922457756437\\
0.098	-0.65472935963002\\
0.1	-0.667452507934479\\
0.102	-0.680090252506049\\
0.104	-0.692641024017943\\
0.106	-0.705103321601841\\
0.108	-0.717475703224233\\
0.11	-0.729756778489193\\
0.112	-0.741945203549343\\
0.114	-0.754039677820301\\
0.116	-0.766038942211917\\
0.118	-0.77794177860777\\
0.12	-0.789747010345521\\
0.122	-0.801453503471675\\
0.124	-0.813060168565803\\
0.126	-0.824565962951071\\
0.128	-0.835969893128062\\
0.13	-0.847271017289834\\
0.132	-0.858468447795443\\
0.134	-0.869561353496977\\
0.136	-0.880548961833486\\
0.138	-0.891430560619595\\
0.14	-0.902205499473465\\
0.142	-0.912873190840709\\
0.144	-0.923433110584377\\
0.146	-0.933884798121742\\
0.148	-0.944227856099073\\
0.15	-0.954461949604542\\
0.152	-0.964586804926809\\
0.154	-0.974602207874775\\
0.156	-0.98450800167841\\
0.158	-0.994304084497206\\
0.16	-1.00399040656574\\
0.162	-1.01356696700975\\
0.164	-1.02303381036888\\
0.166	-1.03239102286406\\
0.168	-1.04163872844883\\
0.17	-1.0507770846847\\
0.172	-1.05980627848165\\
0.174	-1.06872652174293\\
0.176	-1.07753804695524\\
0.178	-1.08624110276209\\
0.18	-1.09483594955815\\
0.182	-1.10332285514062\\
0.184	-1.11170209045141\\
0.186	-1.11997392544233\\
0.188	-1.12813862509284\\
0.19	-1.13619644560789\\
0.192	-1.14414763082043\\
0.194	-1.15199240882129\\
0.196	-1.15973098883516\\
0.198	-1.16736355836035\\
0.2	-1.17489028058601\\
0.202	-1.18231129209797\\
0.204	-1.18962670088251\\
0.206	-1.19683658463352\\
0.208	-1.20394098936704\\
0.21	-1.21093992834368\\
0.212	-1.21783338129801\\
0.214	-1.22462129397104\\
0.216	-1.23130357794011\\
0.218	-1.23788011073828\\
0.22	-1.24435073625375\\
0.222	-1.25071526539792\\
0.224	-1.25697347702917\\
0.226	-1.26312511911815\\
0.228	-1.2691699101391\\
0.23	-1.27510754067066\\
0.232	-1.28093767518915\\
0.234	-1.28665995403543\\
0.236	-1.29227399553773\\
0.238	-1.29777939827062\\
0.24	-1.30317574343157\\
0.242	-1.3084625973152\\
0.244	-1.3136395138665\\
0.246	-1.31870603729386\\
0.248	-1.32366170472298\\
0.25	-1.3285060488738\\
0.252	-1.33323860074264\\
0.254	-1.33785889227246\\
0.256	-1.34236645899506\\
0.258	-1.34676084262976\\
0.26	-1.35104159362398\\
0.262	-1.35520827362219\\
0.264	-1.35926045785036\\
0.266	-1.36319773740473\\
0.268	-1.36701972143398\\
0.27	-1.37072603920562\\
0.272	-1.37431634204805\\
0.274	-1.37779030516111\\
0.276	-1.38114762928897\\
0.278	-1.38438804225015\\
0.28	-1.3875113003207\\
0.282	-1.39051718946733\\
0.284	-1.39340552642895\\
0.286	-1.3961761596447\\
0.288	-1.3988289700293\\
0.29	-1.40136387159595\\
0.292	-1.40378081192829\\
0.294	-1.40607977250422\\
0.296	-1.40826076887433\\
0.298	-1.41032385069924\\
0.3	-1.41226910164989\\
0.302	-1.41409663917591\\
0.304	-1.41580661414817\\
0.306	-1.41739921038101\\
0.308	-1.41887464404105\\
0.31	-1.42023316294932\\
0.312	-1.42147504578403\\
0.314	-1.42260060119139\\
0.316	-1.4236101668123\\
0.318	-1.42450410823282\\
0.32	-1.42528281786605\\
0.322	-1.42594671377425\\
0.324	-1.4264962384382\\
0.326	-1.42693185748313\\
0.328	-1.42725405836811\\
0.33	-1.42746334904755\\
0.332	-1.42756025661207\\
0.334	-1.42754532591668\\
0.336	-1.42741911820329\\
0.338	-1.42718220972515\\
0.34	-1.42683519037908\\
0.342	-1.42637866235319\\
0.344	-1.42581323879552\\
0.346	-1.42513954250946\\
0.348	-1.42435820468162\\
0.35	-1.42346986364716\\
0.352	-1.42247516369689\\
0.354	-1.42137475393115\\
0.356	-1.42016928716323\\
0.358	-1.41885941887664\\
0.36	-1.41744580623816\\
0.362	-1.41592910717041\\
0.364	-1.41430997948483\\
0.366	-1.41258908007734\\
0.368	-1.41076706418747\\
0.37	-1.40884458472208\\
0.372	-1.40682229164381\\
0.374	-1.40470083142403\\
0.376	-1.40248084656033\\
0.378	-1.4001629751573\\
0.38	-1.39774785056966\\
0.382	-1.39523610110604\\
0.384	-1.39262834979169\\
0.386	-1.38992521418855\\
0.388	-1.38712730626911\\
0.39	-1.38423523234255\\
0.392	-1.3812495930297\\
0.394	-1.37817098328421\\
0.396	-1.37499999245597\\
0.398	-1.37173720439427\\
0.4	-1.36838319758662\\
0.402	-1.36493854532988\\
0.404	-1.36140381592948\\
0.406	-1.35777957292383\\
0.408	-1.35406637532973\\
0.41	-1.35026477790425\\
0.412	-1.34637533142098\\
0.414	-1.3423985829547\\
0.416	-1.33833507617342\\
0.418	-1.33418535163122\\
0.42	-1.32994994706079\\
0.422	-1.32562939766108\\
0.424	-1.3212242363769\\
0.426	-1.31673499416748\\
0.428	-1.31216220026081\\
0.43	-1.30750638239112\\
0.432	-1.30276806701697\\
0.434	-1.2979477795167\\
0.436	-1.29304604436008\\
0.438	-1.28806338525354\\
0.44	-1.28300032525687\\
0.442	-1.27785738687034\\
0.444	-1.27263509209036\\
0.446	-1.26733396243315\\
0.448	-1.26195451892419\\
0.45	-1.25649728205425\\
0.452	-1.25096277170068\\
0.454	-1.2453515070133\\
0.456	-1.2396640062657\\
0.458	-1.23390078667138\\
0.46	-1.22806236416569\\
0.462	-1.22214925315317\\
0.464	-1.21616196622226\\
0.466	-1.2101010138268\\
0.468	-1.20396690393717\\
0.47	-1.19776014166068\\
0.472	-1.19148122883357\\
0.474	-1.18513066358589\\
0.476	-1.17870893988113\\
0.478	-1.17221654703165\\
0.48	-1.16565396919328\\
0.482	-1.15902168483952\\
0.484	-1.15232016621843\\
0.486	-1.1455498787943\\
0.488	-1.13871128067573\\
0.49	-1.13180482203301\\
0.492	-1.12483094450707\\
0.494	-1.11779008061186\\
0.496	-1.11068265313338\\
0.498	-1.10350907452644\\
0.5	-1.09626974631308\\
0.502	-1.08896505848359\\
0.504	-1.08159538890336\\
0.506	-1.07416110272736\\
0.508	-1.06666255182461\\
0.51	-1.05910007421497\\
0.512	-1.05147399351973\\
0.514	-1.04378461842922\\
0.516	-1.03603224218797\\
0.518	-1.02821714210021\\
0.52	-1.02033957905767\\
0.522	-1.01239979709004\\
0.524	-1.00439802294141\\
0.526	-0.996334465672724\\
0.528	-0.988209316292388\\
0.53	-0.980022747416274\\
0.532	-0.971774912957671\\
0.534	-0.963465947848495\\
0.536	-0.955095967793332\\
0.538	-0.946665069055555\\
0.54	-0.938173328278033\\
0.542	-0.929620802336983\\
0.544	-0.921007528231516\\
0.546	-0.912333523006856\\
0.548	-0.903598783713609\\
0.55	-0.894803287401429\\
0.552	-0.885946991148066\\
0.554	-0.877029832123079\\
0.556	-0.868051727686373\\
0.558	-0.859012575520631\\
0.56	-0.849912253797598\\
0.562	-0.84075062137773\\
0.564	-0.831527518041744\\
0.566	-0.822242764754322\\
0.568	-0.812896163958655\\
0.57	-0.803487499900352\\
0.572	-0.794016538980768\\
0.574	-0.78448303013804\\
0.576	-0.774886705254339\\
0.578	-0.765227279588981\\
0.58	-0.755504452235211\\
0.582	-0.74571790660059\\
0.584	-0.735867310907964\\
0.586	-0.725952318716481\\
0.588	-0.715972569462137\\
0.59	-0.705927689013807\\
0.592	-0.695817290246666\\
0.594	-0.685640973627944\\
0.596	-0.675398327816347\\
0.598	-0.66508893027186\\
0.6	-0.654712347875138\\
0.602	-0.644268137554642\\
0.604	-0.633755846920265\\
0.606	-0.623175014901304\\
0.608	-0.612525172388212\\
0.61	-0.601805842875717\\
0.612	-0.591016543106381\\
0.614	-0.5801567837131\\
0.616	-0.569226069859143\\
0.618	-0.558223901873937\\
0.62	-0.547149775884125\\
0.622	-0.53600318443797\\
0.624	-0.524783617122149\\
0.626	-0.513490561169777\\
0.628	-0.50212350205873\\
0.63	-0.490681924098593\\
0.632	-0.479165311006401\\
0.634	-0.46757314646888\\
0.636	-0.455904914691989\\
0.638	-0.444160100935189\\
0.64	-0.432338192031278\\
0.642	-0.420438676890483\\
0.644	-0.408461046988049\\
0.646	-0.396404796835733\\
0.648	-0.38426942443529\\
0.65	-0.37205443171586\\
0.652	-0.35975932495232\\
0.654	-0.347383615166861\\
0.656	-0.33492681851187\\
0.658	-0.322388456635303\\
0.66	-0.309768057027677\\
0.662	-0.297065153351274\\
0.664	-0.284279285751686\\
0.666	-0.271410001151318\\
0.668	-0.258456853526093\\
0.67	-0.245419404164475\\
0.672	-0.232297221910265\\
0.674	-0.219089883389038\\
0.676	-0.205796973218332\\
0.678	-0.192418084202789\\
0.68	-0.178952817514344\\
0.682	-0.165400782858012\\
0.684	-0.151761598623934\\
0.686	-0.138034892026583\\
0.688	-0.124220299230822\\
0.69	-0.110317465466769\\
0.692	-0.0963260451334279\\
0.694	-0.0822457018911837\\
0.696	-0.0680761087456633\\
0.698	-0.053816948121398\\
0.7	-0.0394679119279301\\
0.702	-0.0250287016181831\\
0.704	-0.0104990282396768\\
0.706	0.00412138752002166\\
0.708	0.0188328152935282\\
0.71	0.0336355149978536\\
0.712	0.0485297368036978\\
0.714	0.0635157211067732\\
0.716	0.0785936985022395\\
0.718	0.0937638897602015\\
0.72	0.109026505803844\\
0.722	0.124381747685444\\
0.724	0.139829806564217\\
0.726	0.155370863682148\\
0.728	0.171005090338403\\
0.73	0.186732647860955\\
0.732	0.202553687576069\\
0.734	0.218468350774013\\
0.736	0.234476768670246\\
0.738	0.25057906236229\\
0.74	0.266775342781424\\
0.742	0.283065710638675\\
0.744	0.299450256365029\\
0.746	0.315929060044195\\
0.748	0.332502191339336\\
0.75	0.349169709412496\\
0.752	0.365931662835742\\
0.754	0.38278808949553\\
0.756	0.399739016488326\\
0.758	0.416784460008834\\
0.76	0.433924425230041\\
0.762	0.451158906175462\\
0.764	0.468487885582852\\
0.766	0.485911334761725\\
0.768	0.503429213442715\\
0.77	0.521041469620544\\
0.772	0.538748039390924\\
0.774	0.556548846782182\\
0.776	0.574443803582052\\
0.778	0.592432809161388\\
0.78	0.610515750295236\\
0.782	0.628692500982672\\
0.784	0.64696292226721\\
0.786	0.665326862058798\\
0.788	0.68378415495979\\
0.79	0.702334622096188\\
0.792	0.720978070956511\\
0.794	0.739714295240547\\
0.796	0.758543074719858\\
0.798	0.777464175112682\\
0.8	0.796477347976655\\
0.802	0.815582330620361\\
0.804	0.834778846037039\\
0.806	0.854066602864114\\
0.808	0.873445295369729\\
0.81	0.8929146034706\\
0.812	0.912474192781844\\
0.814	0.932123714703007\\
0.816	0.951862806542316\\
0.818	0.971691091679928\\
0.82	0.991608179774199\\
0.822	1.01161366701029\\
0.824	1.03170713639326\\
0.826	1.05188815808644\\
0.828	1.07215628979382\\
0.83	1.09251107718675\\
0.832	1.11295205437257\\
0.834	1.13347874440337\\
0.836	1.15409065982013\\
0.838	1.17478730322858\\
0.84	1.1955681678997\\
0.842	1.21643273838781\\
0.844	1.23738049115572\\
0.846	1.25841089519626\\
0.848	1.27952341263554\\
0.85	1.30071749930209\\
0.852	1.32199260524121\\
0.854	1.34334817515202\\
0.856	1.36478364872005\\
0.858	1.38629846081217\\
0.86	1.40789204149747\\
0.862	1.42956381584874\\
0.864	1.45131320347335\\
0.866	1.47313961771312\\
0.868	1.49504246444143\\
0.87	1.51702114037466\\
0.872	1.53907503080238\\
0.874	1.56120350662197\\
0.876	1.58340592054842\\
0.878	1.60568160234711\\
0.88	1.62802985291681\\
0.882	1.6504499370239\\
0.884	1.67294107446297\\
0.886	1.69550242939062\\
0.888	1.71813309755168\\
0.89	1.7408320910908\\
0.892	1.76359832061849\\
0.894	1.78643057418594\\
0.896	1.80932749281701\\
0.898	1.83228754225986\\
0.9	1.85530898065675\\
0.902	1.87838982190571\\
0.904	1.90152779461115\\
0.906	1.92472029671207\\
0.908	1.94796434616232\\
0.91	1.97125652844819\\
0.912	1.9945929423069\\
0.914	2.0179691458165\\
0.916	2.04138010614094\\
0.918	2.06482015774048\\
0.92	2.08828297595727\\
0.922	2.11176157576222\\
0.924	2.13524834942088\\
0.926	2.15873516232836\\
0.928	2.1822135339163\\
0.93	2.20567494125485\\
0.932	2.22911129808186\\
0.934	2.25251568340194\\
0.936	2.27588342428302\\
0.938	2.29921368106292\\
0.94	2.32251174570649\\
0.942	2.34579235403165\\
0.944	2.36908444229903\\
0.946	2.39243796592843\\
0.948	2.41593366706803\\
0.95	2.43969705719289\\
0.952	2.46391839131225\\
0.954	2.48888102420227\\
0.956	2.51500110824413\\
0.958	2.5428818479336\\
0.96	2.57338591995436\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.0160233626119241\\
0.004	-0.0319556128484469\\
0.006	-0.0477967507095683\\
0.008	-0.0635467761952882\\
0.01	-0.0792056893056068\\
0.012	-0.0947734900405241\\
0.014	-0.11025017840004\\
0.016	-0.125635754384154\\
0.018	-0.140930217992867\\
0.02	-0.156133569226179\\
0.022	-0.171245808084089\\
0.024	-0.186266934566598\\
0.026	-0.201196948673706\\
0.028	-0.216035850405412\\
0.03	-0.230783639761717\\
0.032	-0.24544031674262\\
0.034	-0.260005881348122\\
0.036	-0.274480333578223\\
0.038	-0.288863673432922\\
0.04	-0.30315590091222\\
0.042	-0.317357016016117\\
0.044	-0.331467018744612\\
0.046	-0.345485909097705\\
0.048	-0.359413687075398\\
0.05	-0.373250352677689\\
0.052	-0.386995905904578\\
0.054	-0.400650346756067\\
0.056	-0.414213675232153\\
0.058	-0.427685891332839\\
0.06	-0.441066995058123\\
0.062	-0.454356986408006\\
0.064	-0.467555865382487\\
0.066	-0.480663631981567\\
0.068	-0.493680286205245\\
0.07	-0.506605828053523\\
0.072	-0.519440257526398\\
0.074	-0.532183574623873\\
0.076	-0.544835779345946\\
0.078	-0.557396871692617\\
0.08	-0.569866851663887\\
0.082	-0.582245719259756\\
0.084	-0.594533474480224\\
0.086	-0.60673011732529\\
0.088	-0.618835647794955\\
0.09	-0.630850065889218\\
0.092	-0.64277337160808\\
0.094	-0.654605564951541\\
0.096	-0.6663466459196\\
0.098	-0.677996614512257\\
0.1	-0.689555470729514\\
0.102	-0.701023214571369\\
0.104	-0.712399846037823\\
0.106	-0.723685365128875\\
0.108	-0.734879771844526\\
0.11	-0.745983066184775\\
0.112	-0.756995248149623\\
0.114	-0.76791631773907\\
0.116	-0.778746274953116\\
0.118	-0.78948511979176\\
0.12	-0.800132852255002\\
0.122	-0.810689472342843\\
0.124	-0.821154980055283\\
0.126	-0.831529375392322\\
0.128	-0.841812658353959\\
0.13	-0.852004828940194\\
0.132	-0.862105887151029\\
0.134	-0.872115832986462\\
0.136	-0.882034666446493\\
0.138	-0.891862387531124\\
0.14	-0.901598996240352\\
0.142	-0.91124449257418\\
0.144	-0.920798876532606\\
0.146	-0.93026214811563\\
0.148	-0.939634307323253\\
0.15	-0.948915354155476\\
0.152	-0.958105288612296\\
0.154	-0.967204110693715\\
0.156	-0.976211820399733\\
0.158	-0.985128417730349\\
0.16	-0.993953902685564\\
0.162	-1.00268827526538\\
0.164	-1.01133153546979\\
0.166	-1.0198836832988\\
0.168	-1.02834471875241\\
0.17	-1.03671464183062\\
0.172	-1.04499345253343\\
0.174	-1.05318115086083\\
0.176	-1.06127773681283\\
0.178	-1.06928321038944\\
0.18	-1.07719757159064\\
0.182	-1.08502082041644\\
0.184	-1.09275295686684\\
0.186	-1.10039398094183\\
0.188	-1.10794389264143\\
0.19	-1.11540269196562\\
0.192	-1.12277037891442\\
0.194	-1.13004695348781\\
0.196	-1.1372324156858\\
0.198	-1.14432676550839\\
0.2	-1.15133000295557\\
0.202	-1.15824212802736\\
0.204	-1.16506314072374\\
0.206	-1.17179304104473\\
0.208	-1.17843182899031\\
0.21	-1.18497950456049\\
0.212	-1.19143606775527\\
0.214	-1.19780151857465\\
0.216	-1.20407585701862\\
0.218	-1.2102590830872\\
0.22	-1.21635119678037\\
0.222	-1.22235219809814\\
0.224	-1.22826208704051\\
0.226	-1.23408086360748\\
0.228	-1.23980852779905\\
0.23	-1.24544507961522\\
0.232	-1.25099051905598\\
0.234	-1.25644484612135\\
0.236	-1.26180806081131\\
0.238	-1.26708016312587\\
0.24	-1.27226115306503\\
0.242	-1.27735103062879\\
0.244	-1.28234979581715\\
0.246	-1.2872574486301\\
0.248	-1.29207398906766\\
0.25	-1.29679941712981\\
0.252	-1.30143373281656\\
0.254	-1.30597693612791\\
0.256	-1.31042902706386\\
0.258	-1.31479000562441\\
0.26	-1.31905987180955\\
0.262	-1.3232386256193\\
0.264	-1.32732626705364\\
0.266	-1.33132279611258\\
0.268	-1.33522821279612\\
0.27	-1.33904251710426\\
0.272	-1.342765709037\\
0.274	-1.34639778859433\\
0.276	-1.34993875577627\\
0.278	-1.3533886105828\\
0.28	-1.35674735301393\\
0.282	-1.36001498306966\\
0.284	-1.36319150074999\\
0.286	-1.36627690605492\\
0.288	-1.36927119898445\\
0.29	-1.37217437953857\\
0.292	-1.3749864477173\\
0.294	-1.37770740352062\\
0.296	-1.38033724694854\\
0.298	-1.38287597800106\\
0.3	-1.38532359667818\\
0.302	-1.3876801029799\\
0.304	-1.38994549690621\\
0.306	-1.39211977845713\\
0.308	-1.39420294763264\\
0.31	-1.39619500443275\\
0.312	-1.39809594885746\\
0.314	-1.39990578090677\\
0.316	-1.40162450058067\\
0.318	-1.40325210787918\\
0.32	-1.40478860280229\\
0.322	-1.40623398534999\\
0.324	-1.40758825552229\\
0.326	-1.40885141331919\\
0.328	-1.41002345874069\\
0.33	-1.41110439178679\\
0.332	-1.41209421245748\\
0.334	-1.41299292075278\\
0.336	-1.41380051667267\\
0.338	-1.41451700021716\\
0.34	-1.41514237138625\\
0.342	-1.41567663017994\\
0.344	-1.41611977659823\\
0.346	-1.41647181064112\\
0.348	-1.4167327323086\\
0.35	-1.41690254160069\\
0.352	-1.41698123851737\\
0.354	-1.41696882305865\\
0.356	-1.41686529522453\\
0.358	-1.41667065501501\\
0.36	-1.41638490243008\\
0.362	-1.41600803746976\\
0.364	-1.41554006013403\\
0.366	-1.41498097042291\\
0.368	-1.41433076833638\\
0.37	-1.41358945387445\\
0.372	-1.41275702703712\\
0.374	-1.41183348782438\\
0.376	-1.41081883623625\\
0.378	-1.40971307227271\\
0.38	-1.40851619593378\\
0.382	-1.40722820721944\\
0.384	-1.4058491061297\\
0.386	-1.40437889266456\\
0.388	-1.40281756682401\\
0.39	-1.40116512860807\\
0.392	-1.39942157801672\\
0.394	-1.39758691504998\\
0.396	-1.39566113970783\\
0.398	-1.39364425199028\\
0.4	-1.39153625189733\\
0.402	-1.38933713942898\\
0.404	-1.38704691458522\\
0.406	-1.38466557736607\\
0.408	-1.38219312777151\\
0.41	-1.37962956580155\\
0.412	-1.3769748914562\\
0.414	-1.37422910473544\\
0.416	-1.37139220563927\\
0.418	-1.36846419416771\\
0.42	-1.36544507032075\\
0.422	-1.36233483409838\\
0.424	-1.35913348550061\\
0.426	-1.35584102452744\\
0.428	-1.35245745117887\\
0.43	-1.3489827654549\\
0.432	-1.34541696735553\\
0.434	-1.34176005688075\\
0.436	-1.33801203403058\\
0.438	-1.334172898805\\
0.44	-1.33024265120402\\
0.442	-1.32622129122764\\
0.444	-1.32210881887586\\
0.446	-1.31790523414868\\
0.448	-1.3136105370461\\
0.45	-1.30922472756811\\
0.452	-1.30474780571472\\
0.454	-1.30017977148594\\
0.456	-1.29552062488175\\
0.458	-1.29077036590215\\
0.46	-1.28592899454716\\
0.462	-1.28099651081677\\
0.464	-1.27597291471097\\
0.466	-1.27085820622978\\
0.468	-1.26565238537318\\
0.47	-1.26035545214118\\
0.472	-1.25496740653378\\
0.474	-1.24948824855098\\
0.476	-1.24391797819277\\
0.478	-1.23825659545917\\
0.48	-1.23250410035016\\
0.482	-1.22666049286576\\
0.484	-1.22072577300595\\
0.486	-1.21469994077074\\
0.488	-1.20858299616013\\
0.49	-1.20237493917411\\
0.492	-1.1960757698127\\
0.494	-1.18968548807588\\
0.496	-1.18320409396367\\
0.498	-1.17663158747605\\
0.5	-1.16996796861303\\
0.502	-1.1632132373746\\
0.504	-1.15636739376078\\
0.506	-1.14943043777156\\
0.508	-1.14240236940693\\
0.51	-1.13528318866691\\
0.512	-1.12807289555148\\
0.514	-1.12077149006065\\
0.516	-1.11337897219442\\
0.518	-1.10589534195279\\
0.52	-1.09832059933575\\
0.522	-1.09065474434332\\
0.524	-1.08289777697548\\
0.526	-1.07504969723224\\
0.528	-1.0671105051136\\
0.53	-1.05908020061956\\
0.532	-1.05095878375012\\
0.534	-1.04274625450528\\
0.536	-1.03444261288503\\
0.538	-1.02604785888939\\
0.54	-1.01756199251834\\
0.542	-1.00898501377189\\
0.544	-1.00031692265004\\
0.546	-0.991557719152787\\
0.548	-0.982707403280134\\
0.55	-0.973765975032079\\
0.552	-0.964733434408624\\
0.554	-0.955609781409767\\
0.556	-0.946395016035508\\
0.558	-0.937089138285848\\
0.56	-0.927692148160787\\
0.562	-0.918204045660324\\
0.564	-0.90862483078446\\
0.566	-0.898954503533195\\
0.568	-0.889193063906527\\
0.57	-0.879340511904458\\
0.572	-0.86939684752699\\
0.574	-0.859362070774119\\
0.576	-0.849236181645846\\
0.578	-0.839019180142172\\
0.58	-0.828711066263097\\
0.582	-0.81831184000862\\
0.584	-0.807821501378742\\
0.586	-0.797240050373463\\
0.588	-0.786567486992783\\
0.59	-0.7758038112367\\
0.592	-0.764949023105217\\
0.594	-0.754003122598331\\
0.596	-0.742966109716045\\
0.598	-0.731837984458357\\
0.6	-0.720618746825269\\
0.602	-0.709308396816779\\
0.604	-0.697906934432886\\
0.606	-0.686414359673593\\
0.608	-0.674830672538899\\
0.61	-0.663155873028803\\
0.612	-0.651389961143306\\
0.614	-0.639532936882408\\
0.616	-0.627584800246108\\
0.618	-0.615545551234406\\
0.62	-0.603415189847304\\
0.622	-0.5911937160848\\
0.624	-0.578881129946894\\
0.626	-0.566477431433587\\
0.628	-0.553982620544879\\
0.63	-0.541396697280769\\
0.632	-0.528719661641257\\
0.634	-0.515951513626345\\
0.636	-0.503092253236032\\
0.638	-0.490141880470316\\
0.64	-0.477100395329199\\
0.642	-0.463967797812682\\
0.644	-0.450744087920762\\
0.646	-0.437429265653441\\
0.648	-0.424023331010719\\
0.65	-0.410526283992596\\
0.652	-0.39693812459907\\
0.654	-0.383258852830144\\
0.656	-0.369488468685817\\
0.658	-0.355626972166087\\
0.66	-0.341674363270957\\
0.662	-0.327630642000425\\
0.664	-0.313495808354491\\
0.666	-0.299269862333157\\
0.668	-0.284952803936421\\
0.67	-0.270544633164284\\
0.672	-0.256045350016745\\
0.674	-0.241454954493804\\
0.676	-0.226773446595463\\
0.678	-0.21200082632172\\
0.68	-0.197137093672576\\
0.682	-0.18218224864803\\
0.684	-0.167136291248084\\
0.686	-0.151999221472735\\
0.688	-0.136771039321984\\
0.69	-0.121451744795834\\
0.692	-0.106041337894281\\
0.694	-0.0905398186173265\\
0.696	-0.0749471869649723\\
0.698	-0.0592634429372154\\
0.7	-0.0434885865340569\\
0.702	-0.0276226177554966\\
0.704	-0.0116655366015372\\
0.706	0.00438265692782558\\
0.708	0.0205219628325892\\
0.71	0.0367523811127546\\
0.712	0.0530739117683208\\
0.714	0.0694865547992878\\
0.716	0.0859903102056574\\
0.718	0.102585177987428\\
0.72	0.1192711581446\\
0.722	0.136048250677174\\
0.724	0.152916455585148\\
0.726	0.169875772868524\\
0.728	0.186926202527302\\
0.73	0.204067744561479\\
0.732	0.22130039897106\\
0.734	0.238624165756042\\
0.736	0.256039044916425\\
0.738	0.27354503645221\\
0.74	0.291142140363395\\
0.742	0.308830356649982\\
0.744	0.326609685311971\\
0.746	0.344480126349361\\
0.748	0.362441679762152\\
0.75	0.380494345550345\\
0.752	0.398638123713939\\
0.754	0.416873014252935\\
0.756	0.435199017167331\\
0.758	0.453616132457128\\
0.76	0.472124360122328\\
0.762	0.49072370016293\\
0.764	0.509414152578931\\
0.766	0.528195717370336\\
0.768	0.54706839453714\\
0.77	0.566032184079347\\
0.772	0.585087085996955\\
0.774	0.604233100289965\\
0.776	0.623470226958375\\
0.778	0.642798466002186\\
0.78	0.6622178174214\\
0.782	0.681728281216015\\
0.784	0.701329857386032\\
0.786	0.721022545931448\\
0.788	0.740806346852266\\
0.79	0.760681260148487\\
0.792	0.780647285820109\\
0.794	0.800704423867131\\
0.796	0.820852674289555\\
0.798	0.841092037087382\\
0.8	0.861422512260609\\
0.802	0.881844099809237\\
0.804	0.902356799733267\\
0.806	0.922960612032698\\
0.808	0.943655536707531\\
0.81	0.964441573757766\\
0.812	0.985318723183401\\
0.814	1.00628698498444\\
0.816	1.02734635916088\\
0.818	1.04849684571272\\
0.82	1.06973844463996\\
0.822	1.0910711559426\\
0.824	1.11249497962064\\
0.826	1.13400991567409\\
0.828	1.15561596410294\\
0.83	1.17731312490718\\
0.832	1.19910139808683\\
0.834	1.22098078364188\\
0.836	1.24295128157233\\
0.838	1.26501289187819\\
0.84	1.28716561455944\\
0.842	1.3094094496161\\
0.844	1.33174439704816\\
0.846	1.35417045685561\\
0.848	1.37668762903848\\
0.85	1.39929591359674\\
0.852	1.4219953105304\\
0.854	1.44478581983946\\
0.856	1.46766744152393\\
0.858	1.4906401755838\\
0.86	1.51370402201907\\
0.862	1.53685898082974\\
0.864	1.56010505201581\\
0.866	1.58344223557728\\
0.868	1.60687053151416\\
0.87	1.63038993982643\\
0.872	1.65400046051411\\
0.874	1.67770209357719\\
0.876	1.70149483901567\\
0.878	1.72537869682955\\
0.88	1.74935366701883\\
0.882	1.77341974958351\\
0.884	1.7975769445236\\
0.886	1.82182525183909\\
0.888	1.84616467152997\\
0.89	1.87059520359626\\
0.892	1.89511684803795\\
0.894	1.91972960485504\\
0.896	1.94443347404754\\
0.898	1.96922845561543\\
0.9	1.99411454955873\\
0.902	2.01909175587743\\
0.904	2.04416007457153\\
0.906	2.06931950564103\\
0.908	2.09457004908593\\
0.91	2.11991170490623\\
0.912	2.14534447310194\\
0.914	2.17086835367304\\
0.916	2.19648334661955\\
0.918	2.22218945194146\\
0.92	2.24798666963877\\
0.922	2.27387499971148\\
0.924	2.29985444215959\\
0.926	2.32592499698311\\
0.928	2.35208666418202\\
0.93	2.37833944375634\\
0.932	2.40468333570606\\
0.934	2.43111834003118\\
0.936	2.4576444567317\\
0.938	2.48426168580762\\
0.94	2.51097002725894\\
0.942	2.53776948108567\\
0.944	2.5646600472878\\
0.946	2.59164172586533\\
0.948	2.61871451681825\\
0.95	2.64587842014659\\
0.952	2.67313343585032\\
0.954	2.70047956392945\\
0.956	2.72791680438399\\
0.958	2.75544515721392\\
0.96	2.78306462241926\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0.744\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-3,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$q_2$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.200015547920483\\
0.004	-0.200063401542116\\
0.006	-0.200145755547707\\
0.008	-0.200264332466776\\
0.01	-0.200420415844078\\
0.012	-0.200614940916593\\
0.014	-0.200848559164901\\
0.016	-0.201121691530573\\
0.018	-0.201434574526567\\
0.02	-0.201787299435647\\
0.022	-0.202179845055224\\
0.024	-0.20261210485169\\
0.026	-0.203083909387246\\
0.028	-0.203595044739696\\
0.03	-0.204145267506769\\
0.032	-0.204734316896739\\
0.034	-0.205361924341875\\
0.036	-0.206027821017198\\
0.038	-0.206731743598534\\
0.04	-0.207473438549771\\
0.042	-0.208252665189634\\
0.044	-0.209069197753241\\
0.046	-0.20992282663293\\
0.048	-0.210813358955997\\
0.05	-0.211740618633547\\
0.052	-0.212704445994296\\
0.054	-0.213704697099388\\
0.056	-0.214741242818944\\
0.058	-0.215813967737707\\
0.06	-0.216922768945642\\
0.062	-0.218067554759438\\
0.064	-0.219248243412365\\
0.066	-0.220464761742636\\
0.068	-0.221717043904231\\
0.07	-0.223005030118883\\
0.072	-0.224328665483453\\
0.074	-0.225687898843189\\
0.076	-0.227082681738242\\
0.078	-0.228512967428196\\
0.08	-0.229978709997233\\
0.082	-0.231479863540825\\
0.084	-0.2330163814334\\
0.086	-0.234588215675335\\
0.088	-0.236195316316732\\
0.09	-0.237837630954776\\
0.092	-0.239515104300963\\
0.094	-0.241227677814151\\
0.096	-0.242975289395146\\
0.098	-0.244757873138425\\
0.1	-0.246575359136542\\
0.102	-0.248427673332781\\
0.104	-0.250314737417734\\
0.106	-0.252236468765555\\
0.108	-0.254192780405834\\
0.11	-0.256183581027199\\
0.112	-0.258208775008948\\
0.114	-0.260268262477239\\
0.116	-0.262361939382566\\
0.118	-0.264489697595485\\
0.12	-0.266651425017769\\
0.122	-0.268847005706387\\
0.124	-0.271076320007932\\
0.126	-0.273339244701307\\
0.128	-0.275635653146711\\
0.13	-0.277965415439129\\
0.132	-0.280328398564737\\
0.134	-0.28272446655879\\
0.136	-0.285153480663741\\
0.138	-0.287615299486473\\
0.14	-0.290109779153693\\
0.142	-0.292636773464641\\
0.144	-0.295196134040421\\
0.146	-0.297787710469352\\
0.148	-0.300411350447842\\
0.15	-0.303066899916398\\
0.152	-0.305754203190455\\
0.154	-0.308473103085788\\
0.156	-0.311223441038346\\
0.158	-0.314005057218393\\
0.16	-0.316817790638928\\
0.162	-0.319661479258354\\
0.164	-0.322535960077459\\
0.166	-0.325441069230771\\
0.168	-0.328376642072395\\
0.17	-0.331342513256462\\
0.172	-0.334338516812351\\
0.174	-0.33736448621483\\
0.176	-0.340420254449323\\
0.178	-0.343505654072467\\
0.18	-0.34662051726818\\
0.182	-0.349764675899421\\
0.184	-0.352937961555849\\
0.186	-0.356140205597592\\
0.188	-0.359371239195304\\
0.19	-0.362630893366721\\
0.192	-0.365918999009898\\
0.194	-0.369235386933302\\
0.196	-0.372579887882956\\
0.198	-0.37595233256677\\
0.2	-0.379352551676253\\
0.202	-0.382780375905723\\
0.204	-0.386235635969183\\
0.206	-0.38971816261498\\
0.208	-0.393227786638371\\
0.21	-0.396764338892127\\
0.212	-0.400327650295262\\
0.214	-0.403917551840005\\
0.216	-0.407533874597098\\
0.218	-0.411176449719507\\
0.22	-0.414845108444638\\
0.222	-0.418539682095114\\
0.224	-0.422260002078198\\
0.226	-0.426005899883922\\
0.228	-0.429777207081987\\
0.23	-0.433573755317481\\
0.232	-0.437395376305491\\
0.234	-0.441241901824647\\
0.236	-0.445113163709646\\
0.238	-0.449008993842832\\
0.24	-0.452929224144846\\
0.242	-0.456873686564428\\
0.244	-0.4608422130674\\
0.246	-0.464834635624885\\
0.248	-0.468850786200814\\
0.25	-0.47289049673877\\
0.252	-0.476953599148215\\
0.254	-0.481039925290166\\
0.256	-0.485149306962349\\
0.258	-0.48928157588391\\
0.26	-0.493436563679723\\
0.262	-0.497614101864346\\
0.264	-0.501814021825699\\
0.266	-0.506036154808504\\
0.268	-0.510280331897544\\
0.27	-0.51454638400082\\
0.272	-0.518834141832629\\
0.274	-0.523143435896651\\
0.276	-0.527474096469089\\
0.278	-0.531825953581913\\
0.28	-0.536198837006279\\
0.282	-0.540592576236165\\
0.284	-0.545007000472285\\
0.286	-0.549441938606326\\
0.288	-0.553897219205572\\
0.29	-0.558372670497948\\
0.292	-0.562868120357546\\
0.294	-0.567383396290662\\
0.296	-0.571918325422403\\
0.298	-0.576472734483889\\
0.3	-0.581046449800103\\
0.302	-0.5856392972784\\
0.304	-0.590251102397734\\
0.306	-0.594881690198611\\
0.308	-0.5995308852738\\
0.31	-0.604198511759825\\
0.312	-0.608884393329258\\
0.314	-0.613588353183818\\
0.316	-0.618310214048308\\
0.318	-0.623049798165378\\
0.32	-0.627806927291132\\
0.322	-0.632581422691582\\
0.324	-0.637373105139945\\
0.326	-0.642181794914772\\
0.328	-0.647007311798923\\
0.33	-0.651849475079358\\
0.332	-0.656708103547746\\
0.334	-0.661583015501868\\
0.336	-0.666474028747806\\
0.338	-0.671380960602892\\
0.34	-0.676303627899402\\
0.342	-0.681241846988963\\
0.344	-0.686195433747664\\
0.346	-0.691164203581826\\
0.348	-0.696147971434422\\
0.35	-0.701146551792101\\
0.352	-0.706159758692803\\
0.354	-0.711187405733928\\
0.356	-0.716229306081022\\
0.358	-0.721285272476962\\
0.36	-0.726355117251605\\
0.362	-0.731438652331864\\
0.364	-0.736535689252191\\
0.366	-0.74164603916543\\
0.368	-0.746769512854019\\
0.37	-0.751905920741502\\
0.372	-0.757055072904341\\
0.374	-0.762216779083979\\
0.376	-0.76739084869916\\
0.378	-0.772577090858454\\
0.38	-0.777775314372987\\
0.382	-0.782985327769347\\
0.384	-0.788206939302649\\
0.386	-0.793439956969748\\
0.388	-0.798684188522586\\
0.39	-0.803939441481649\\
0.392	-0.809205523149546\\
0.394	-0.814482240624681\\
0.396	-0.819769400815027\\
0.398	-0.825066810451985\\
0.4	-0.830374276104341\\
0.402	-0.835691604192303\\
0.404	-0.841018601001635\\
0.406	-0.846355072697874\\
0.408	-0.851700825340656\\
0.41	-0.857055664898129\\
0.412	-0.86241939726148\\
0.414	-0.867791828259579\\
0.416	-0.873172763673739\\
0.418	-0.878562009252613\\
0.42	-0.883959370727221\\
0.422	-0.889364653826142\\
0.424	-0.894777664290849\\
0.426	-0.900198207891219\\
0.428	-0.905626090441217\\
0.43	-0.911061117814767\\
0.432	-0.91650309596181\\
0.434	-0.921951830924565\\
0.436	-0.927407128853986\\
0.438	-0.932868796026433\\
0.44	-0.938336638860546\\
0.442	-0.943810463934332\\
0.444	-0.949290078002459\\
0.446	-0.954775288013748\\
0.448	-0.960265901128873\\
0.45	-0.96576172473824\\
0.452	-0.971262566480057\\
0.454	-0.976768234258554\\
0.456	-0.982278536262367\\
0.458	-0.987793280983045\\
0.46	-0.993312277233668\\
0.462	-0.998835334167546\\
0.464	-1.00436226129699\\
0.466	-1.00989286851208\\
0.468	-1.01542696609947\\
0.47	-1.02096436476112\\
0.472	-1.02650487563297\\
0.474	-1.03204831030346\\
0.476	-1.03759448083196\\
0.478	-1.04314319976689\\
0.48	-1.04869428016372\\
0.482	-1.05424753560252\\
0.484	-1.0598027802053\\
0.486	-1.0653598286528\\
0.488	-1.070918496201\\
0.49	-1.07647859869694\\
0.492	-1.08203995259409\\
0.494	-1.08760237496708\\
0.496	-1.09316568352573\\
0.498	-1.09872969662837\\
0.5	-1.1042942332944\\
0.502	-1.10985911321596\\
0.504	-1.11542415676879\\
0.506	-1.1209891850221\\
0.508	-1.12655401974748\\
0.51	-1.13211848342681\\
0.512	-1.13768239925903\\
0.514	-1.14324559116591\\
0.516	-1.14880788379661\\
0.518	-1.15436910253104\\
0.52	-1.15992907348208\\
0.522	-1.16548762349656\\
0.524	-1.17104458015499\\
0.526	-1.17659977176997\\
0.528	-1.18215302738341\\
0.53	-1.18770417676245\\
0.532	-1.19325305039407\\
0.534	-1.19879947947843\\
0.536	-1.20434329592098\\
0.538	-1.20988433232327\\
0.54	-1.21542242197256\\
0.542	-1.22095739883024\\
0.544	-1.226489097519\\
0.546	-1.23201735330893\\
0.548	-1.23754200210249\\
0.55	-1.24306288041843\\
0.552	-1.24857982537467\\
0.554	-1.25409267467031\\
0.556	-1.25960126656662\\
0.558	-1.26510543986728\\
0.56	-1.27060503389787\\
0.562	-1.27609988848455\\
0.564	-1.28158984393223\\
0.566	-1.28707474100208\\
0.568	-1.29255442088865\\
0.57	-1.2980287251965\\
0.572	-1.30349749591654\\
0.574	-1.30896057540216\\
0.576	-1.31441780634511\\
0.578	-1.31986903175133\\
0.58	-1.32531409491682\\
0.582	-1.33075283940346\\
0.584	-1.3361851090151\\
0.586	-1.34161074777376\\
0.588	-1.34702959989622\\
0.59	-1.35244150977089\\
0.592	-1.35784632193515\\
0.594	-1.3632438810532\\
0.596	-1.36863403189439\\
0.598	-1.37401661931226\\
0.6	-1.37939148822418\\
0.602	-1.38475848359171\\
0.604	-1.39011745040169\\
0.606	-1.39546823364823\\
0.608	-1.40081067831536\\
0.61	-1.40614462936071\\
0.612	-1.41146993169991\\
0.614	-1.41678643019201\\
0.616	-1.42209396962572\\
0.618	-1.42739239470667\\
0.62	-1.43268155004545\\
0.622	-1.43796128014671\\
0.624	-1.44323142939906\\
0.626	-1.44849184206593\\
0.628	-1.45374236227729\\
0.63	-1.45898283402222\\
0.632	-1.46421310114232\\
0.634	-1.46943300732592\\
0.636	-1.47464239610306\\
0.638	-1.47984111084119\\
0.64	-1.48502899474156\\
0.642	-1.49020589083632\\
0.644	-1.49537164198608\\
0.646	-1.50052609087817\\
0.648	-1.50566908002533\\
0.65	-1.51080045176487\\
0.652	-1.51592004825822\\
0.654	-1.52102771149085\\
0.656	-1.52612328327245\\
0.658	-1.53120660523745\\
0.66	-1.53627751884557\\
0.662	-1.54133586538268\\
0.664	-1.54638148596162\\
0.666	-1.55141422152316\\
0.668	-1.55643391283688\\
0.67	-1.56144040050203\\
0.672	-1.56643352494832\\
0.674	-1.57141312643651\\
0.676	-1.57637904505892\\
0.678	-1.58133112073961\\
0.68	-1.58626919323447\\
0.682	-1.59119310213087\\
0.684	-1.59610268684719\\
0.686	-1.60099778663188\\
0.688	-1.60587824056226\\
0.69	-1.610743887543\\
0.692	-1.6155945663041\\
0.694	-1.62043011539864\\
0.696	-1.62525037320006\\
0.698	-1.63005517789909\\
0.7	-1.63484436750023\\
0.702	-1.63961777981796\\
0.704	-1.64437525247243\\
0.706	-1.64911662288487\\
0.708	-1.65384172827263\\
0.71	-1.65855040564381\\
0.712	-1.66324249179159\\
0.714	-1.66791782328825\\
0.716	-1.67257623647884\\
0.718	-1.67721756747459\\
0.72	-1.68184165214606\\
0.722	-1.68644832611596\\
0.724	-1.69103742475185\\
0.726	-1.69560878315856\\
0.728	-1.70016223617042\\
0.73	-1.70469761834331\\
0.732	-1.70921476394663\\
0.734	-1.71371350695503\\
0.736	-1.7181936810401\\
0.738	-1.72265511956195\\
0.74	-1.7270976555607\\
0.742	-1.73152112174788\\
0.744	-1.73592535049788\\
0.746	-1.74031017383921\\
0.748	-1.74467542344591\\
0.75	-1.74902093062879\\
0.752	-1.75334652632684\\
0.754	-1.75765204109848\\
0.756	-1.76193730511298\\
0.758	-1.76620214814183\\
0.76	-1.77044639955018\\
0.762	-1.77466988828832\\
0.764	-1.77887244288327\\
0.766	-1.78305389143038\\
0.768	-1.78721406158506\\
0.77	-1.7913527805546\\
0.772	-1.79546987509013\\
0.774	-1.79956517147865\\
0.776	-1.8036384955353\\
0.778	-1.80768967259577\\
0.78	-1.81171852750886\\
0.782	-1.81572488462944\\
0.784	-1.81970856781147\\
0.786	-1.82366940040153\\
0.788	-1.8276072052326\\
0.79	-1.83152180461826\\
0.792	-1.83541302034744\\
0.794	-1.83928067367958\\
0.796	-1.84312458534054\\
0.798	-1.84694457551903\\
0.8	-1.85074046386397\\
0.802	-1.85451206948255\\
0.804	-1.85825921093939\\
0.806	-1.86198170625657\\
0.808	-1.865679372915\\
0.81	-1.86935202785692\\
0.812	-1.87299948748987\\
0.814	-1.87662156769209\\
0.816	-1.8802180838196\\
0.818	-1.88378885071501\\
0.82	-1.88733368271818\\
0.822	-1.89085239367884\\
0.824	-1.89434479697142\\
0.826	-1.89781070551197\\
0.828	-1.90124993177746\\
0.83	-1.90466228782746\\
0.832	-1.90804758532836\\
0.834	-1.91140563558005\\
0.836	-1.91473624954529\\
0.838	-1.91803923788164\\
0.84	-1.92131441097602\\
0.842	-1.92456157898187\\
0.844	-1.9277805518588\\
0.846	-1.9309711394147\\
0.848	-1.93413315135004\\
0.85	-1.93726639730433\\
0.852	-1.94037068690431\\
0.854	-1.9434458298137\\
0.856	-1.94649163578404\\
0.858	-1.94950791470619\\
0.86	-1.9524944766619\\
0.862	-1.95545113197488\\
0.864	-1.95837769126049\\
0.866	-1.96127396547326\\
0.868	-1.96413976595113\\
0.87	-1.9669749044552\\
0.872	-1.96977919320374\\
0.874	-1.97255244489858\\
0.876	-1.9752944727424\\
0.878	-1.97800509044452\\
0.88	-1.98068411221296\\
0.882	-1.98333135273002\\
0.884	-1.98594662710833\\
0.886	-1.98852975082386\\
0.888	-1.99108053962211\\
0.89	-1.99359880939321\\
0.892	-1.99608437601119\\
0.894	-1.99853705513246\\
0.896	-2.00095666194797\\
0.898	-2.00334301088355\\
0.9	-2.00569591524251\\
0.902	-2.00801518678504\\
0.904	-2.01030063523909\\
0.906	-2.0125520677383\\
0.908	-2.0147692881842\\
0.91	-2.0169520965317\\
0.912	-2.0191002880004\\
0.914	-2.0212136522184\\
0.916	-2.02329197231181\\
0.918	-2.02533502396116\\
0.92	-2.0273425744573\\
0.922	-2.02931438180433\\
0.924	-2.0312501939367\\
0.926	-2.033149748144\\
0.928	-2.03501277083208\\
0.93	-2.03683897779549\\
0.932	-2.03862807523954\\
0.934	-2.04037976187499\\
0.936	-2.04209373252416\\
0.938	-2.04376968383607\\
0.94	-2.04540732292498\\
0.942	-2.04700638004614\\
0.944	-2.0485666268322\\
0.946	-2.05008790217498\\
0.948	-2.05157014860261\\
0.95	-2.0530134630517\\
0.952	-2.05441816740892\\
0.954	-2.05578490640811\\
0.956	-2.05711478413585\\
0.958	-2.05840955698923\\
0.96	-2.05967191260869\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.200021736744623\\
0.004	-0.200086833095677\\
0.006	-0.200195118228936\\
0.008	-0.200346421320177\\
0.01	-0.200540571545174\\
0.012	-0.200777398079703\\
0.014	-0.20105673009954\\
0.016	-0.20137839678046\\
0.018	-0.201742227298239\\
0.02	-0.202148050828652\\
0.022	-0.202595696547474\\
0.024	-0.203084993630481\\
0.026	-0.203615771253449\\
0.028	-0.204187858592153\\
0.03	-0.204801084822368\\
0.032	-0.20545527911987\\
0.034	-0.206150270660435\\
0.036	-0.206885888619838\\
0.038	-0.207661962173853\\
0.04	-0.208478320498258\\
0.042	-0.209334792768827\\
0.044	-0.210231208161336\\
0.046	-0.21116739585156\\
0.048	-0.212143185015275\\
0.05	-0.213158404828256\\
0.052	-0.214212884466278\\
0.054	-0.215306453105118\\
0.056	-0.216438939920551\\
0.058	-0.217610174088352\\
0.06	-0.218819984784296\\
0.062	-0.220068201184159\\
0.064	-0.221354652463717\\
0.066	-0.222679167798745\\
0.068	-0.224041576365019\\
0.07	-0.225441707338313\\
0.072	-0.226879389894404\\
0.074	-0.228354453209067\\
0.076	-0.229866726458077\\
0.078	-0.23141603881721\\
0.08	-0.233002219462242\\
0.082	-0.234625097568947\\
0.084	-0.236284502313102\\
0.086	-0.237980262870482\\
0.088	-0.239712208416862\\
0.09	-0.241480168128017\\
0.092	-0.243283971179724\\
0.094	-0.245123446747758\\
0.096	-0.246998424007893\\
0.098	-0.248908732135907\\
0.1	-0.250854200307573\\
0.102	-0.252834657698669\\
0.104	-0.254849933484968\\
0.106	-0.256899856842247\\
0.108	-0.258984256946281\\
0.11	-0.261102962972845\\
0.112	-0.263255804097716\\
0.114	-0.265442609496668\\
0.116	-0.267663208345476\\
0.118	-0.269917429819918\\
0.12	-0.272205103095767\\
0.122	-0.2745260573488\\
0.124	-0.276880121754791\\
0.126	-0.279267125489517\\
0.128	-0.281686897728753\\
0.13	-0.284139267648274\\
0.132	-0.286624064423855\\
0.134	-0.289141117231273\\
0.136	-0.291690255246303\\
0.138	-0.29427130764472\\
0.14	-0.296884103602299\\
0.142	-0.299528472294817\\
0.144	-0.302204242898049\\
0.146	-0.304911244587769\\
0.148	-0.307649306539754\\
0.15	-0.310418257929779\\
0.152	-0.31321792793362\\
0.154	-0.316048145727052\\
0.156	-0.31890874048585\\
0.158	-0.32179954138579\\
0.16	-0.324720377602648\\
0.162	-0.327671078312198\\
0.164	-0.330651472690217\\
0.166	-0.33366138991248\\
0.168	-0.336700659154762\\
0.17	-0.339769109592839\\
0.172	-0.342866570402487\\
0.174	-0.34599287075948\\
0.176	-0.349147839839594\\
0.178	-0.352331306818605\\
0.18	-0.355543100872289\\
0.182	-0.35878305117642\\
0.184	-0.362050986906774\\
0.186	-0.365346737239127\\
0.188	-0.368670131349254\\
0.19	-0.372020998412931\\
0.192	-0.375399167605932\\
0.194	-0.378804468104035\\
0.196	-0.382236729083013\\
0.198	-0.385695779718643\\
0.2	-0.3891814491867\\
0.202	-0.392693566662959\\
0.204	-0.396231961323196\\
0.206	-0.399796462343187\\
0.208	-0.403386898898706\\
0.21	-0.40700310016553\\
0.212	-0.410644895319434\\
0.214	-0.414312113536193\\
0.216	-0.418004583991583\\
0.218	-0.421722135861379\\
0.22	-0.425464598321357\\
0.222	-0.429231800547292\\
0.224	-0.43302357171496\\
0.226	-0.436839741000136\\
0.228	-0.440680137578595\\
0.23	-0.444544590626114\\
0.232	-0.448432929318468\\
0.234	-0.452344982831431\\
0.236	-0.45628058034078\\
0.238	-0.46023955102229\\
0.24	-0.464221724051737\\
0.242	-0.468226928604896\\
0.244	-0.472254993857542\\
0.246	-0.476305748985451\\
0.248	-0.480379023164398\\
0.25	-0.48447464557016\\
0.252	-0.488592445378511\\
0.254	-0.492732251765227\\
0.256	-0.496893893906083\\
0.258	-0.501077200976854\\
0.26	-0.505282002153318\\
0.262	-0.509508126611248\\
0.264	-0.51375540352642\\
0.266	-0.51802366207461\\
0.268	-0.522312731431593\\
0.27	-0.526622440773144\\
0.272	-0.53095261927504\\
0.274	-0.535303096113056\\
0.276	-0.539673700462967\\
0.278	-0.544064261500548\\
0.28	-0.548474608401575\\
0.282	-0.552904570341824\\
0.284	-0.55735397649707\\
0.286	-0.561822656043088\\
0.288	-0.566310438155655\\
0.29	-0.570817152010545\\
0.292	-0.575342626783533\\
0.294	-0.579886691650396\\
0.296	-0.584449175786909\\
0.298	-0.589029908368848\\
0.3	-0.593628718571987\\
0.302	-0.598245435572102\\
0.304	-0.60287988854497\\
0.306	-0.607531906666364\\
0.308	-0.612201319112061\\
0.31	-0.616887955057837\\
0.312	-0.621591643679466\\
0.314	-0.626312214152724\\
0.316	-0.631049495653387\\
0.318	-0.635803317357231\\
0.32	-0.640573508440029\\
0.322	-0.645359898077559\\
0.324	-0.650162315445595\\
0.326	-0.654980589719914\\
0.328	-0.65981455007629\\
0.33	-0.664664025690499\\
0.332	-0.669528845738316\\
0.334	-0.674408839395517\\
0.336	-0.679303835837878\\
0.338	-0.684213664241173\\
0.34	-0.689138153781179\\
0.342	-0.694077133633671\\
0.344	-0.699030432974424\\
0.346	-0.703997880979214\\
0.348	-0.708979306823816\\
0.35	-0.713974539684006\\
0.352	-0.71898340873556\\
0.354	-0.724005743154251\\
0.356	-0.729041372115857\\
0.358	-0.734090124796153\\
0.36	-0.739151830370914\\
0.362	-0.744226318015915\\
0.364	-0.749313416906933\\
0.366	-0.754412956219742\\
0.368	-0.759524765130118\\
0.37	-0.764648672813837\\
0.372	-0.769784508446673\\
0.374	-0.774932101204404\\
0.376	-0.780091280262803\\
0.378	-0.785261874797647\\
0.38	-0.79044371398471\\
0.382	-0.795636626999769\\
0.384	-0.800840443018598\\
0.386	-0.806054991216975\\
0.388	-0.811280100770672\\
0.39	-0.816515600855467\\
0.392	-0.821761320647135\\
0.394	-0.827017089321451\\
0.396	-0.832282736054191\\
0.398	-0.83755809002113\\
0.4	-0.842842980398044\\
0.402	-0.848137236360708\\
0.404	-0.853440687084898\\
0.406	-0.858753161746388\\
0.408	-0.864074489520956\\
0.41	-0.869404499584375\\
0.412	-0.874743021112421\\
0.414	-0.880089883280871\\
0.416	-0.8854449152655\\
0.418	-0.890807946242082\\
0.42	-0.896178805386393\\
0.422	-0.90155732187421\\
0.424	-0.906943324881307\\
0.426	-0.91233664358346\\
0.428	-0.917737107156444\\
0.43	-0.923144544776035\\
0.432	-0.928558785618009\\
0.434	-0.93397965885814\\
0.436	-0.939406993672204\\
0.438	-0.944840619235978\\
0.44	-0.950280364725235\\
0.442	-0.955726059315752\\
0.444	-0.961177532183304\\
0.446	-0.966634612503667\\
0.448	-0.972097129452616\\
0.45	-0.977564912205927\\
0.452	-0.983037789939375\\
0.454	-0.988515591828735\\
0.456	-0.993998147049783\\
0.458	-0.999485284778295\\
0.46	-1.00497683419005\\
0.462	-1.01047262446081\\
0.464	-1.01597248476637\\
0.466	-1.02147624428249\\
0.468	-1.02698373218495\\
0.47	-1.03249477764953\\
0.472	-1.038009209852\\
0.474	-1.04352685796813\\
0.476	-1.04904755117371\\
0.478	-1.05457111864451\\
0.48	-1.0600973895563\\
0.482	-1.06562619308486\\
0.484	-1.07115735840597\\
0.486	-1.07669071469539\\
0.488	-1.08222609112892\\
0.49	-1.08776331688231\\
0.492	-1.09330222113135\\
0.494	-1.09884263305181\\
0.496	-1.10438438181947\\
0.498	-1.1099272966101\\
0.5	-1.11547120659948\\
0.502	-1.12101594096338\\
0.504	-1.12656132887759\\
0.506	-1.13210719951787\\
0.508	-1.13765338206\\
0.51	-1.14319970567975\\
0.512	-1.14874599955291\\
0.514	-1.15429209285524\\
0.516	-1.15983781476253\\
0.518	-1.16538299445054\\
0.52	-1.17092746109506\\
0.522	-1.17647104387185\\
0.524	-1.1820135719567\\
0.526	-1.18755487452538\\
0.528	-1.19309478075367\\
0.53	-1.19863311981733\\
0.532	-1.20416972089216\\
0.534	-1.20970441315391\\
0.536	-1.21523702577837\\
0.538	-1.22076738794131\\
0.54	-1.22629532881851\\
0.542	-1.23182067758575\\
0.544	-1.23734326341879\\
0.546	-1.24286291549342\\
0.548	-1.24837946298541\\
0.55	-1.25389273507053\\
0.552	-1.25940256092456\\
0.554	-1.26490876972329\\
0.556	-1.27041119064247\\
0.558	-1.27590965285789\\
0.56	-1.28140398554532\\
0.562	-1.28689401788054\\
0.564	-1.29237957903933\\
0.566	-1.29786049819745\\
0.568	-1.30333660453069\\
0.57	-1.30880772721482\\
0.572	-1.31427369542561\\
0.574	-1.31973433833885\\
0.576	-1.3251894851303\\
0.578	-1.33063896497575\\
0.58	-1.33608260705096\\
0.582	-1.34152024053171\\
0.584	-1.34695169459379\\
0.586	-1.35237679841296\\
0.588	-1.35779538116499\\
0.59	-1.36320727202568\\
0.592	-1.36861230017078\\
0.594	-1.37401029477608\\
0.596	-1.37940108501735\\
0.598	-1.38478450007036\\
0.6	-1.3901603691109\\
0.602	-1.39552852131474\\
0.604	-1.40088878585765\\
0.606	-1.40624099191541\\
0.608	-1.41158496866379\\
0.61	-1.41692054527858\\
0.612	-1.42224755093554\\
0.614	-1.42756581481044\\
0.616	-1.43287516607908\\
0.618	-1.43817543391722\\
0.62	-1.44346644750063\\
0.622	-1.4487480360051\\
0.624	-1.45402002860639\\
0.626	-1.45928225448029\\
0.628	-1.46453454280257\\
0.63	-1.469776722749\\
0.632	-1.47500862349536\\
0.634	-1.48023007421743\\
0.636	-1.48544090409098\\
0.638	-1.49064094229178\\
0.64	-1.49583001799562\\
0.642	-1.50100796037826\\
0.644	-1.50617459861549\\
0.646	-1.51132976188308\\
0.648	-1.5164732793568\\
0.65	-1.52160498021243\\
0.652	-1.52672469362574\\
0.654	-1.53183224877251\\
0.656	-1.53692747482852\\
0.658	-1.54201020096954\\
0.66	-1.54708025637135\\
0.662	-1.55213747020972\\
0.664	-1.55718167166042\\
0.666	-1.56221268989924\\
0.668	-1.56723035410195\\
0.67	-1.57223449344432\\
0.672	-1.57722493710214\\
0.674	-1.58220151425116\\
0.676	-1.58716405406718\\
0.678	-1.59211238572596\\
0.68	-1.59704633840329\\
0.682	-1.60196574127493\\
0.684	-1.60687042351667\\
0.686	-1.61176021430427\\
0.688	-1.61663494281351\\
0.69	-1.62149443822018\\
0.692	-1.62633852970004\\
0.694	-1.63116704642886\\
0.696	-1.63597981758244\\
0.698	-1.64077667233653\\
0.7	-1.64555743986692\\
0.702	-1.65032194934938\\
0.704	-1.65507002995969\\
0.706	-1.65980151087363\\
0.708	-1.66451622126696\\
0.71	-1.66921399031546\\
0.712	-1.67389464719491\\
0.714	-1.67855802108109\\
0.716	-1.68320394114977\\
0.718	-1.68783223657672\\
0.72	-1.69244273653772\\
0.722	-1.69703527020855\\
0.724	-1.70160966676499\\
0.726	-1.7061657553828\\
0.728	-1.71070336523776\\
0.73	-1.71522232550565\\
0.732	-1.71972246536224\\
0.734	-1.72420361398332\\
0.736	-1.72866560054465\\
0.738	-1.733108254222\\
0.74	-1.73753140419117\\
0.742	-1.74193487962791\\
0.744	-1.74631850970802\\
0.746	-1.75068212360725\\
0.748	-1.7550255505014\\
0.75	-1.75934861956622\\
0.752	-1.7636511599775\\
0.754	-1.76793300091102\\
0.756	-1.77219397154255\\
0.758	-1.77643390104786\\
0.76	-1.78065261860274\\
0.762	-1.78484995338295\\
0.764	-1.78902573456427\\
0.766	-1.79317979132248\\
0.768	-1.79731195283335\\
0.77	-1.80142204827265\\
0.772	-1.80550990681618\\
0.774	-1.80957535763969\\
0.776	-1.81361822991896\\
0.778	-1.81763835282977\\
0.78	-1.8216355555479\\
0.782	-1.82560966724912\\
0.784	-1.82956051710921\\
0.786	-1.83348793430394\\
0.788	-1.83739174800908\\
0.79	-1.84127178740042\\
0.792	-1.84512788165373\\
0.794	-1.84895985994478\\
0.796	-1.85276755144935\\
0.798	-1.85655078534321\\
0.8	-1.86030939080215\\
0.802	-1.86404319700193\\
0.804	-1.86775203311833\\
0.806	-1.87143572832712\\
0.808	-1.87509411180409\\
0.81	-1.87872701272501\\
0.812	-1.88233426026565\\
0.814	-1.88591568360178\\
0.816	-1.88947111190919\\
0.818	-1.89300037436366\\
0.82	-1.89650330014094\\
0.822	-1.89997971841683\\
0.824	-1.90342945836709\\
0.826	-1.9068523491675\\
0.828	-1.91024821999384\\
0.83	-1.91361690002188\\
0.832	-1.9169582184274\\
0.834	-1.92027200438617\\
0.836	-1.92355808707398\\
0.838	-1.92681629566658\\
0.84	-1.93004645933977\\
0.842	-1.9332484072693\\
0.844	-1.93642196863098\\
0.846	-1.93956697260055\\
0.848	-1.94268324835381\\
0.85	-1.94577062506652\\
0.852	-1.94882893191447\\
0.854	-1.95185799807343\\
0.856	-1.95485765271917\\
0.858	-1.95782772502746\\
0.86	-1.9607680441741\\
0.862	-1.96367843933484\\
0.864	-1.96655873968546\\
0.866	-1.96940877440175\\
0.868	-1.97222837265948\\
0.87	-1.97501736363441\\
0.872	-1.97777557650234\\
0.874	-1.98050284043902\\
0.876	-1.98319898462024\\
0.878	-1.98586383822178\\
0.88	-1.98849723041941\\
0.882	-1.9910989903889\\
0.884	-1.99366894730603\\
0.886	-1.99620693034658\\
0.888	-1.99871276868632\\
0.89	-2.00118629150102\\
0.892	-2.00362732796647\\
0.894	-2.00603570725843\\
0.896	-2.00841125855269\\
0.898	-2.01075381102501\\
0.9	-2.01306319385118\\
0.902	-2.01533923620697\\
0.904	-2.01758176726816\\
0.906	-2.01979061621051\\
0.908	-2.02196561220981\\
0.91	-2.02410658444183\\
0.912	-2.02621336208235\\
0.914	-2.02828577430714\\
0.916	-2.03032365029197\\
0.918	-2.03232681921263\\
0.92	-2.03429511024489\\
0.922	-2.03622835256453\\
0.924	-2.03812637534731\\
0.926	-2.03998900776902\\
0.928	-2.04181607900543\\
0.93	-2.04360741823231\\
0.932	-2.04536285462545\\
0.934	-2.04708221736061\\
0.936	-2.04876533561358\\
0.938	-2.05041203856012\\
0.94	-2.05202215537602\\
0.942	-2.05359551523704\\
0.944	-2.05513194731897\\
0.946	-2.05663128079759\\
0.948	-2.05809334484865\\
0.95	-2.05951796864795\\
0.952	-2.06090498137125\\
0.954	-2.06225421219433\\
0.956	-2.06356549029298\\
0.958	-2.06483864484295\\
0.96	-2.06607350502003\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0.744\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-3,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_2$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.0155474716033245\\
0.004	-0.0323050466778309\\
0.006	-0.0500473198644615\\
0.008	-0.0685274887757544\\
0.01	-0.0875533132225277\\
0.012	-0.106968699761842\\
0.014	-0.126645978450839\\
0.016	-0.14648227906584\\
0.018	-0.166396044381291\\
0.02	-0.186323603960308\\
0.022	-0.206216146088243\\
0.024	-0.22603715477441\\
0.026	-0.245760244951332\\
0.028	-0.265367320149507\\
0.03	-0.284846999345488\\
0.032	-0.304193276441831\\
0.034	-0.323404383651474\\
0.036	-0.342481833442849\\
0.038	-0.36142961590872\\
0.04	-0.38025353061521\\
0.042	-0.398960634282452\\
0.044	-0.417558787888642\\
0.046	-0.436056288848115\\
0.048	-0.454461575747717\\
0.05	-0.472782994737324\\
0.052	-0.491028618086186\\
0.054	-0.509206106661419\\
0.056	-0.527322609182162\\
0.058	-0.54538469206882\\
0.06	-0.563398294558193\\
0.062	-0.581368704502059\\
0.064	-0.599300550923083\\
0.066	-0.617197809975061\\
0.068	-0.635063821455366\\
0.07	-0.652901313454137\\
0.072	-0.670712433103735\\
0.074	-0.688498781721485\\
0.076	-0.706261452923131\\
0.078	-0.724001072530747\\
0.08	-0.741717839309946\\
0.082	-0.759411565753294\\
0.084	-0.777081718281999\\
0.086	-0.7947274563704\\
0.088	-0.81234767021027\\
0.09	-0.829941016626846\\
0.092	-0.847505953038387\\
0.094	-0.865040769318306\\
0.096	-0.882543617473453\\
0.098	-0.900012539098988\\
0.1	-0.917445490606794\\
0.102	-0.934840366254862\\
0.104	-0.952195019029216\\
0.106	-0.969507279448503\\
0.108	-0.986774972375967\\
0.11	-1.00399593193406\\
0.112	-1.02116801462451\\
0.114	-1.0382891107614\\
0.116	-1.05535715432781\\
0.118	-1.07237013136711\\
0.12	-1.08932608701972\\
0.122	-1.10622313131412\\
0.124	-1.12305944381844\\
0.126	-1.13983327725527\\
0.128	-1.15654296017839\\
0.13	-1.1731868988056\\
0.132	-1.18976357809717\\
0.134	-1.2062715621642\\
0.136	-1.22270949408626\\
0.138	-1.23907609521249\\
0.14	-1.25537016401515\\
0.142	-1.27159057455955\\
0.144	-1.28773627464932\\
0.146	-1.3038062837012\\
0.148	-1.31979969039866\\
0.15	-1.33571565016923\\
0.152	-1.35155338252638\\
0.154	-1.36731216831218\\
0.156	-1.38299134687344\\
0.158	-1.3985903132002\\
0.16	-1.41410851505219\\
0.162	-1.42954545009522\\
0.164	-1.44490066306695\\
0.166	-1.46017374298827\\
0.168	-1.47536432043422\\
0.17	-1.49047206487603\\
0.172	-1.505496682103\\
0.174	-1.52043791173242\\
0.176	-1.53529552481209\\
0.178	-1.55006932152006\\
0.18	-1.56475912896362\\
0.182	-1.57936479907898\\
0.184	-1.59388620663154\\
0.186	-1.60832324731606\\
0.188	-1.62267583595487\\
0.19	-1.63694390479172\\
0.192	-1.6511274018785\\
0.194	-1.66522628955099\\
0.196	-1.67924054299042\\
0.198	-1.69317014886619\\
0.2	-1.70701510405593\\
0.202	-1.72077541443845\\
0.204	-1.73445109375523\\
0.206	-1.74804216253613\\
0.208	-1.76154864708508\\
0.21	-1.77497057852175\\
0.212	-1.78830799187528\\
0.214	-1.80156092522633\\
0.216	-1.81472941889395\\
0.218	-1.8278135146644\\
0.22	-1.84081325505849\\
0.222	-1.85372868263531\\
0.224	-1.86655983932963\\
0.226	-1.87930676582121\\
0.228	-1.89196950093407\\
0.23	-1.90454808106434\\
0.232	-1.91704253963523\\
0.234	-1.92945290657863\\
0.236	-1.94177920784206\\
0.238	-1.95402146492084\\
0.24	-1.96617969441481\\
0.242	-1.97825390760995\\
0.244	-1.99024411008435\\
0.246	-2.00215030133901\\
0.248	-2.01397247445363\\
0.25	-2.02571061576769\\
0.252	-2.03736470458715\\
0.254	-2.04893471291735\\
0.256	-2.06042060522241\\
0.258	-2.07182233821169\\
0.26	-2.08313986065353\\
0.262	-2.09437311321696\\
0.264	-2.10552202834151\\
0.266	-2.11658653013541\\
0.268	-2.12756653430246\\
0.27	-2.13846194809756\\
0.272	-2.14927267031117\\
0.274	-2.15999859128222\\
0.276	-2.17063959293965\\
0.278	-2.18119554887206\\
0.28	-2.19166632442498\\
0.282	-2.20205177682578\\
0.284	-2.21235175533457\\
0.286	-2.22256610142147\\
0.288	-2.23269464896851\\
0.29	-2.24273722449556\\
0.292	-2.25269364740941\\
0.294	-2.26256373027442\\
0.296	-2.2723472791039\\
0.298	-2.28204409367042\\
0.3	-2.2916539678344\\
0.302	-2.30117668988873\\
0.304	-2.31061204291863\\
0.306	-2.3199598051745\\
0.308	-2.32921975045692\\
0.31	-2.33839164851152\\
0.312	-2.34747526543268\\
0.314	-2.3564703640741\\
0.316	-2.36537670446463\\
0.318	-2.37419404422772\\
0.32	-2.38292213900333\\
0.322	-2.39156074286997\\
0.324	-2.40010960876608\\
0.326	-2.4085684889089\\
0.328	-2.41693713520928\\
0.33	-2.4252152996815\\
0.332	-2.43340273484636\\
0.334	-2.44149919412645\\
0.336	-2.44950443223281\\
0.338	-2.45741820554103\\
0.34	-2.46524027245701\\
0.342	-2.4729703937704\\
0.344	-2.48060833299553\\
0.346	-2.48815385669903\\
0.348	-2.49560673481363\\
0.35	-2.50296674093722\\
0.352	-2.51023365261765\\
0.354	-2.517407251622\\
0.356	-2.5244873241909\\
0.358	-2.53147366127739\\
0.36	-2.53836605877101\\
0.362	-2.54516431770622\\
0.364	-2.55186824445627\\
0.366	-2.55847765091249\\
0.368	-2.56499235464957\\
0.37	-2.5714121790772\\
0.372	-2.57773695357858\\
0.374	-2.58396651363676\\
0.376	-2.59010070094925\\
0.378	-2.59613936353173\\
0.38	-2.60208235581175\\
0.382	-2.60792953871335\\
0.384	-2.61368077973353\\
0.386	-2.61933595301082\\
0.388	-2.62489493938822\\
0.39	-2.6303576264704\\
0.392	-2.63572390867636\\
0.394	-2.64099368728869\\
0.396	-2.64616687050034\\
0.398	-2.65124337345973\\
0.4	-2.656223118315\\
0.402	-2.66110603425825\\
0.404	-2.66589205757103\\
0.406	-2.6705811316711\\
0.408	-2.67517320716126\\
0.41	-2.67966824188172\\
0.412	-2.68406620096492\\
0.414	-2.68836705689521\\
0.416	-2.69257078957141\\
0.418	-2.69667738637519\\
0.42	-2.70068684224301\\
0.422	-2.70459915974306\\
0.424	-2.70841434915679\\
0.426	-2.71213242856489\\
0.428	-2.7157534239376\\
0.43	-2.71927736922872\\
0.432	-2.72270430647295\\
0.434	-2.72603428588665\\
0.436	-2.72926736597022\\
0.438	-2.73240361361216\\
0.44	-2.73544310419393\\
0.442	-2.73838592169427\\
0.444	-2.74123215879262\\
0.446	-2.74398191696936\\
0.448	-2.74663530660365\\
0.45	-2.74919244706567\\
0.452	-2.7516534668028\\
0.454	-2.75401850341923\\
0.456	-2.75628770374612\\
0.458	-2.75846122390204\\
0.46	-2.76053922934175\\
0.462	-2.76252189489242\\
0.464	-2.76440940477508\\
0.466	-2.76620195261123\\
0.468	-2.76789974141147\\
0.47	-2.76950298354648\\
0.472	-2.77101190069819\\
0.474	-2.77242672379021\\
0.476	-2.77374769289615\\
0.478	-2.77497505712548\\
0.48	-2.77610907448469\\
0.482	-2.77715001171431\\
0.484	-2.77809814410007\\
0.486	-2.77895375525792\\
0.488	-2.77971713689254\\
0.49	-2.7803885885289\\
0.492	-2.78096841721635\\
0.494	-2.78145693720584\\
0.496	-2.78185446959951\\
0.498	-2.78216134197419\\
0.5	-2.78237788797762\\
0.502	-2.78250444689938\\
0.504	-2.78254136321654\\
0.506	-2.78248898611522\\
0.508	-2.78234766898908\\
0.51	-2.78211776891591\\
0.512	-2.78179964611443\\
0.514	-2.78139366338125\\
0.516	-2.78090018551171\\
0.518	-2.78031957870526\\
0.52	-2.77965220995691\\
0.522	-2.77889844643874\\
0.524	-2.77805865487149\\
0.526	-2.77713320089017\\
0.528	-2.77612244840522\\
0.53	-2.77502675896176\\
0.532	-2.77384649109988\\
0.534	-2.77258199971873\\
0.536	-2.77123363544544\\
0.538	-2.76980174401394\\
0.54	-2.76828666565371\\
0.542	-2.76668873449358\\
0.544	-2.76500827798025\\
0.546	-2.76324561631729\\
0.548	-2.76140106192393\\
0.55	-2.75947491891817\\
0.552	-2.75746748262528\\
0.554	-2.75537903911429\\
0.556	-2.75320986476405\\
0.558	-2.75096022586119\\
0.56	-2.74863037823134\\
0.562	-2.74622056690465\\
0.564	-2.7437310258183\\
0.566	-2.74116197755544\\
0.568	-2.73851363312242\\
0.57	-2.73578619176548\\
0.572	-2.73297984082611\\
0.574	-2.73009475563619\\
0.576	-2.72713109945359\\
0.578	-2.72408902343657\\
0.58	-2.72096866665823\\
0.582	-2.71777015615861\\
0.584	-2.71449360703596\\
0.586	-2.71113912257478\\
0.588	-2.70770679440851\\
0.59	-2.70419670271878\\
0.592	-2.70060891646516\\
0.594	-2.69694349364833\\
0.596	-2.69320048160117\\
0.598	-2.68937991730775\\
0.6	-2.68548182774725\\
0.602	-2.68150623026111\\
0.604	-2.67745313294027\\
0.606	-2.67332253503112\\
0.608	-2.66911442735633\\
0.61	-2.66482879274919\\
0.612	-2.66046560649815\\
0.614	-2.65602483679899\\
0.616	-2.65150644521202\\
0.618	-2.64691038712236\\
0.62	-2.64223661219946\\
0.622	-2.6374850648543\\
0.624	-2.63265568469145\\
0.626	-2.62774840695371\\
0.628	-2.62276316295656\\
0.63	-2.61769988051137\\
0.632	-2.61255848433373\\
0.634	-2.6073388964367\\
0.636	-2.60204103650511\\
0.638	-2.59666482225169\\
0.64	-2.59121016975152\\
0.642	-2.58567699375444\\
0.644	-2.58006520797429\\
0.646	-2.57437472535341\\
0.648	-2.56860545830306\\
0.65	-2.56275731891663\\
0.652	-2.55683021915845\\
0.654	-2.55082407102486\\
0.656	-2.54473878667998\\
0.658	-2.53857427856466\\
0.66	-2.53233045947971\\
0.662	-2.52600724264357\\
0.664	-2.51960454172524\\
0.666	-2.5131222708531\\
0.668	-2.50656034460055\\
0.67	-2.49991867794969\\
0.672	-2.49319718623378\\
0.674	-2.4863957850598\\
0.676	-2.47951439021345\\
0.678	-2.47255291754634\\
0.68	-2.46551128284845\\
0.682	-2.45838940170625\\
0.684	-2.45118718934905\\
0.686	-2.44390456048388\\
0.688	-2.4365414291228\\
0.69	-2.42909770840147\\
0.692	-2.42157331039247\\
0.694	-2.41396814591513\\
0.696	-2.40628212434149\\
0.698	-2.3985151534026\\
0.7	-2.3906671389941\\
0.702	-2.38273798498393\\
0.704	-2.37472759302335\\
0.706	-2.36663586236174\\
0.708	-2.35846268966702\\
0.71	-2.3502079688516\\
0.712	-2.34187159090718\\
0.714	-2.33345344374565\\
0.716	-2.32495341204978\\
0.718	-2.31637137713192\\
0.72	-2.30770721680469\\
0.722	-2.29896080525778\\
0.724	-2.29013201294812\\
0.726	-2.28122070649867\\
0.728	-2.27222674860766\\
0.73	-2.26314999796698\\
0.732	-2.25399030919176\\
0.734	-2.24474753275888\\
0.736	-2.23542151495412\\
0.738	-2.22601209782833\\
0.74	-2.21651911916209\\
0.742	-2.20694241243809\\
0.744	-2.19728180682137\\
0.746	-2.18753712714481\\
0.748	-2.17770819390266\\
0.75	-2.16779482324958\\
0.752	-2.15779682700451\\
0.754	-2.14771401266064\\
0.756	-2.13754618339987\\
0.758	-2.12729313811255\\
0.76	-2.1169546714219\\
0.762	-2.10653057371386\\
0.764	-2.0960206311713\\
0.766	-2.08542462581545\\
0.768	-2.074742335553\\
0.77	-2.06397353423037\\
0.772	-2.05311799169693\\
0.774	-2.04217547387729\\
0.776	-2.03114574285496\\
0.778	-2.02002855696884\\
0.78	-2.00882367092434\\
0.782	-1.99753083592133\\
0.784	-1.98614979980115\\
0.786	-1.97468030721532\\
0.788	-1.96312209981886\\
0.79	-1.95147491649056\\
0.792	-1.93973849358372\\
0.794	-1.92791256521038\\
0.796	-1.91599686356149\\
0.798	-1.9039911192674\\
0.8	-1.89189506180179\\
0.802	-1.87970841993055\\
0.804	-1.86743092221042\\
0.806	-1.85506229753968\\
0.808	-1.842602275763\\
0.81	-1.83005058833399\\
0.812	-1.81740696903525\\
0.814	-1.80467115475898\\
0.816	-1.7918428863494\\
0.818	-1.77892190950487\\
0.82	-1.76590797574173\\
0.822	-1.75280084341683\\
0.824	-1.73960027880668\\
0.826	-1.72630605724132\\
0.828	-1.71291796428561\\
0.83	-1.699435796965\\
0.832	-1.68585936502701\\
0.834	-1.67218849223085\\
0.836	-1.65842301765351\\
0.838	-1.64456279700224\\
0.84	-1.63060770391863\\
0.842	-1.61655763125846\\
0.844	-1.60241249232972\\
0.846	-1.58817222206778\\
0.848	-1.5738367781252\\
0.85	-1.55940614184997\\
0.852	-1.5448803191225\\
0.854	-1.5302593410187\\
0.856	-1.51554326426225\\
0.858	-1.50073217142359\\
0.86	-1.48582617081926\\
0.862	-1.47082539605762\\
0.864	-1.45573000517151\\
0.866	-1.4405401792698\\
0.868	-1.42525612063049\\
0.87	-1.40987805014804\\
0.872	-1.39440620403808\\
0.874	-1.37884082968691\\
0.876	-1.36318218052278\\
0.878	-1.34743050976884\\
0.88	-1.33158606292431\\
0.882	-1.31564906880441\\
0.884	-1.29961972895539\\
0.886	-1.28349820524756\\
0.888	-1.26728460544177\\
0.89	-1.25097896652069\\
0.892	-1.2345812355808\\
0.894	-1.21809124809975\\
0.896	-1.20150870342685\\
0.898	-1.18483313740308\\
0.9	-1.16806389210311\\
0.902	-1.15120008282028\\
0.904	-1.13424056259325\\
0.906	-1.11718388481664\\
0.908	-1.10002826480459\\
0.91	-1.08277154160876\\
0.912	-1.06541114195648\\
0.914	-1.04794404891045\\
0.916	-1.0303667788054\\
0.918	-1.01267537125098\\
0.92	-0.994865398600496\\
0.922	-0.976932003386314\\
0.924	-0.958869975002436\\
0.926	-0.940673880613202\\
0.928	-0.922338270253697\\
0.93	-0.903857982870911\\
0.932	-0.885228589367307\\
0.934	-0.866447021575466\\
0.936	-0.847512453935728\\
0.938	-0.828427529402338\\
0.94	-0.809200055337664\\
0.942	-0.789845342201763\\
0.944	-0.770389421941957\\
0.946	-0.750873469648838\\
0.948	-0.73135986963027\\
0.95	-0.711940532762807\\
0.952	-0.692748331210837\\
0.954	-0.673972992413466\\
0.956	-0.655883772020758\\
0.958	-0.638863167495861\\
0.96	-0.62345907169445\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.021722509271258\\
0.004	-0.0433596064302545\\
0.006	-0.0649112914769893\\
0.008	-0.0863775644114626\\
0.01	-0.107758425233674\\
0.012	-0.129053873943625\\
0.014	-0.150263910541313\\
0.016	-0.17138853502674\\
0.018	-0.192427747399906\\
0.02	-0.21338154766081\\
0.022	-0.234249935809452\\
0.024	-0.255032911845833\\
0.026	-0.275730475769952\\
0.028	-0.29634262758181\\
0.03	-0.316869367281406\\
0.032	-0.33731069486874\\
0.034	-0.357666610343813\\
0.036	-0.377937113706625\\
0.038	-0.398122204957175\\
0.04	-0.418221884095463\\
0.042	-0.43823615112149\\
0.044	-0.458165006035255\\
0.046	-0.478008448836758\\
0.048	-0.497766479526\\
0.05	-0.517439098102981\\
0.052	-0.5370263045677\\
0.054	-0.556528098920157\\
0.056	-0.575944481160353\\
0.058	-0.595275451288287\\
0.06	-0.614521009303959\\
0.062	-0.63368115520737\\
0.064	-0.65275588899852\\
0.066	-0.671745210677408\\
0.068	-0.690649120244034\\
0.07	-0.709467617698399\\
0.072	-0.728200703040502\\
0.074	-0.746848376270344\\
0.076	-0.765410637387924\\
0.078	-0.783887486393242\\
0.08	-0.802278923286299\\
0.082	-0.820584948067095\\
0.084	-0.838805560735629\\
0.086	-0.856940761291901\\
0.088	-0.874990549735912\\
0.09	-0.892954926067661\\
0.092	-0.910833890287148\\
0.094	-0.928627442394374\\
0.096	-0.946335582389339\\
0.098	-0.963958310272042\\
0.1	-0.981495626042483\\
0.102	-0.998947529700663\\
0.104	-1.01631402124658\\
0.106	-1.03359510068024\\
0.108	-1.05079076800163\\
0.11	-1.06790102321077\\
0.112	-1.08492586630764\\
0.114	-1.10186529729225\\
0.116	-1.1187193161646\\
0.118	-1.13548792292468\\
0.12	-1.15217111757251\\
0.122	-1.16876890010807\\
0.124	-1.18528127053138\\
0.126	-1.20170822884242\\
0.128	-1.2180497750412\\
0.13	-1.23430590912771\\
0.132	-1.25047663110197\\
0.134	-1.26656194096397\\
0.136	-1.2825618387137\\
0.138	-1.29847632435117\\
0.14	-1.31430539787638\\
0.142	-1.33004905928933\\
0.144	-1.34570730859002\\
0.146	-1.36128014577844\\
0.148	-1.3767675708546\\
0.15	-1.39216958381851\\
0.152	-1.40748618467015\\
0.154	-1.42271737340953\\
0.156	-1.43786315003664\\
0.158	-1.4529235145515\\
0.16	-1.46789846695409\\
0.162	-1.48278800724443\\
0.164	-1.4975921354225\\
0.166	-1.51231085148831\\
0.168	-1.52694415544186\\
0.17	-1.54149204728314\\
0.172	-1.55595452701217\\
0.174	-1.57033159462893\\
0.176	-1.58462325013343\\
0.178	-1.59882949352567\\
0.18	-1.61295032480565\\
0.182	-1.62698574397337\\
0.184	-1.64093575102882\\
0.186	-1.65480034597202\\
0.188	-1.66857952880295\\
0.19	-1.68227329952162\\
0.192	-1.69588165812803\\
0.194	-1.70940460462218\\
0.196	-1.72284213900406\\
0.198	-1.73619426127369\\
0.2	-1.74946097143105\\
0.202	-1.76264226947615\\
0.204	-1.77573815540899\\
0.206	-1.78874862922957\\
0.208	-1.80167369093789\\
0.21	-1.81451334053394\\
0.212	-1.82726757801774\\
0.214	-1.83993640338927\\
0.216	-1.85251981664854\\
0.218	-1.86501781779555\\
0.22	-1.8774304068303\\
0.222	-1.88975758375278\\
0.224	-1.90199934856301\\
0.226	-1.91415570126097\\
0.228	-1.92622664184667\\
0.23	-1.93821217032011\\
0.232	-1.95011228668129\\
0.234	-1.9619269909302\\
0.236	-1.97365628306686\\
0.238	-1.98530016309125\\
0.24	-1.99685863100338\\
0.242	-2.00833168680325\\
0.244	-2.01971933049086\\
0.246	-2.03102156206621\\
0.248	-2.0422383815293\\
0.25	-2.05336978888012\\
0.252	-2.06441578411868\\
0.254	-2.07537636724498\\
0.256	-2.08625153825902\\
0.258	-2.0970412971608\\
0.26	-2.10774564395032\\
0.262	-2.11836457862757\\
0.264	-2.12889810119256\\
0.266	-2.13934621164529\\
0.268	-2.14970890998576\\
0.27	-2.15998619621397\\
0.272	-2.17017807032992\\
0.274	-2.1802845323336\\
0.276	-2.19030558222503\\
0.278	-2.20024122000419\\
0.28	-2.21009144567109\\
0.282	-2.21985625922573\\
0.284	-2.22953566066811\\
0.286	-2.23912964999822\\
0.288	-2.24863822721608\\
0.29	-2.25806139232167\\
0.292	-2.267399145315\\
0.294	-2.27665148619607\\
0.296	-2.28581841496488\\
0.298	-2.29489993162142\\
0.3	-2.30389603616571\\
0.302	-2.31280672859773\\
0.304	-2.32163200891749\\
0.306	-2.33037187712499\\
0.308	-2.33902633322023\\
0.31	-2.34759537720321\\
0.312	-2.35607900907392\\
0.314	-2.36447722883238\\
0.316	-2.37279003647857\\
0.318	-2.3810174320125\\
0.32	-2.38915941543417\\
0.322	-2.39721598674358\\
0.324	-2.40518714594072\\
0.326	-2.41307289302561\\
0.328	-2.42087322799823\\
0.33	-2.42858815085859\\
0.332	-2.43621766160669\\
0.334	-2.44376176024253\\
0.336	-2.45122044676611\\
0.338	-2.45859372117742\\
0.34	-2.46588158347648\\
0.342	-2.47308403366327\\
0.344	-2.4802010717378\\
0.346	-2.48723269770007\\
0.348	-2.49417891155007\\
0.35	-2.50103971328782\\
0.352	-2.5078151029133\\
0.354	-2.51450508042653\\
0.356	-2.52110964582749\\
0.358	-2.52762879911619\\
0.36	-2.53406254029262\\
0.362	-2.5404108693568\\
0.364	-2.54667378630871\\
0.366	-2.55285129114837\\
0.368	-2.55894338387576\\
0.37	-2.56495006449089\\
0.372	-2.57087133299376\\
0.374	-2.57670718938436\\
0.376	-2.58245763366271\\
0.378	-2.58812266582879\\
0.38	-2.59370228588262\\
0.382	-2.59919649382418\\
0.384	-2.60460528965348\\
0.386	-2.60992867337051\\
0.388	-2.61516664497529\\
0.39	-2.6203192044678\\
0.392	-2.62538635184806\\
0.394	-2.63036808711605\\
0.396	-2.63526441027178\\
0.398	-2.64007532131525\\
0.4	-2.64480082024645\\
0.402	-2.6494409070654\\
0.404	-2.65399558177208\\
0.406	-2.6584648443665\\
0.408	-2.66284869484866\\
0.41	-2.66714713321856\\
0.412	-2.6713601594762\\
0.414	-2.67548777362157\\
0.416	-2.67952997565469\\
0.418	-2.68348676557554\\
0.42	-2.68735814338413\\
0.422	-2.69114410908046\\
0.424	-2.69484466266453\\
0.426	-2.69845980413633\\
0.428	-2.70198953349588\\
0.43	-2.70543385074316\\
0.432	-2.70879275587818\\
0.434	-2.71206624890094\\
0.436	-2.71525432981144\\
0.438	-2.71835699860968\\
0.44	-2.72137425529565\\
0.442	-2.72430609986937\\
0.444	-2.72715253233082\\
0.446	-2.72991355268001\\
0.448	-2.73258916091694\\
0.45	-2.73517935704161\\
0.452	-2.73768414105401\\
0.454	-2.74010351295416\\
0.456	-2.74243747274204\\
0.458	-2.74468602041766\\
0.46	-2.74684915598102\\
0.462	-2.74892687943212\\
0.464	-2.75091919077095\\
0.466	-2.75282608999753\\
0.468	-2.75464757711184\\
0.47	-2.75638365211389\\
0.472	-2.75803431500368\\
0.474	-2.75959956578121\\
0.476	-2.76107940444648\\
0.478	-2.76247383099948\\
0.48	-2.76378284544023\\
0.482	-2.76500644776871\\
0.484	-2.76614463798493\\
0.486	-2.76719741608889\\
0.488	-2.76816478208059\\
0.49	-2.76904673596002\\
0.492	-2.7698432777272\\
0.494	-2.77055440738211\\
0.496	-2.77118012492476\\
0.498	-2.77172043035515\\
0.5	-2.77217532367328\\
0.502	-2.77254480487915\\
0.504	-2.77282887397275\\
0.506	-2.7730275309541\\
0.508	-2.77314077582318\\
0.51	-2.77316860858\\
0.512	-2.77311102922456\\
0.514	-2.77296803775686\\
0.516	-2.77273963417689\\
0.518	-2.77242581848466\\
0.52	-2.77202659068018\\
0.522	-2.77154195076343\\
0.524	-2.77097189873442\\
0.526	-2.77031643459315\\
0.528	-2.76957555833961\\
0.53	-2.76874926997382\\
0.532	-2.76783756949576\\
0.534	-2.76684045690544\\
0.536	-2.76575793220286\\
0.538	-2.76458999538802\\
0.54	-2.76333664646092\\
0.542	-2.76199788542155\\
0.544	-2.76057371226993\\
0.546	-2.75906412700604\\
0.548	-2.75746912962989\\
0.55	-2.75578872014148\\
0.552	-2.75402289854081\\
0.554	-2.75217166482787\\
0.556	-2.75023501900268\\
0.558	-2.74821296106522\\
0.56	-2.7461054910155\\
0.562	-2.74391260885352\\
0.564	-2.74163431457928\\
0.566	-2.73927060819277\\
0.568	-2.73682148969401\\
0.57	-2.73428695908298\\
0.572	-2.7316670163597\\
0.574	-2.72896166152415\\
0.576	-2.72617089457633\\
0.578	-2.72329471551626\\
0.58	-2.72033312434393\\
0.582	-2.71728612105933\\
0.584	-2.71415370566247\\
0.586	-2.71093587815335\\
0.588	-2.70763263853197\\
0.59	-2.70424398679833\\
0.592	-2.70076992295243\\
0.594	-2.69721044699426\\
0.596	-2.69356555892384\\
0.598	-2.68983525874115\\
0.6	-2.6860195464462\\
0.602	-2.68211842203899\\
0.604	-2.67813188551951\\
0.606	-2.67405993688778\\
0.608	-2.66990257614378\\
0.61	-2.66565980328752\\
0.612	-2.661331618319\\
0.614	-2.65691802123822\\
0.616	-2.65241901204518\\
0.618	-2.64783459073988\\
0.62	-2.64316475732231\\
0.622	-2.63840951179248\\
0.624	-2.6335688541504\\
0.626	-2.62864278439604\\
0.628	-2.62363130252943\\
0.63	-2.61853440855056\\
0.632	-2.61335210245942\\
0.634	-2.60808438425603\\
0.636	-2.60273125394037\\
0.638	-2.59729271151245\\
0.64	-2.59176875697227\\
0.642	-2.58615939031983\\
0.644	-2.58046461155512\\
0.646	-2.57468442067815\\
0.648	-2.56881881768893\\
0.65	-2.56286780258744\\
0.652	-2.55683137537369\\
0.654	-2.55070953604768\\
0.656	-2.5445022846094\\
0.658	-2.53820962105887\\
0.66	-2.53183154539607\\
0.662	-2.52536805762101\\
0.664	-2.51881915773369\\
0.666	-2.51218484573411\\
0.668	-2.50546512162227\\
0.67	-2.49865998539816\\
0.672	-2.49176943706179\\
0.674	-2.48479347661317\\
0.676	-2.47773210405228\\
0.678	-2.47058531937913\\
0.68	-2.46335312259371\\
0.682	-2.45603551369604\\
0.684	-2.4486324926861\\
0.686	-2.44114405956391\\
0.688	-2.43357021432945\\
0.69	-2.42591095698273\\
0.692	-2.41816628752374\\
0.694	-2.4103362059525\\
0.696	-2.40242071226899\\
0.698	-2.39441980647323\\
0.7	-2.3863334885652\\
0.702	-2.37816175854491\\
0.704	-2.36990461641236\\
0.706	-2.36156206216755\\
0.708	-2.35313409581047\\
0.71	-2.34462071734113\\
0.712	-2.33602192675954\\
0.714	-2.32733772406568\\
0.716	-2.31856810925956\\
0.718	-2.30971308234117\\
0.72	-2.30077264331053\\
0.722	-2.29174679216763\\
0.724	-2.28263552891246\\
0.726	-2.27343885354503\\
0.728	-2.26415676606534\\
0.73	-2.25478926647339\\
0.732	-2.24533635476917\\
0.734	-2.2357980309527\\
0.736	-2.22617429502396\\
0.738	-2.21646514698296\\
0.74	-2.20667058682971\\
0.742	-2.19679061456418\\
0.744	-2.1868252301864\\
0.746	-2.17677443369636\\
0.748	-2.16663822509405\\
0.75	-2.15641660437948\\
0.752	-2.14610957155265\\
0.754	-2.13571712661356\\
0.756	-2.12523926956221\\
0.758	-2.1146760003986\\
0.76	-2.10402731912272\\
0.762	-2.09329322573459\\
0.764	-2.08247372023419\\
0.766	-2.07156880262153\\
0.768	-2.06057847289661\\
0.77	-2.04950273105942\\
0.772	-2.03834157710998\\
0.774	-2.02709501104827\\
0.776	-2.0157630328743\\
0.778	-2.00434564258808\\
0.78	-1.99284284018958\\
0.782	-1.98125462567883\\
0.784	-1.96958099905582\\
0.786	-1.95782196032054\\
0.788	-1.94597750947301\\
0.79	-1.93404764651321\\
0.792	-1.92203237144115\\
0.794	-1.90993168425682\\
0.796	-1.89774558496024\\
0.798	-1.8854740735514\\
0.8	-1.87311715003029\\
0.802	-1.86067481439692\\
0.804	-1.84814706665129\\
0.806	-1.8355339067934\\
0.808	-1.82283533482325\\
0.81	-1.81005135074083\\
0.812	-1.79718195454616\\
0.814	-1.78422714623922\\
0.816	-1.77118692582002\\
0.818	-1.75806129328856\\
0.82	-1.74485024864484\\
0.822	-1.73155379188885\\
0.824	-1.71817192302061\\
0.826	-1.7047046420401\\
0.828	-1.69115194894733\\
0.83	-1.6775138437423\\
0.832	-1.66379032642501\\
0.834	-1.64998139699546\\
0.836	-1.63608705545364\\
0.838	-1.62210730179957\\
0.84	-1.60804213603323\\
0.842	-1.59389155815463\\
0.844	-1.57965556816377\\
0.846	-1.56533416606065\\
0.848	-1.55092735184526\\
0.85	-1.53643512551762\\
0.852	-1.52185748707771\\
0.854	-1.50719443652554\\
0.856	-1.49244597386111\\
0.858	-1.47761209908442\\
0.86	-1.46269281219547\\
0.862	-1.44768811319425\\
0.864	-1.43259800208077\\
0.866	-1.41742247885504\\
0.868	-1.40216154351704\\
0.87	-1.38681519606677\\
0.872	-1.37138343650425\\
0.874	-1.35586626482947\\
0.876	-1.34026368104242\\
0.878	-1.32457568514311\\
0.88	-1.30880227713154\\
0.882	-1.29294345700771\\
0.884	-1.27699922477162\\
0.886	-1.26096958042327\\
0.888	-1.24485452396265\\
0.89	-1.22865405538977\\
0.892	-1.21236817470464\\
0.894	-1.19599688190724\\
0.896	-1.17954017699757\\
0.898	-1.16299805997565\\
0.9	-1.14637053084147\\
0.902	-1.12965758959502\\
0.904	-1.11285923623631\\
0.906	-1.09597547076534\\
0.908	-1.07900629318211\\
0.91	-1.06195170348662\\
0.912	-1.04481170167886\\
0.914	-1.02758628775885\\
0.916	-1.01027546172657\\
0.918	-0.992879223582031\\
0.92	-0.975397573325232\\
0.922	-0.957830510956169\\
0.924	-0.940178036474846\\
0.926	-0.922440149881261\\
0.928	-0.904616851175414\\
0.93	-0.886708140357307\\
0.932	-0.868714017426937\\
0.934	-0.850634482384304\\
0.936	-0.832469535229412\\
0.938	-0.814219175962258\\
0.94	-0.79588340458284\\
0.942	-0.777462221091163\\
0.944	-0.758955625487223\\
0.946	-0.740363617771022\\
0.948	-0.72168619794256\\
0.95	-0.702923366001835\\
0.952	-0.684075121948851\\
0.954	-0.665141465783604\\
0.956	-0.646122397506094\\
0.958	-0.627017917116326\\
0.96	-0.607828024614292\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0.595\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$q_3$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.100011886901928\\
0.004	-0.100045818336925\\
0.006	-0.100099454776657\\
0.008	-0.100171937633545\\
0.01	-0.100263088321171\\
0.012	-0.100373263964333\\
0.014	-0.100503163900184\\
0.016	-0.100653674494917\\
0.018	-0.100825764163177\\
0.02	-0.101020412115913\\
0.022	-0.101238559338972\\
0.024	-0.101481076094041\\
0.026	-0.101748742347918\\
0.028	-0.102042238096736\\
0.03	-0.102362140918506\\
0.032	-0.102708928550469\\
0.034	-0.10308298477491\\
0.036	-0.103484607324809\\
0.038	-0.103914016861489\\
0.04	-0.104371366337775\\
0.042	-0.104856750259278\\
0.044	-0.105370213508836\\
0.046	-0.105911759516063\\
0.048	-0.106481357643198\\
0.05	-0.107078949725562\\
0.052	-0.107704455754394\\
0.054	-0.108357778725108\\
0.056	-0.109038808698171\\
0.058	-0.109747426135248\\
0.06	-0.110483504582051\\
0.062	-0.111246912773155\\
0.064	-0.1120375162342\\
0.066	-0.112855178454407\\
0.068	-0.113699761698148\\
0.07	-0.114571127518901\\
0.072	-0.115469137032918\\
0.074	-0.116393651003626\\
0.076	-0.117344529781522\\
0.078	-0.11832163313816\\
0.08	-0.119324820027133\\
0.082	-0.120353948299539\\
0.084	-0.12140887439657\\
0.086	-0.122489453037488\\
0.088	-0.123595536917323\\
0.09	-0.124726976425284\\
0.092	-0.125883619391868\\
0.094	-0.127065310870216\\
0.096	-0.128271892955082\\
0.098	-0.129503204641117\\
0.1	-0.130759081720665\\
0.102	-0.132039356720205\\
0.104	-0.133343858873652\\
0.106	-0.134672414130073\\
0.108	-0.136024845192927\\
0.11	-0.137400971587578\\
0.112	-0.138800609753711\\
0.114	-0.140223573159142\\
0.116	-0.141669672431598\\
0.118	-0.143138715505094\\
0.12	-0.144630507777697\\
0.122	-0.146144852277651\\
0.124	-0.147681549835078\\
0.126	-0.149240399256673\\
0.128	-0.150821197501107\\
0.13	-0.152423739853075\\
0.132	-0.154047820094215\\
0.134	-0.155693230669347\\
0.136	-0.15735976284675\\
0.138	-0.159047206871421\\
0.14	-0.160755352110469\\
0.142	-0.162483987190023\\
0.144	-0.164232900123202\\
0.146	-0.166001878428888\\
0.148	-0.16779070924117\\
0.15	-0.169599179409512\\
0.152	-0.171427075589775\\
0.154	-0.173274184326362\\
0.156	-0.175140292125833\\
0.158	-0.177025185522426\\
0.16	-0.178928651135985\\
0.162	-0.180850475722824\\
0.164	-0.182790446220139\\
0.166	-0.184748349784575\\
0.168	-0.186723973825583\\
0.17	-0.188717106034224\\
0.172	-0.190727534408059\\
0.174	-0.192755047272775\\
0.176	-0.194799433301174\\
0.178	-0.196860481530134\\
0.18	-0.198937981376128\\
0.182	-0.201031722649866\\
0.184	-0.203141495570566\\
0.186	-0.205267090780366\\
0.188	-0.207408299359302\\
0.19	-0.209564912841275\\
0.192	-0.211736723231363\\
0.194	-0.213923523024807\\
0.196	-0.21612510522793\\
0.198	-0.218341263381242\\
0.2	-0.220571791584903\\
0.202	-0.222816484526684\\
0.204	-0.225075137512532\\
0.206	-0.2273475464998\\
0.208	-0.229633508133134\\
0.21	-0.23193281978303\\
0.212	-0.234245279586964\\
0.214	-0.236570686493027\\
0.216	-0.23890884030592\\
0.218	-0.241259541735165\\
0.22	-0.243622592445328\\
0.222	-0.245997795108062\\
0.224	-0.248384953455726\\
0.226	-0.250783872336322\\
0.228	-0.253194357769501\\
0.23	-0.255616217003325\\
0.232	-0.258049258571515\\
0.234	-0.260493292350866\\
0.236	-0.26294812961853\\
0.238	-0.265413583108836\\
0.24	-0.26788946706936\\
0.242	-0.270375597315903\\
0.244	-0.272871791286094\\
0.246	-0.27537786809129\\
0.248	-0.277893648566508\\
0.25	-0.280418955318067\\
0.252	-0.282953612768707\\
0.254	-0.285497447199884\\
0.256	-0.288050286791029\\
0.258	-0.290611961655518\\
0.26	-0.293182303873147\\
0.262	-0.295761147518917\\
0.264	-0.298348328687943\\
0.266	-0.300943685516345\\
0.268	-0.303547058197948\\
0.27	-0.306158288996714\\
0.272	-0.308777222254756\\
0.274	-0.311403704395897\\
0.276	-0.314037583924668\\
0.278	-0.316678711420743\\
0.28	-0.319326939528743\\
0.282	-0.321982122943432\\
0.284	-0.324644118390303\\
0.286	-0.327312784601568\\
0.288	-0.329987982287616\\
0.29	-0.332669574103978\\
0.292	-0.335357424613869\\
0.294	-0.338051400246411\\
0.296	-0.340751369250604\\
0.298	-0.343457201645177\\
0.3	-0.346168769164431\\
0.302	-0.3488859452002\\
0.304	-0.351608604740069\\
0.306	-0.354336624302005\\
0.308	-0.357069881865545\\
0.31	-0.35980825679971\\
0.312	-0.362551629787811\\
0.314	-0.36529988274933\\
0.316	-0.368052898759034\\
0.318	-0.370810561963544\\
0.32	-0.373572757495505\\
0.322	-0.376339371385593\\
0.324	-0.379110290472518\\
0.326	-0.381885402311259\\
0.328	-0.384664595079702\\
0.33	-0.387447757483911\\
0.332	-0.390234778662234\\
0.334	-0.393025548088447\\
0.336	-0.39581995547416\\
0.338	-0.398617890670693\\
0.34	-0.401419243570644\\
0.342	-0.404223904009356\\
0.344	-0.407031761666513\\
0.346	-0.409842705968083\\
0.348	-0.412656625988813\\
0.35	-0.415473410355522\\
0.352	-0.41829294715138\\
0.354	-0.421115123821425\\
0.356	-0.423939827079508\\
0.358	-0.426766942816902\\
0.36	-0.429596356012777\\
0.362	-0.432427950646761\\
0.364	-0.435261609613799\\
0.366	-0.438097214641505\\
0.368	-0.440934646210221\\
0.37	-0.443773783475974\\
0.372	-0.446614504196521\\
0.374	-0.449456684660685\\
0.376	-0.452300199621132\\
0.378	-0.455144922230791\\
0.38	-0.457990723983065\\
0.382	-0.460837474655993\\
0.384	-0.463685042260508\\
0.386	-0.466533292992933\\
0.388	-0.469382091191832\\
0.39	-0.472231299299338\\
0.392	-0.475080777827053\\
0.394	-0.477930385326622\\
0.396	-0.480779978365043\\
0.398	-0.483629411504781\\
0.4	-0.486478537288748\\
0.402	-0.489327206230155\\
0.404	-0.49217526680729\\
0.406	-0.495022565463193\\
0.408	-0.497868946610242\\
0.41	-0.500714252639611\\
0.412	-0.503558323935553\\
0.414	-0.506400998894465\\
0.416	-0.509242113948643\\
0.418	-0.512081503594647\\
0.42	-0.514919000426171\\
0.422	-0.517754435171288\\
0.424	-0.520587636733945\\
0.426	-0.52341843223955\\
0.428	-0.526246647084488\\
0.43	-0.529072104989392\\
0.432	-0.53189462805597\\
0.434	-0.534714036827199\\
0.436	-0.537530150350648\\
0.438	-0.540342786244736\\
0.44	-0.543151760767663\\
0.442	-0.54595688888879\\
0.444	-0.5487579843622\\
0.446	-0.5515548598022\\
0.448	-0.554347326760491\\
0.45	-0.55713519580474\\
0.452	-0.559918276598279\\
0.454	-0.562696377980669\\
0.456	-0.565469308048852\\
0.458	-0.568236874238601\\
0.46	-0.570998883406027\\
0.462	-0.573755141908845\\
0.464	-0.576505455687149\\
0.466	-0.579249630343434\\
0.468	-0.581987471221609\\
0.47	-0.584718783484749\\
0.472	-0.587443372191359\\
0.474	-0.590161042369914\\
0.476	-0.592871599091454\\
0.478	-0.595574847540032\\
0.48	-0.598270593080817\\
0.482	-0.60095864132567\\
0.484	-0.603638798196022\\
0.486	-0.606310869982906\\
0.488	-0.608974663403991\\
0.49	-0.611629985657509\\
0.492	-0.614276644472952\\
0.494	-0.616914448158454\\
0.496	-0.619543205644778\\
0.498	-0.62216272652585\\
0.5	-0.624772821095793\\
0.502	-0.627373300382431\\
0.504	-0.629963976177254\\
0.506	-0.632544661061854\\
0.508	-0.635115168430834\\
0.51	-0.637675312511243\\
0.512	-0.64022490837857\\
0.514	-0.642763771969377\\
0.516	-0.645291720090626\\
0.518	-0.647808570425815\\
0.52	-0.650314141537997\\
0.522	-0.652808252869817\\
0.524	-0.655290724740674\\
0.526	-0.657761378341151\\
0.528	-0.660220035724848\\
0.53	-0.662666519797761\\
0.532	-0.665100654305378\\
0.534	-0.667522263817635\\
0.536	-0.669931173711904\\
0.538	-0.672327210154184\\
0.54	-0.674710200078659\\
0.542	-0.677079971165803\\
0.544	-0.679436351819196\\
0.546	-0.681779171141233\\
0.548	-0.684108258907888\\
0.55	-0.68642344554271\\
0.552	-0.688724562090204\\
0.554	-0.691011440188777\\
0.556	-0.693283912043387\\
0.558	-0.695541810398057\\
0.56	-0.697784968508394\\
0.562	-0.700013220114259\\
0.564	-0.702226399412709\\
0.566	-0.704424341031334\\
0.568	-0.706606880002117\\
0.57	-0.708773851735907\\
0.572	-0.710925091997607\\
0.574	-0.713060436882174\\
0.576	-0.715179722791497\\
0.578	-0.717282786412223\\
0.58	-0.719369464694599\\
0.582	-0.721439594832375\\
0.584	-0.723493014243805\\
0.586	-0.725529560553784\\
0.588	-0.727549071577129\\
0.59	-0.729551385303044\\
0.592	-0.731536339880735\\
0.594	-0.733503773606212\\
0.596	-0.735453524910229\\
0.598	-0.737385432347371\\
0.6	-0.739299334586245\\
0.602	-0.741195070400746\\
0.604	-0.743072478662362\\
0.606	-0.744931398333467\\
0.608	-0.746771668461559\\
0.61	-0.748593128174383\\
0.612	-0.750395616675879\\
0.614	-0.752178973242907\\
0.616	-0.753943037222664\\
0.618	-0.755687648030743\\
0.62	-0.757412645149757\\
0.622	-0.759117868128459\\
0.624	-0.760803156581297\\
0.626	-0.76246835018832\\
0.628	-0.764113288695371\\
0.63	-0.76573781191451\\
0.632	-0.76734175972458\\
0.634	-0.768924972071861\\
0.636	-0.770487288970755\\
0.638	-0.772028550504427\\
0.64	-0.773548596825356\\
0.642	-0.775047268155738\\
0.644	-0.776524404787688\\
0.646	-0.777979847083201\\
0.648	-0.779413435473821\\
0.65	-0.78082501045998\\
0.652	-0.782214412609982\\
0.654	-0.783581482558594\\
0.656	-0.784926061005212\\
0.658	-0.7862479887116\\
0.66	-0.787547106499164\\
0.662	-0.78882325524577\\
0.664	-0.790076275882074\\
0.666	-0.791306009387385\\
0.668	-0.792512296785048\\
0.67	-0.793694979137352\\
0.672	-0.79485389753998\\
0.674	-0.795988893116004\\
0.676	-0.797099807009455\\
0.678	-0.798186480378472\\
0.68	-0.799248754388066\\
0.682	-0.800286470202524\\
0.684	-0.801299468977472\\
0.686	-0.802287591851645\\
0.688	-0.803250679938391\\
0.69	-0.80418857431694\\
0.692	-0.805101116023489\\
0.694	-0.805988146042141\\
0.696	-0.806849505295734\\
0.698	-0.807685034636614\\
0.7	-0.808494574837397\\
0.702	-0.809277966581756\\
0.704	-0.810035050455305\\
0.706	-0.810765666936605\\
0.708	-0.811469656388358\\
0.71	-0.812146859048842\\
0.712	-0.812797115023631\\
0.714	-0.813420264277656\\
0.716	-0.814016146627666\\
0.718	-0.814584601735147\\
0.72	-0.815125469099736\\
0.722	-0.815638588053204\\
0.724	-0.816123797754066\\
0.726	-0.816580937182852\\
0.728	-0.817009845138124\\
0.73	-0.817410360233272\\
0.732	-0.817782320894162\\
0.734	-0.818125565357686\\
0.736	-0.818439931671259\\
0.738	-0.818725257693344\\
0.74	-0.818981381095029\\
0.742	-0.819208139362732\\
0.744	-0.819405369802067\\
0.746	-0.819572909542926\\
0.748	-0.819710595545827\\
0.75	-0.819818264609557\\
0.752	-0.819895753380155\\
0.754	-0.819942898361265\\
0.756	-0.819959535925883\\
0.758	-0.819945502329518\\
0.76	-0.819900633724771\\
0.762	-0.819824766177341\\
0.764	-0.819717735683441\\
0.766	-0.819579378188609\\
0.768	-0.819409529607863\\
0.77	-0.819208025847173\\
0.772	-0.818974702826159\\
0.774	-0.818709396501943\\
0.776	-0.81841194289405\\
0.778	-0.818082178110214\\
0.78	-0.817719938372965\\
0.782	-0.817325060046792\\
0.784	-0.816897379665693\\
0.786	-0.816436733960889\\
0.788	-0.815942959888411\\
0.79	-0.815415894656294\\
0.792	-0.814855375751029\\
0.794	-0.814261240962927\\
0.796	-0.813633328409979\\
0.798	-0.812971476559796\\
0.8	-0.812275524249144\\
0.802	-0.811545310700571\\
0.804	-0.81078067553559\\
0.806	-0.809981458783831\\
0.808	-0.809147500887558\\
0.81	-0.808278642700897\\
0.812	-0.807374725483119\\
0.814	-0.806435590885265\\
0.816	-0.805461080929409\\
0.818	-0.804451037979811\\
0.82	-0.803405304705227\\
0.822	-0.802323724031617\\
0.824	-0.801206139084511\\
0.826	-0.80005239312031\\
0.828	-0.798862329445793\\
0.83	-0.797635791325172\\
0.832	-0.796372621874061\\
0.834	-0.795072663939792\\
0.836	-0.793735759967572\\
0.838	-0.792361751852097\\
0.84	-0.790950480774325\\
0.842	-0.789501787023233\\
0.844	-0.788015509802565\\
0.846	-0.786491487022737\\
0.848	-0.78492955507827\\
0.85	-0.783329548611366\\
0.852	-0.781691300262525\\
0.854	-0.780014640409375\\
0.856	-0.778299396895315\\
0.858	-0.77654539474991\\
0.86	-0.774752455903498\\
0.862	-0.772920398899002\\
0.864	-0.771049038604561\\
0.866	-0.769138185931307\\
0.868	-0.767187647561458\\
0.87	-0.765197225692846\\
0.872	-0.763166717807084\\
0.874	-0.761095916469863\\
0.876	-0.758984609173285\\
0.878	-0.756832578231826\\
0.88	-0.75463960074539\\
0.882	-0.75240544864504\\
0.884	-0.750129888839416\\
0.886	-0.747812683482488\\
0.888	-0.745453590386249\\
0.89	-0.743052363605121\\
0.892	-0.740608754222229\\
0.894	-0.738122511371194\\
0.896	-0.735593383530591\\
0.898	-0.733021120131508\\
0.9	-0.730405473521474\\
0.902	-0.727746201330036\\
0.904	-0.725043069281885\\
0.906	-0.72229585450208\\
0.908	-0.719504349353553\\
0.91	-0.716668365838563\\
0.912	-0.713787740581436\\
0.914	-0.710862340387626\\
0.916	-0.707892068341017\\
0.918	-0.704876870353494\\
0.92	-0.701816742013073\\
0.922	-0.698711735481954\\
0.924	-0.695561966063986\\
0.926	-0.692367617878371\\
0.928	-0.68912894782348\\
0.93	-0.685846286663954\\
0.932	-0.682520035586349\\
0.934	-0.679150655887201\\
0.936	-0.675738648501769\\
0.938	-0.672284518735784\\
0.94	-0.668788719659885\\
0.942	-0.665251564928052\\
0.944	-0.661673097944706\\
0.946	-0.658052898839765\\
0.948	-0.65438980291932\\
0.95	-0.650681493167074\\
0.952	-0.646923913678687\\
0.954	-0.643110429063521\\
0.956	-0.639230625393943\\
0.958	-0.63526861037215\\
0.96	-0.631200617839361\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.100015155325081\\
0.004	-0.100060514441292\\
0.006	-0.10013591706008\\
0.008	-0.100241202892894\\
0.01	-0.100376211651185\\
0.012	-0.1005407830464\\
0.014	-0.100734756789989\\
0.016	-0.1009579725934\\
0.018	-0.101210270168084\\
0.02	-0.101491489225487\\
0.022	-0.101801469477061\\
0.024	-0.102140050634253\\
0.026	-0.102507072408513\\
0.028	-0.102902374511289\\
0.03	-0.103325796654031\\
0.032	-0.103777178548187\\
0.034	-0.104256359905207\\
0.036	-0.10476318043654\\
0.038	-0.105297479853634\\
0.04	-0.105859097867938\\
0.042	-0.106447874190902\\
0.044	-0.107063648533974\\
0.046	-0.107706260608604\\
0.048	-0.10837555012624\\
0.05	-0.109071356798332\\
0.052	-0.109793520336328\\
0.054	-0.110541880451677\\
0.056	-0.111316276855828\\
0.058	-0.112116549260231\\
0.06	-0.112942537376334\\
0.062	-0.113794080915587\\
0.064	-0.114671019589438\\
0.066	-0.115573193109336\\
0.068	-0.11650044118673\\
0.07	-0.117452603533069\\
0.072	-0.118429519859803\\
0.074	-0.11943102987838\\
0.076	-0.120456973300249\\
0.078	-0.121507189836859\\
0.08	-0.122581519199659\\
0.082	-0.123679801100098\\
0.084	-0.124801875249626\\
0.086	-0.12594758135969\\
0.088	-0.127116759141741\\
0.09	-0.128309248307226\\
0.092	-0.129524888567596\\
0.094	-0.130763519634298\\
0.096	-0.132024981218783\\
0.098	-0.133309113032498\\
0.1	-0.134615754786894\\
0.102	-0.135944746193418\\
0.104	-0.13729592696352\\
0.106	-0.13866913680865\\
0.108	-0.140064215440255\\
0.11	-0.141481002569785\\
0.112	-0.142919337908688\\
0.114	-0.144379061168415\\
0.116	-0.145860012060413\\
0.118	-0.147362030296133\\
0.12	-0.148884955587022\\
0.122	-0.150428627644529\\
0.124	-0.151992886180105\\
0.126	-0.153577570905197\\
0.128	-0.155182521531255\\
0.13	-0.156807577769727\\
0.132	-0.158452579332064\\
0.134	-0.160117365929712\\
0.136	-0.161801777274123\\
0.138	-0.163505653076744\\
0.14	-0.165228833049025\\
0.142	-0.166971156902414\\
0.144	-0.168732464348361\\
0.146	-0.170512595098314\\
0.148	-0.172311388863723\\
0.15	-0.174128685356037\\
0.152	-0.175964324286704\\
0.154	-0.177818145367173\\
0.156	-0.179689988308894\\
0.158	-0.181579692823315\\
0.16	-0.183487098621886\\
0.162	-0.185412045416055\\
0.164	-0.187354372917271\\
0.166	-0.189313920836984\\
0.168	-0.191290528886642\\
0.17	-0.193284036777695\\
0.172	-0.195294284221591\\
0.174	-0.197321110929779\\
0.176	-0.199364356613708\\
0.178	-0.201423860984828\\
0.18	-0.203499463754587\\
0.182	-0.205591004634434\\
0.184	-0.207698323335819\\
0.186	-0.209821259570189\\
0.188	-0.211959653048995\\
0.19	-0.214113343483685\\
0.192	-0.216282170585708\\
0.194	-0.218465974066513\\
0.196	-0.220664593637549\\
0.198	-0.222877869010266\\
0.2	-0.225105639896111\\
0.202	-0.227347746006535\\
0.204	-0.229604027052985\\
0.206	-0.231874322746912\\
0.208	-0.234158472799763\\
0.21	-0.236456316922989\\
0.212	-0.238767694828037\\
0.214	-0.241092446226357\\
0.216	-0.243430410829399\\
0.218	-0.24578142834861\\
0.22	-0.24814533849544\\
0.222	-0.250521980981338\\
0.224	-0.252911195517753\\
0.226	-0.255312821816134\\
0.228	-0.257726699587929\\
0.23	-0.260152668544589\\
0.232	-0.262590568397561\\
0.234	-0.265040238858295\\
0.236	-0.267501519638239\\
0.238	-0.269974250448844\\
0.24	-0.272458271001557\\
0.242	-0.274953421007827\\
0.244	-0.277459540179105\\
0.246	-0.279976468226838\\
0.248	-0.282504044862476\\
0.25	-0.285042109797467\\
0.252	-0.287590502743261\\
0.254	-0.290149063411307\\
0.256	-0.292717631513053\\
0.258	-0.295296046759949\\
0.26	-0.297884148863443\\
0.262	-0.300481777534985\\
0.264	-0.303088772486024\\
0.266	-0.305704973428007\\
0.268	-0.308330220072386\\
0.27	-0.310964352130607\\
0.272	-0.313607209314122\\
0.274	-0.316258631334377\\
0.276	-0.318918457902823\\
0.278	-0.321586528730909\\
0.28	-0.324262683530082\\
0.282	-0.326946762011794\\
0.284	-0.329638603887491\\
0.286	-0.332338048868624\\
0.288	-0.335044936666641\\
0.29	-0.337759106992991\\
0.292	-0.340480399559124\\
0.294	-0.343208654076487\\
0.296	-0.345943710256531\\
0.298	-0.348685407810705\\
0.3	-0.351433586450456\\
0.302	-0.354188085887235\\
0.304	-0.35694874583249\\
0.306	-0.359715405997669\\
0.308	-0.362487906094224\\
0.31	-0.365266085833601\\
0.312	-0.36804978492725\\
0.314	-0.37083884308662\\
0.316	-0.373633100023161\\
0.318	-0.37643239544832\\
0.32	-0.379236569073547\\
0.322	-0.382045460610292\\
0.324	-0.384858909770002\\
0.326	-0.387676756264128\\
0.328	-0.390498839804117\\
0.33	-0.393325000101419\\
0.332	-0.396155076867483\\
0.334	-0.398988909813758\\
0.336	-0.401826338651693\\
0.338	-0.404667203092737\\
0.34	-0.407511342848338\\
0.342	-0.410358597629947\\
0.344	-0.413208807149011\\
0.346	-0.41606181111698\\
0.348	-0.418917449245303\\
0.35	-0.421775561245428\\
0.352	-0.424635986828805\\
0.354	-0.427498565706883\\
0.356	-0.430363137591111\\
0.358	-0.433229542192937\\
0.36	-0.436097619223811\\
0.362	-0.438967208395182\\
0.364	-0.441838149418498\\
0.366	-0.444710282005209\\
0.368	-0.447583445866764\\
0.37	-0.450457480714611\\
0.372	-0.453332226260199\\
0.374	-0.456207522214978\\
0.376	-0.459083208290397\\
0.378	-0.461959124197904\\
0.38	-0.464835109648949\\
0.382	-0.46771100435498\\
0.384	-0.470586648027447\\
0.386	-0.473461880377798\\
0.388	-0.476336541117482\\
0.39	-0.479210469957949\\
0.392	-0.482083506610647\\
0.394	-0.484955490787026\\
0.396	-0.487826262198534\\
0.398	-0.49069566055662\\
0.4	-0.493563525572734\\
0.402	-0.496429696958324\\
0.404	-0.499294014424839\\
0.406	-0.502156317683728\\
0.408	-0.505016446446441\\
0.41	-0.507874240424426\\
0.412	-0.510729539329132\\
0.414	-0.513582182872008\\
0.416	-0.516432010764503\\
0.418	-0.519278862718067\\
0.42	-0.522122578444148\\
0.422	-0.524962997654195\\
0.424	-0.527799960059657\\
0.426	-0.530633305371982\\
0.428	-0.533462873302622\\
0.43	-0.536288503563023\\
0.432	-0.539110035864635\\
0.434	-0.541927309918907\\
0.436	-0.544740165437288\\
0.438	-0.547548442131228\\
0.44	-0.550351979712174\\
0.442	-0.553150617891576\\
0.444	-0.555944196380883\\
0.446	-0.558732554891544\\
0.448	-0.561515533135008\\
0.45	-0.564292970822723\\
0.452	-0.56706470766614\\
0.454	-0.569830583376706\\
0.456	-0.572590437665871\\
0.458	-0.575344110245084\\
0.46	-0.578091440825794\\
0.462	-0.58083226911945\\
0.464	-0.5835664348375\\
0.466	-0.586293777691394\\
0.468	-0.589014137392581\\
0.47	-0.591727353652509\\
0.472	-0.594433266182628\\
0.474	-0.597131714694387\\
0.476	-0.599822538899234\\
0.478	-0.60250557850862\\
0.48	-0.605180673233991\\
0.482	-0.607847662786798\\
0.484	-0.61050638687849\\
0.486	-0.613156685220515\\
0.488	-0.615798397524323\\
0.49	-0.618431363501363\\
0.492	-0.621055422863083\\
0.494	-0.623670415320932\\
0.496	-0.62627618058636\\
0.498	-0.628872558370816\\
0.5	-0.631459388385747\\
0.502	-0.634036510342605\\
0.504	-0.636603763952836\\
0.506	-0.639160988927891\\
0.508	-0.641708024979219\\
0.51	-0.644244711818267\\
0.512	-0.646770889156486\\
0.514	-0.649286396705325\\
0.516	-0.651791074176231\\
0.518	-0.654284761280655\\
0.52	-0.656767297730045\\
0.522	-0.659238523235851\\
0.524	-0.66169827750952\\
0.526	-0.664146400262503\\
0.528	-0.666582731206248\\
0.53	-0.669007110052204\\
0.532	-0.671419376511821\\
0.534	-0.673819370296546\\
0.536	-0.67620693111783\\
0.538	-0.67858189868712\\
0.54	-0.680944112715867\\
0.542	-0.683293412915519\\
0.544	-0.685629638997525\\
0.546	-0.687952630673334\\
0.548	-0.690262227654395\\
0.55	-0.692558269652157\\
0.552	-0.694840596378069\\
0.554	-0.697109047543579\\
0.556	-0.699363462860138\\
0.558	-0.701603682039194\\
0.56	-0.703829544792196\\
0.562	-0.706040890830592\\
0.564	-0.708237559865833\\
0.566	-0.710419391609366\\
0.568	-0.712586225772641\\
0.57	-0.714737902067107\\
0.572	-0.716874260204213\\
0.574	-0.718995139895407\\
0.576	-0.721100380852139\\
0.578	-0.723189822785858\\
0.58	-0.725263305408013\\
0.582	-0.727320668430052\\
0.584	-0.729361751563426\\
0.586	-0.731386394519582\\
0.588	-0.733394437009969\\
0.59	-0.735385718746037\\
0.592	-0.737360079439235\\
0.594	-0.739317358801011\\
0.596	-0.741257396542815\\
0.598	-0.743180032376096\\
0.6	-0.745085106012302\\
0.602	-0.746972457162882\\
0.604	-0.748841925539287\\
0.606	-0.750693350852963\\
0.608	-0.752526572815362\\
0.61	-0.75434143113793\\
0.612	-0.756137765532118\\
0.614	-0.757915415709374\\
0.616	-0.759674221381148\\
0.618	-0.761414022258889\\
0.62	-0.763134658054044\\
0.622	-0.764835968478064\\
0.624	-0.766517793242398\\
0.626	-0.768179972058493\\
0.628	-0.769822344637801\\
0.63	-0.771444750691768\\
0.632	-0.773047029931844\\
0.634	-0.774629022069479\\
0.636	-0.776190566816121\\
0.638	-0.77773150388322\\
0.64	-0.779251672982223\\
0.642	-0.780750913824581\\
0.644	-0.782229066121742\\
0.646	-0.783685969585155\\
0.648	-0.785121463926269\\
0.65	-0.786535388856533\\
0.652	-0.787927584087397\\
0.654	-0.789297889330308\\
0.656	-0.790646144296717\\
0.658	-0.791972188698071\\
0.66	-0.793275862245821\\
0.662	-0.794557004651414\\
0.664	-0.795815455626301\\
0.666	-0.79705105488193\\
0.668	-0.798263642129749\\
0.67	-0.799453057081209\\
0.672	-0.800619139447757\\
0.674	-0.801761728940843\\
0.676	-0.802880665271917\\
0.678	-0.803975788152426\\
0.68	-0.805046937293819\\
0.682	-0.806093952407547\\
0.684	-0.807116673205058\\
0.686	-0.8081149393978\\
0.688	-0.809088590697223\\
0.69	-0.810037466814776\\
0.692	-0.810961407461908\\
0.694	-0.811860252350067\\
0.696	-0.812733841190703\\
0.698	-0.813582013695265\\
0.7	-0.814404609575201\\
0.702	-0.815201468541962\\
0.704	-0.815972430306994\\
0.706	-0.816717334581749\\
0.708	-0.817436021077674\\
0.71	-0.818128329506218\\
0.712	-0.818794099578832\\
0.714	-0.819433171006962\\
0.716	-0.82004538350206\\
0.718	-0.820630576775572\\
0.72	-0.82118859053895\\
0.722	-0.82171926450364\\
0.724	-0.822222438381093\\
0.726	-0.822697951882759\\
0.728	-0.823145644720083\\
0.73	-0.823565356604518\\
0.732	-0.823956927247511\\
0.734	-0.824320196360511\\
0.736	-0.824655003654968\\
0.738	-0.82496118884233\\
0.74	-0.825238591634046\\
0.742	-0.825487051741566\\
0.744	-0.825706408876338\\
0.746	-0.825896502749811\\
0.748	-0.826057173073434\\
0.75	-0.826188259558657\\
0.752	-0.826289601916928\\
0.754	-0.826361039859696\\
0.756	-0.826402413098411\\
0.758	-0.82641356134452\\
0.76	-0.826394324309473\\
0.762	-0.82634454170472\\
0.764	-0.826264053241709\\
0.766	-0.826152698631889\\
0.768	-0.826010317586709\\
0.77	-0.825836749817618\\
0.772	-0.825631835036066\\
0.774	-0.8253954129535\\
0.776	-0.82512732328137\\
0.778	-0.824827405731125\\
0.78	-0.824495500014214\\
0.782	-0.824131445842086\\
0.784	-0.82373508292619\\
0.786	-0.823306250977975\\
0.788	-0.82284478970889\\
0.79	-0.822350538830384\\
0.792	-0.821823338053906\\
0.794	-0.821263027090904\\
0.796	-0.820669445652828\\
0.798	-0.820042433451127\\
0.8	-0.81938183019725\\
0.802	-0.818687475602646\\
0.804	-0.817959209378763\\
0.806	-0.817196871237052\\
0.808	-0.81640030088896\\
0.81	-0.815569338045937\\
0.812	-0.814703822419431\\
0.814	-0.813803593720892\\
0.816	-0.812868491661769\\
0.818	-0.81189835595351\\
0.82	-0.810893026307565\\
0.822	-0.809852342435382\\
0.824	-0.808776144048411\\
0.826	-0.807664270858101\\
0.828	-0.8065165625759\\
0.83	-0.805332858913259\\
0.832	-0.804112999581624\\
0.834	-0.802856824292446\\
0.836	-0.801564172757173\\
0.838	-0.800234884687255\\
0.84	-0.79886879979414\\
0.842	-0.797465757789277\\
0.844	-0.796025598384117\\
0.846	-0.794548161290106\\
0.848	-0.793033286218695\\
0.85	-0.791480812881332\\
0.852	-0.789890580989466\\
0.854	-0.788262430254547\\
0.856	-0.786596200388023\\
0.858	-0.784891731101344\\
0.86	-0.783148862105958\\
0.862	-0.781367433113313\\
0.864	-0.77954728383486\\
0.866	-0.777688253982048\\
0.868	-0.775790183266325\\
0.87	-0.77385291139914\\
0.872	-0.771876278091942\\
0.874	-0.76986012305618\\
0.876	-0.767804286003304\\
0.878	-0.765708606644761\\
0.88	-0.763572924692001\\
0.882	-0.761397079856474\\
0.884	-0.759180911849628\\
0.886	-0.756924260382911\\
0.888	-0.754626965167774\\
0.89	-0.752288865915665\\
0.892	-0.749909802338033\\
0.894	-0.747489614146326\\
0.896	-0.745028141051995\\
0.898	-0.742525222766487\\
0.9	-0.739980699001253\\
0.902	-0.737394409467741\\
0.904	-0.734766193877398\\
0.906	-0.732095891941677\\
0.908	-0.729383343372024\\
0.91	-0.726628387879888\\
0.912	-0.72383086517672\\
0.914	-0.720990614973967\\
0.916	-0.71810747698308\\
0.918	-0.715181290915506\\
0.92	-0.712211896482694\\
0.922	-0.709199133396095\\
0.924	-0.706142841367156\\
0.926	-0.703042860107327\\
0.928	-0.699899029328057\\
0.93	-0.696711188740794\\
0.932	-0.693479178056988\\
0.934	-0.690202836988087\\
0.936	-0.686882005245541\\
0.938	-0.683516522540798\\
0.94	-0.680106228585309\\
0.942	-0.676650963090521\\
0.944	-0.673150565767883\\
0.946	-0.669604876328845\\
0.948	-0.666013734484855\\
0.95	-0.662376979947363\\
0.952	-0.658694452427817\\
0.954	-0.654965991637667\\
0.956	-0.651191437288361\\
0.958	-0.647370629091349\\
0.96	-0.643503406758079\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0.595\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_3$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.0118873333657684\\
0.004	-0.0220452582508837\\
0.006	-0.0315930530244947\\
0.008	-0.0408923112926114\\
0.01	-0.0502614935429595\\
0.012	-0.0599178645488392\\
0.014	-0.0699863767380362\\
0.016	-0.0805291137004023\\
0.018	-0.0915660472959818\\
0.02	-0.103088007246509\\
0.022	-0.115065942310496\\
0.024	-0.127458181880254\\
0.026	-0.140216102991505\\
0.028	-0.153288358385016\\
0.03	-0.166623876873041\\
0.032	-0.180173887895162\\
0.034	-0.193893205576017\\
0.036	-0.207740964648956\\
0.038	-0.221680956673763\\
0.04	-0.235681679444835\\
0.042	-0.249716185805802\\
0.044	-0.263761798064905\\
0.046	-0.277799738747135\\
0.048	-0.291814716169989\\
0.05	-0.305794493501785\\
0.052	-0.319729462082065\\
0.054	-0.333612233524948\\
0.056	-0.347437260224625\\
0.058	-0.361200490095852\\
0.06	-0.374899058522534\\
0.062	-0.388531018354924\\
0.064	-0.402095107265981\\
0.066	-0.415590550701206\\
0.068	-0.429016897952098\\
0.07	-0.442373888450719\\
0.072	-0.45566134516869\\
0.074	-0.468879091945434\\
0.076	-0.482026891624965\\
0.078	-0.495104402020689\\
0.08	-0.50811114692006\\
0.082	-0.521046499566233\\
0.084	-0.533909676299288\\
0.086	-0.546699738288503\\
0.088	-0.559415599536326\\
0.09	-0.572056039571675\\
0.092	-0.584619719474239\\
0.094	-0.597105200081559\\
0.096	-0.609510961419655\\
0.098	-0.621835422569549\\
0.1	-0.634076961335957\\
0.102	-0.646233933219091\\
0.104	-0.658304689307609\\
0.106	-0.670287592813149\\
0.108	-0.682181034052527\\
0.11	-0.69398344375869\\
0.112	-0.705693304658714\\
0.114	-0.717309161311371\\
0.116	-0.728829628232654\\
0.118	-0.740253396372733\\
0.12	-0.751579238029112\\
0.122	-0.762806010301513\\
0.124	-0.773932657204085\\
0.126	-0.784958210560069\\
0.128	-0.795881789807439\\
0.13	-0.806702600846035\\
0.132	-0.817419934053509\\
0.134	-0.828033161596169\\
0.136	-0.838541734153328\\
0.138	-0.848945177170652\\
0.14	-0.859243086747\\
0.142	-0.86943512525459\\
0.144	-0.8795210167831\\
0.146	-0.889500542490528\\
0.148	-0.899373535934048\\
0.15	-0.90913987844737\\
0.152	-0.918799494623269\\
0.154	-0.928352347949697\\
0.156	-0.937798436644796\\
0.158	-0.947137789724717\\
0.16	-0.956370463334323\\
0.162	-0.965496537364215\\
0.164	-0.974516112370543\\
0.166	-0.983429306810699\\
0.168	-0.992236254600897\\
0.17	-1.00093710299915\\
0.172	-1.00953201081293\\
0.174	-1.01802114692442\\
0.176	-1.02640468912811\\
0.178	-1.03468282326717\\
0.18	-1.04285574265683\\
0.182	-1.05092364777841\\
0.184	-1.05888674622688\\
0.186	-1.06674525289255\\
0.188	-1.07449939035714\\
0.19	-1.08214938948325\\
0.192	-1.08969549017487\\
0.194	-1.09713794228755\\
0.196	-1.10447700666455\\
0.198	-1.11171295627824\\
0.2	-1.11884607745214\\
0.202	-1.12587667114472\\
0.204	-1.13280505426996\\
0.206	-1.13963156103697\\
0.208	-1.14635654428723\\
0.21	-1.1529803768109\\
0.212	-1.15950345262279\\
0.214	-1.16592618818372\\
0.216	-1.17224902354945\\
0.218	-1.17847242343233\\
0.22	-1.18459687816425\\
0.222	-1.19062290454838\\
0.224	-1.19655104658771\\
0.226	-1.20238187608341\\
0.228	-1.20811599309417\\
0.23	-1.21375402624949\\
0.232	-1.21929663291422\\
0.234	-1.22474449919756\\
0.236	-1.23009833980717\\
0.238	-1.23535889774497\\
0.24	-1.24052694384683\\
0.242	-1.24560327616557\\
0.244	-1.25058871920122\\
0.246	-1.25548412298116\\
0.248	-1.26029036199484\\
0.25	-1.26500833398851\\
0.252	-1.26963895862607\\
0.254	-1.27418317602303\\
0.256	-1.27864194516025\\
0.258	-1.28301624218709\\
0.26	-1.28730705862137\\
0.262	-1.29151539945538\\
0.264	-1.29564228117722\\
0.266	-1.29968872971698\\
0.268	-1.30365577832748\\
0.27	-1.30754446540909\\
0.272	-1.31135583228801\\
0.274	-1.31509092095886\\
0.276	-1.31875077179925\\
0.278	-1.32233642126729\\
0.28	-1.32584889959054\\
0.282	-1.32928922845404\\
0.284	-1.33265841869871\\
0.286	-1.33595746803443\\
0.288	-1.33918735877917\\
0.29	-1.34234905562973\\
0.292	-1.3454435034703\\
0.294	-1.34847162522736\\
0.296	-1.35143431977506\\
0.298	-1.35433245989877\\
0.3	-1.35716689032002\\
0.302	-1.35993842578883\\
0.304	-1.36264784924774\\
0.306	-1.36529591007201\\
0.308	-1.36788332238862\\
0.31	-1.37041076347893\\
0.312	-1.37287887226686\\
0.314	-1.37528824789617\\
0.316	-1.37763944839913\\
0.318	-1.3799329894596\\
0.32	-1.38216934327063\\
0.322	-1.38434893749185\\
0.324	-1.38647215430418\\
0.326	-1.38853932956758\\
0.328	-1.39055075208038\\
0.33	-1.39250666294293\\
0.332	-1.39440725502571\\
0.334	-1.39625267254429\\
0.336	-1.39804301074029\\
0.338	-1.39977831567194\\
0.34	-1.40145858411051\\
0.342	-1.40308376354788\\
0.344	-1.40465375231342\\
0.346	-1.4061683997998\\
0.348	-1.40762750679932\\
0.35	-1.40903082595046\\
0.352	-1.41037806229309\\
0.354	-1.41166887393487\\
0.356	-1.41290287282487\\
0.358	-1.41407962563651\\
0.36	-1.41519865475529\\
0.362	-1.416259439375\\
0.364	-1.41726141669608\\
0.366	-1.41820398322706\\
0.368	-1.41908649618526\\
0.37	-1.41990827499591\\
0.372	-1.42066860288578\\
0.374	-1.42136672856777\\
0.376	-1.4220018680148\\
0.378	-1.42257320631728\\
0.38	-1.42307989962131\\
0.382	-1.42352107714173\\
0.384	-1.42389584324611\\
0.386	-1.42420327960621\\
0.388	-1.42444244740679\\
0.39	-1.42461238961039\\
0.392	-1.42471213326964\\
0.394	-1.42474069188199\\
0.396	-1.42469706777805\\
0.398	-1.42458025453899\\
0.4	-1.42438923943464\\
0.402	-1.42412300587534\\
0.404	-1.42378053586813\\
0.406	-1.42336081247266\\
0.408	-1.42286282224809\\
0.41	-1.42228555767963\\
0.412	-1.42162801958343\\
0.414	-1.4208892194739\\
0.416	-1.42006818189507\\
0.418	-1.41916394669739\\
0.42	-1.4181755712612\\
0.422	-1.4171021326553\\
0.424	-1.41594272972319\\
0.426	-1.41469648509106\\
0.428	-1.41336254708927\\
0.43	-1.41194009158229\\
0.432	-1.41042832370048\\
0.434	-1.40882647946541\\
0.436	-1.40713382730721\\
0.438	-1.40534966946665\\
0.44	-1.40347334327666\\
0.442	-1.40150422232125\\
0.444	-1.39944171746596\\
0.446	-1.39728527776063\\
0.448	-1.39503439120534\\
0.45	-1.39268858538496\\
0.452	-1.39024742796744\\
0.454	-1.38771052706297\\
0.456	-1.38507753144866\\
0.458	-1.38234813065532\\
0.46	-1.37952205492025\\
0.462	-1.37659907500413\\
0.464	-1.37357900187908\\
0.466	-1.3704616862844\\
0.468	-1.36724701816122\\
0.47	-1.36393492596249\\
0.472	-1.3605253758474\\
0.474	-1.35701837076331\\
0.476	-1.35341394942193\\
0.478	-1.34971218517238\\
0.48	-1.34591318478311\\
0.482	-1.34201708713309\\
0.484	-1.33802406182335\\
0.486	-1.33393430771533\\
0.488	-1.32974805140188\\
0.49	-1.32546554562028\\
0.492	-1.32108706761561\\
0.494	-1.31661291746018\\
0.496	-1.31204341634081\\
0.498	-1.30737890481663\\
0.5	-1.30261974106216\\
0.502	-1.29776629909819\\
0.504	-1.29281896702177\\
0.506	-1.28777814524147\\
0.508	-1.28264424472639\\
0.51	-1.27741768527653\\
0.512	-1.27209889381921\\
0.514	-1.26668830274414\\
0.516	-1.26118634827666\\
0.518	-1.25559346889951\\
0.52	-1.24991010383095\\
0.522	-1.24413669155662\\
0.524	-1.23827366843027\\
0.526	-1.23232146733927\\
0.528	-1.22628051644422\\
0.53	-1.220151237995\\
0.532	-1.21393404722436\\
0.534	-1.20762935132186\\
0.536	-1.20123754849542\\
0.538	-1.19475902711224\\
0.54	-1.18819416493131\\
0.542	-1.18154332841637\\
0.544	-1.17480687214201\\
0.546	-1.16798513827862\\
0.548	-1.16107845616834\\
0.55	-1.15408714198067\\
0.552	-1.14701149845205\\
0.554	-1.13985181470368\\
0.556	-1.13260836613795\\
0.558	-1.12528141440713\\
0.56	-1.11787120745382\\
0.562	-1.11037797961976\\
0.564	-1.10280195181532\\
0.566	-1.09514333175083\\
0.568	-1.08740231422316\\
0.57	-1.07957908145027\\
0.572	-1.07167380345489\\
0.574	-1.06368663848945\\
0.576	-1.05561773349505\\
0.578	-1.04746722459566\\
0.58	-1.03923523761652\\
0.582	-1.03092188862968\\
0.584	-1.0225272845123\\
0.586	-1.01405152351849\\
0.588	-1.00549469586539\\
0.59	-0.996856884314026\\
0.592	-0.988138164761018\\
0.594	-0.979338606815832\\
0.596	-0.970458274377262\\
0.598	-0.961497226194778\\
0.6	-0.952455516416205\\
0.602	-0.943333195116151\\
0.604	-0.934130308804823\\
0.606	-0.924846900910171\\
0.608	-0.915483012237307\\
0.61	-0.906038681396858\\
0.612	-0.896513945204116\\
0.614	-0.886908839047122\\
0.616	-0.877223397221945\\
0.618	-0.867457653231664\\
0.62	-0.857611640053692\\
0.622	-0.847685390370739\\
0.624	-0.837678936766812\\
0.626	-0.827592311887986\\
0.628	-0.817425548570252\\
0.63	-0.807178679929743\\
0.632	-0.796851739424002\\
0.634	-0.786444760876652\\
0.636	-0.775957778476511\\
0.638	-0.765390826741374\\
0.64	-0.754743940457521\\
0.642	-0.74401715459242\\
0.644	-0.733210504181505\\
0.646	-0.722324024195336\\
0.648	-0.711357749381151\\
0.65	-0.70031171409376\\
0.652	-0.689185952102042\\
0.654	-0.677980496388344\\
0.656	-0.666695378931342\\
0.658	-0.655330630482814\\
0.66	-0.643886280335186\\
0.662	-0.632362356085277\\
0.664	-0.620758883395407\\
0.666	-0.609075885752437\\
0.668	-0.597313384230732\\
0.67	-0.585471397255917\\
0.672	-0.573549940376643\\
0.674	-0.561549026043769\\
0.676	-0.549468663396258\\
0.678	-0.537308858060759\\
0.68	-0.525069611962384\\
0.682	-0.512750923150057\\
0.684	-0.500352785636785\\
0.686	-0.487875189259143\\
0.688	-0.475318119549766\\
0.69	-0.462681557634351\\
0.692	-0.449965480147379\\
0.694	-0.437169859165347\\
0.696	-0.424294662169032\\
0.698	-0.411339852021139\\
0.7	-0.398305386972737\\
0.702	-0.385191220692556\\
0.704	-0.371997302319166\\
0.706	-0.358723576540883\\
0.708	-0.34536998369937\\
0.71	-0.331936459924047\\
0.712	-0.31842293728454\\
0.714	-0.304829343978867\\
0.716	-0.291155604543704\\
0.718	-0.277401640097194\\
0.72	-0.263567368598053\\
0.722	-0.249652705150692\\
0.724	-0.235657562322489\\
0.726	-0.221581850496514\\
0.728	-0.207425478251176\\
0.73	-0.193188352771595\\
0.732	-0.178870380283103\\
0.734	-0.164471466514899\\
0.736	-0.149991517194335\\
0.738	-0.135430438566099\\
0.74	-0.120788137937566\\
0.742	-0.106064524250284\\
0.744	-0.0912595086733864\\
0.746	-0.0763730052271898\\
0.748	-0.0614049314211179\\
0.75	-0.0463552089123832\\
0.752	-0.031223764186384\\
0.754	-0.016010529245477\\
0.756	-0.000715442313447612\\
0.758	0.0146615514560354\\
0.76	0.0301204992672992\\
0.762	0.0456614399737776\\
0.764	0.0612844033719324\\
0.766	0.0769894095178238\\
0.768	0.0927764680594761\\
0.77	0.108645577599053\\
0.772	0.124596725094953\\
0.774	0.140629885310319\\
0.776	0.156745020319295\\
0.778	0.172942079084702\\
0.78	0.189220997116347\\
0.782	0.205581696223315\\
0.784	0.222024084376823\\
0.786	0.238548055694682\\
0.788	0.255153490567623\\
0.79	0.271840255939034\\
0.792	0.288608205758425\\
0.794	0.305457181625679\\
0.796	0.322387013640789\\
0.798	0.339397521480839\\
0.8	0.356488515725309\\
0.802	0.373659799438856\\
0.804	0.390911170034244\\
0.806	0.408242421437096\\
0.808	0.425653346560309\\
0.81	0.443143740112662\\
0.812	0.460713401743418\\
0.814	0.47836213954474\\
0.816	0.496089773921199\\
0.818	0.513896141822769\\
0.82	0.531781101359574\\
0.822	0.549744536785901\\
0.824	0.567786363854632\\
0.826	0.585906535537999\\
0.828	0.604105048089472\\
0.83	0.622381947437019\\
0.832	0.640737335876532\\
0.834	0.65917137903452\\
0.836	0.677684313053568\\
0.838	0.696276451956814\\
0.84	0.714948195127532\\
0.842	0.733700034835565\\
0.844	0.752532563724691\\
0.846	0.771446482168827\\
0.848	0.790442605384287\\
0.85	0.809521870173413\\
0.852	0.82868534114941\\
0.854	0.847934216277934\\
0.856	0.8672698315444\\
0.858	0.88669366452139\\
0.86	0.9062073365894\\
0.862	0.925812613514495\\
0.864	0.945511404052081\\
0.866	0.965305756192847\\
0.868	0.985197850603966\\
0.87	1.00518999075412\\
0.872	1.02528458914373\\
0.874	1.04548414895458\\
0.876	1.06579124035521\\
0.878	1.08620847057197\\
0.88	1.10673844672966\\
0.882	1.12738373032736\\
0.884	1.14814678208591\\
0.886	1.16902989576194\\
0.888	1.19003511939746\\
0.89	1.21116416235998\\
0.892	1.2324182864377\\
0.894	1.25379817922685\\
0.896	1.27530380808369\\
0.898	1.29693425307495\\
0.9	1.31868751765916\\
0.902	1.34056031636633\\
0.904	1.3625478395624\\
0.906	1.38464349659524\\
0.908	1.40683864036509\\
0.91	1.42912227880363\\
0.912	1.45148078210585\\
0.914	1.47389759916182\\
0.916	1.49635300288359\\
0.918	1.5188238925745\\
0.92	1.54128369298354\\
0.922	1.56370240529062\\
0.924	1.58604688665715\\
0.926	1.60828146438983\\
0.928	1.6303690315846\\
0.93	1.65227282812269\\
0.932	1.67395919104435\\
0.934	1.69540167165364\\
0.936	1.71658707765444\\
0.938	1.73752422793695\\
0.94	1.75825653508749\\
0.942	1.77887999894678\\
0.944	1.79956886462476\\
0.946	1.82061215701876\\
0.948	1.84246567155887\\
0.95	1.86582593403519\\
0.952	1.89173530923439\\
0.954	1.9217309243328\\
0.956	1.95805418884266\\
0.958	2.00394202301011\\
0.96	2.06403119252087\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.0151419677021495\\
0.004	-0.0302037911287902\\
0.006	-0.0451854702799221\\
0.008	-0.0600870051555452\\
0.01	-0.0749083957556595\\
0.012	-0.0896496420802651\\
0.014	-0.104310744129362\\
0.016	-0.11889170190295\\
0.018	-0.133392515401029\\
0.02	-0.1478131846236\\
0.022	-0.162153709570661\\
0.024	-0.176414090242214\\
0.026	-0.190594326638258\\
0.028	-0.204694418758793\\
0.03	-0.21871436660382\\
0.032	-0.232654170173338\\
0.034	-0.246513829467347\\
0.036	-0.260293344485847\\
0.038	-0.273992715228838\\
0.04	-0.287611941696321\\
0.042	-0.301151023888295\\
0.044	-0.31460996180476\\
0.046	-0.327988755445716\\
0.048	-0.341287404811163\\
0.05	-0.354505909901102\\
0.052	-0.367644270715532\\
0.054	-0.380702487254453\\
0.056	-0.393680559517865\\
0.058	-0.406578487505769\\
0.06	-0.419396271218164\\
0.062	-0.43213391065505\\
0.064	-0.444791405816427\\
0.066	-0.457368756702295\\
0.068	-0.469865963312655\\
0.07	-0.482283025647506\\
0.072	-0.494619943706848\\
0.074	-0.506876717490681\\
0.076	-0.519053346999006\\
0.078	-0.531149832231821\\
0.08	-0.543166173189128\\
0.082	-0.555102369870926\\
0.084	-0.566958422277216\\
0.086	-0.578734330407996\\
0.088	-0.590430094263268\\
0.09	-0.602045713843031\\
0.092	-0.613581189147286\\
0.094	-0.625036520176031\\
0.096	-0.636411706929268\\
0.098	-0.647706749406995\\
0.1	-0.658921647609215\\
0.102	-0.670056401535925\\
0.104	-0.681111011187127\\
0.106	-0.692085476562819\\
0.108	-0.702979797663003\\
0.11	-0.713793974487678\\
0.112	-0.724528007036845\\
0.114	-0.735181895310502\\
0.116	-0.745755639308651\\
0.118	-0.756249239031291\\
0.12	-0.766662694478423\\
0.122	-0.776996005650045\\
0.124	-0.787249172546159\\
0.126	-0.797422195166764\\
0.128	-0.80751507351186\\
0.13	-0.817527807581447\\
0.132	-0.827460397375526\\
0.134	-0.837312842894096\\
0.136	-0.847085144137157\\
0.138	-0.856777301104709\\
0.14	-0.866389313796752\\
0.142	-0.875921182213287\\
0.144	-0.885372906354313\\
0.146	-0.89474448621983\\
0.148	-0.904035921809838\\
0.15	-0.913247213124338\\
0.152	-0.922378360163329\\
0.154	-0.931429362926811\\
0.156	-0.940400221414784\\
0.158	-0.949290935627248\\
0.16	-0.958101505564204\\
0.162	-0.966831931225651\\
0.164	-0.975482212611589\\
0.166	-0.984052349722018\\
0.168	-0.992542342556939\\
0.17	-1.00095219111635\\
0.172	-1.00928189540025\\
0.174	-1.01753145540865\\
0.176	-1.02570087114153\\
0.178	-1.03379014259891\\
0.18	-1.04179926978078\\
0.182	-1.04972825268714\\
0.184	-1.05757709131799\\
0.186	-1.06534578567333\\
0.188	-1.07303433575316\\
0.19	-1.08064274155748\\
0.192	-1.0881710030863\\
0.194	-1.09561912033961\\
0.196	-1.1029870933174\\
0.198	-1.11027492201969\\
0.2	-1.11748260644647\\
0.202	-1.12461014659774\\
0.204	-1.13165754247351\\
0.206	-1.13862479407376\\
0.208	-1.1455119013985\\
0.21	-1.15231886444774\\
0.212	-1.15904568322147\\
0.214	-1.16569235771969\\
0.216	-1.1722588879424\\
0.218	-1.1787452738896\\
0.22	-1.18515151556129\\
0.222	-1.19147761295747\\
0.224	-1.19772356607815\\
0.226	-1.20388937492331\\
0.228	-1.20997503949297\\
0.23	-1.21598055978712\\
0.232	-1.22190593580576\\
0.234	-1.22775116754889\\
0.236	-1.23351625501651\\
0.238	-1.23920119820862\\
0.24	-1.24480599712523\\
0.242	-1.25033065176632\\
0.244	-1.25577516213191\\
0.246	-1.26113952822199\\
0.248	-1.26642375003656\\
0.25	-1.27162782757562\\
0.252	-1.27675176083917\\
0.254	-1.28179554982721\\
0.256	-1.28675919453975\\
0.258	-1.29164269497677\\
0.26	-1.29644605113829\\
0.262	-1.30116926302429\\
0.264	-1.30581233063479\\
0.266	-1.31037525396978\\
0.268	-1.31485803302927\\
0.27	-1.31926066781324\\
0.272	-1.3235831583217\\
0.274	-1.32782550455466\\
0.276	-1.3319877065121\\
0.278	-1.33606976419404\\
0.28	-1.34007167760047\\
0.282	-1.34399344673139\\
0.284	-1.3478350715868\\
0.286	-1.3515965521667\\
0.288	-1.3552778884711\\
0.29	-1.35887908049998\\
0.292	-1.36240012825336\\
0.294	-1.36584103173122\\
0.296	-1.36920179093358\\
0.298	-1.37248240586043\\
0.3	-1.37568287651177\\
0.302	-1.3788032028876\\
0.304	-1.38184338498793\\
0.306	-1.38480342281274\\
0.308	-1.38768331636205\\
0.31	-1.39048306563584\\
0.312	-1.39320267063413\\
0.314	-1.39584213135691\\
0.316	-1.39840144780418\\
0.318	-1.40088061997594\\
0.32	-1.4032796478722\\
0.322	-1.40559853149294\\
0.324	-1.40783727083818\\
0.326	-1.4099958659079\\
0.328	-1.41207431670212\\
0.33	-1.41407262322083\\
0.332	-1.41599078546403\\
0.334	-1.41782880343172\\
0.336	-1.41958667712391\\
0.338	-1.42126440654058\\
0.34	-1.42286199168174\\
0.342	-1.4243794325474\\
0.344	-1.42581672913755\\
0.346	-1.42717388145219\\
0.348	-1.42845088949132\\
0.35	-1.42964775325494\\
0.352	-1.43076447274305\\
0.354	-1.43180104795565\\
0.356	-1.43275747889275\\
0.358	-1.43363376555434\\
0.36	-1.43442990794041\\
0.362	-1.43514590605098\\
0.364	-1.43578175988604\\
0.366	-1.43633746944559\\
0.368	-1.43681303472963\\
0.37	-1.43720845573817\\
0.372	-1.43752373247119\\
0.374	-1.43775886492871\\
0.376	-1.43791385311072\\
0.378	-1.43798869701721\\
0.38	-1.4379833966482\\
0.382	-1.43789795200368\\
0.384	-1.43773236308366\\
0.386	-1.43748662988812\\
0.388	-1.43716075241707\\
0.39	-1.43675473067052\\
0.392	-1.43626856464846\\
0.394	-1.43570225435088\\
0.396	-1.4350557997778\\
0.398	-1.43432920092921\\
0.4	-1.43352245780512\\
0.402	-1.43263557040551\\
0.404	-1.43166853873039\\
0.406	-1.43062136277977\\
0.408	-1.42949404255363\\
0.41	-1.42828657805199\\
0.412	-1.42699896927484\\
0.414	-1.42563121622218\\
0.416	-1.42418331889401\\
0.418	-1.42265527729034\\
0.42	-1.42104709141115\\
0.422	-1.41935876125645\\
0.424	-1.41759028682625\\
0.426	-1.41574166812054\\
0.428	-1.41381290513932\\
0.43	-1.41180399788259\\
0.432	-1.40971494635035\\
0.434	-1.4075457505426\\
0.436	-1.40529641045934\\
0.438	-1.40296692610058\\
0.44	-1.4005572974663\\
0.442	-1.39806752455652\\
0.444	-1.39549760737123\\
0.446	-1.39284754591043\\
0.448	-1.39011734017412\\
0.45	-1.3873069901623\\
0.452	-1.38441649587498\\
0.454	-1.38144585731214\\
0.456	-1.3783950744738\\
0.458	-1.37526414735994\\
0.46	-1.37205307597058\\
0.462	-1.36876186030571\\
0.464	-1.36539050036533\\
0.466	-1.36193899614944\\
0.468	-1.35840734765805\\
0.47	-1.35479555489114\\
0.472	-1.35110361784873\\
0.474	-1.3473315365308\\
0.476	-1.34347931093737\\
0.478	-1.33954694106843\\
0.48	-1.33553442692398\\
0.482	-1.33144176850402\\
0.484	-1.32726896580856\\
0.486	-1.32301601883758\\
0.488	-1.31868292759109\\
0.49	-1.3142696920691\\
0.492	-1.3097763122716\\
0.494	-1.30520278819859\\
0.496	-1.30054911985007\\
0.498	-1.29581530722604\\
0.5	-1.2910013503265\\
0.502	-1.28610724915145\\
0.504	-1.2811330037009\\
0.506	-1.27607861397484\\
0.508	-1.27094407997326\\
0.51	-1.26572940169618\\
0.512	-1.26043457914359\\
0.514	-1.25505961231549\\
0.516	-1.24960450121189\\
0.518	-1.24406924583277\\
0.52	-1.23845384617814\\
0.522	-1.23275830224801\\
0.524	-1.22698261404237\\
0.526	-1.22112678156121\\
0.528	-1.21519080480455\\
0.53	-1.20917468377239\\
0.532	-1.20307841846471\\
0.534	-1.19690200888152\\
0.536	-1.19064545502282\\
0.538	-1.18430875688862\\
0.54	-1.17789191447891\\
0.542	-1.17139492779369\\
0.544	-1.16481779683295\\
0.546	-1.15816052159672\\
0.548	-1.15142310208497\\
0.55	-1.14460553829771\\
0.552	-1.13770783023494\\
0.554	-1.13072997789667\\
0.556	-1.12367198128289\\
0.558	-1.11653384039359\\
0.56	-1.10931555522879\\
0.562	-1.10201712578848\\
0.564	-1.09463855207267\\
0.566	-1.08717983408134\\
0.568	-1.0796409718145\\
0.57	-1.07202196527216\\
0.572	-1.0643228144543\\
0.574	-1.05654351936094\\
0.576	-1.04868407999207\\
0.578	-1.04074449634769\\
0.58	-1.0327247684278\\
0.582	-1.0246248962324\\
0.584	-1.0164448797615\\
0.586	-1.00818471901508\\
0.588	-0.999844413993158\\
0.59	-0.991423964695725\\
0.592	-0.982923371122784\\
0.594	-0.974342633274333\\
0.596	-0.965681751150375\\
0.598	-0.956940724750906\\
0.6	-0.94811955407593\\
0.602	-0.939218239125445\\
0.604	-0.930236779899451\\
0.606	-0.921175176397948\\
0.608	-0.912033428620935\\
0.61	-0.902811536568415\\
0.612	-0.893509500240386\\
0.614	-0.884127319636848\\
0.616	-0.874664994757802\\
0.618	-0.865122525603245\\
0.62	-0.855499912173181\\
0.622	-0.845797154467608\\
0.624	-0.836014252486526\\
0.626	-0.826151206229935\\
0.628	-0.816208015697836\\
0.63	-0.806184680890227\\
0.632	-0.79608120180711\\
0.634	-0.785897578448485\\
0.636	-0.775633810814349\\
0.638	-0.765289898904706\\
0.64	-0.754865842719554\\
0.642	-0.744361642258893\\
0.644	-0.733777297522723\\
0.646	-0.723112808511044\\
0.648	-0.712368175223856\\
0.65	-0.701543397661161\\
0.652	-0.690638475822956\\
0.654	-0.679653409709242\\
0.656	-0.668588199320019\\
0.658	-0.657442844655288\\
0.66	-0.646217345715049\\
0.662	-0.634911702499299\\
0.664	-0.623525915008041\\
0.666	-0.612059983241275\\
0.668	-0.600513907199\\
0.67	-0.588887686881216\\
0.672	-0.577181322287922\\
0.674	-0.565394813419121\\
0.676	-0.55352816027481\\
0.678	-0.541581362854992\\
0.68	-0.529554421159665\\
0.682	-0.517447335188827\\
0.684	-0.505260104942481\\
0.686	-0.492992730420628\\
0.688	-0.480645211623265\\
0.69	-0.468217548550393\\
0.692	-0.455709741202011\\
0.694	-0.443121789578123\\
0.696	-0.430453693678724\\
0.698	-0.417705453503817\\
0.7	-0.404877069053401\\
0.702	-0.391968540327476\\
0.704	-0.378979867326044\\
0.706	-0.365911050049101\\
0.708	-0.352762088496651\\
0.71	-0.339532982668691\\
0.712	-0.326223732565222\\
0.714	-0.312834338186246\\
0.716	-0.299364799531759\\
0.718	-0.285815116601764\\
0.72	-0.27218528939626\\
0.722	-0.258475317915249\\
0.724	-0.244685202158728\\
0.726	-0.230814942126697\\
0.728	-0.216864537819158\\
0.73	-0.202833989236112\\
0.732	-0.188723296377555\\
0.734	-0.17453245924349\\
0.736	-0.160261477833917\\
0.738	-0.145910352148833\\
0.74	-0.131479082188242\\
0.742	-0.116967667952142\\
0.744	-0.102376109440533\\
0.746	-0.0877044066534145\\
0.748	-0.0729525595907878\\
0.75	-0.0581205682526527\\
0.752	-0.043208432639009\\
0.754	-0.0282161527498559\\
0.756	-0.0131437285851934\\
0.758	0.0020088398549758\\
0.76	0.0172415525706553\\
0.762	0.0325544095618433\\
0.764	0.0479474108285407\\
0.766	0.0634205563707466\\
0.768	0.0789738461884602\\
0.77	0.0946072802816831\\
0.772	0.110320858650415\\
0.774	0.126114581294656\\
0.776	0.141988448214406\\
0.778	0.157942459409664\\
0.78	0.173976614880431\\
0.782	0.190090914626706\\
0.784	0.206285358648493\\
0.786	0.222559946945784\\
0.788	0.238914679518586\\
0.79	0.255349556366897\\
0.792	0.271864577490718\\
0.794	0.288459742890046\\
0.796	0.305135052564882\\
0.798	0.32189050651523\\
0.8	0.338726104741084\\
0.802	0.355641847242448\\
0.804	0.37263773401932\\
0.806	0.389713765071702\\
0.808	0.406869940399591\\
0.81	0.42410626000299\\
0.812	0.441422723881899\\
0.814	0.458819332036315\\
0.816	0.476296084466239\\
0.818	0.493852981171673\\
0.82	0.511490022152616\\
0.822	0.529207207409068\\
0.824	0.547004536941028\\
0.826	0.564882010748496\\
0.828	0.582839628831475\\
0.83	0.600877391189962\\
0.832	0.618995297823957\\
0.834	0.637193348733462\\
0.836	0.655471543918474\\
0.838	0.673829883378996\\
0.84	0.692268367115027\\
0.842	0.710786995126566\\
0.844	0.729385767413614\\
0.846	0.74806468397617\\
0.848	0.766823744814237\\
0.85	0.785662949927811\\
0.852	0.804582299316895\\
0.854	0.823581792981487\\
0.856	0.842661430921587\\
0.858	0.861821213137197\\
0.86	0.881061139628315\\
0.862	0.900381210394942\\
0.864	0.919781425437078\\
0.866	0.939261784754724\\
0.868	0.958822288347877\\
0.87	0.978462936216539\\
0.872	0.99818372836071\\
0.874	1.01798466478039\\
0.876	1.03786574547558\\
0.878	1.05782697044628\\
0.88	1.07786833969248\\
0.882	1.0979898532142\\
0.884	1.11819151101142\\
0.886	1.13847331308415\\
0.888	1.1588352594324\\
0.89	1.17927735005614\\
0.892	1.1997995849554\\
0.894	1.22040196413017\\
0.896	1.24108448758045\\
0.898	1.26184715530623\\
0.9	1.28268996730753\\
0.902	1.30361292358433\\
0.904	1.32461602413664\\
0.906	1.34569926896446\\
0.908	1.36686265806779\\
0.91	1.38810619144663\\
0.912	1.40942986910098\\
0.914	1.43083369103083\\
0.916	1.4523176572362\\
0.918	1.47388176771707\\
0.92	1.49552602247345\\
0.922	1.51725042150534\\
0.924	1.53905496481274\\
0.926	1.56093965239565\\
0.928	1.58290448425407\\
0.93	1.60494946038799\\
0.932	1.62707458079743\\
0.934	1.64927984548237\\
0.936	1.67156525444282\\
0.938	1.69393080767878\\
0.94	1.71637650519025\\
0.942	1.73890234697723\\
0.944	1.76150833303972\\
0.946	1.78419446337771\\
0.948	1.80696073799122\\
0.95	1.82980715688023\\
0.952	1.85273372004475\\
0.954	1.87574042748479\\
0.956	1.89882727920033\\
0.958	1.92199427519137\\
0.96	1.94524141545793\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0.446\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=1.4,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$q_4$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	1.79998667561475\\
0.004	1.7999516053132\\
0.006	1.79990394963445\\
0.008	1.79985111621599\\
0.01	1.79979859019887\\
0.012	1.79975037791223\\
0.014	1.79970927552092\\
0.016	1.79967708480892\\
0.018	1.79965480778841\\
0.02	1.79964281584181\\
0.022	1.79964099200546\\
0.024	1.79964884945224\\
0.026	1.79966562997371\\
0.028	1.7996903855685\\
0.03	1.79972204555156\\
0.032	1.79975947118097\\
0.034	1.79980149955068\\
0.036	1.79984697830817\\
0.038	1.79989479258201\\
0.04	1.79994388533669\\
0.042	1.79999327221662\\
0.044	1.80004205179988\\
0.046	1.80008941205775\\
0.048	1.8001346337057\\
0.05	1.80017709103568\\
0.052	1.8002162507344\\
0.054	1.80025166911888\\
0.056	1.80028298815505\\
0.058	1.80030993056913\\
0.06	1.80033229431192\\
0.062	1.80034994659313\\
0.064	1.80036281766601\\
0.066	1.80037089451034\\
0.068	1.80037421453397\\
0.07	1.80037285938978\\
0.072	1.80036694898426\\
0.074	1.80035663573673\\
0.076	1.80034209913356\\
0.078	1.80032354060939\\
0.08	1.80030117877665\\
0.082	1.80027524501639\\
0.084	1.80024597943589\\
0.086	1.80021362719284\\
0.088	1.80017843518075\\
0.09	1.80014064906698\\
0.092	1.80010051067097\\
0.094	1.80005825566874\\
0.096	1.80001411160724\\
0.098	1.79996829621156\\
0.1	1.79992101596661\\
0.102	1.79987246495495\\
0.104	1.79982282393179\\
0.106	1.79977225961871\\
0.108	1.79972092419763\\
0.11	1.79966895498703\\
0.112	1.79961647428311\\
0.114	1.79956358934919\\
0.116	1.79951039253718\\
0.118	1.79945696152611\\
0.12	1.79940335966318\\
0.122	1.79934963639378\\
0.124	1.79929582776786\\
0.126	1.79924195701062\\
0.128	1.79918803514666\\
0.13	1.79913406166724\\
0.132	1.79908002523128\\
0.134	1.79902590439155\\
0.136	1.798971668338\\
0.138	1.79891727765113\\
0.14	1.79886268505901\\
0.142	1.79880783619185\\
0.144	1.7987526703292\\
0.146	1.79869712113483\\
0.148	1.79864111737542\\
0.15	1.79858458361941\\
0.152	1.7985274409128\\
0.154	1.79846960742938\\
0.156	1.79841099909311\\
0.158	1.79835153017081\\
0.16	1.79829111383363\\
0.162	1.79822966268622\\
0.164	1.79816708926273\\
0.166	1.79810330648904\\
0.168	1.79803822811104\\
0.17	1.79797176908868\\
0.172	1.79790384595622\\
0.174	1.79783437714874\\
0.176	1.79776328329566\\
0.178	1.7976904874818\\
0.18	1.79761591547684\\
0.182	1.79753949593415\\
0.184	1.79746116055993\\
0.186	1.79738084425399\\
0.188	1.79729848522313\\
0.19	1.79721402506861\\
0.192	1.79712740884899\\
0.194	1.79703858511964\\
0.196	1.79694750595047\\
0.198	1.79685412692315\\
0.2	1.79675840710949\\
0.202	1.79666030903216\\
0.204	1.79655979860945\\
0.206	1.79645684508534\\
0.208	1.79635142094642\\
0.21	1.79624350182691\\
0.212	1.79613306640337\\
0.214	1.79602009628015\\
0.216	1.79590457586715\\
0.218	1.79578649225095\\
0.22	1.79566583506056\\
0.222	1.79554259632905\\
0.224	1.79541677035194\\
0.226	1.79528835354358\\
0.228	1.79515734429249\\
0.23	1.79502374281639\\
0.232	1.79488755101806\\
0.234	1.79474877234265\\
0.236	1.79460741163714\\
0.238	1.79446347501289\\
0.24	1.7943169697115\\
0.242	1.79416790397492\\
0.244	1.79401628692002\\
0.246	1.79386212841818\\
0.248	1.7937054389803\\
0.25	1.79354622964743\\
0.252	1.79338451188739\\
0.254	1.79322029749749\\
0.256	1.79305359851365\\
0.258	1.79288442712588\\
0.26	1.79271279560021\\
0.262	1.79253871620718\\
0.264	1.79236220115677\\
0.266	1.79218326253971\\
0.268	1.79200191227517\\
0.27	1.79181816206451\\
0.272	1.79163202335111\\
0.274	1.79144350728604\\
0.276	1.79125262469918\\
0.278	1.79105938607588\\
0.28	1.79086380153852\\
0.282	1.79066588083301\\
0.284	1.79046563331973\\
0.286	1.79026306796868\\
0.288	1.79005819335852\\
0.29	1.78985101767914\\
0.292	1.78964154873746\\
0.294	1.78942979396612\\
0.296	1.78921576043465\\
0.298	1.78899945486292\\
0.3	1.78878088363635\\
0.302	1.78856005282273\\
0.304	1.78833696819015\\
0.306	1.78811163522586\\
0.308	1.78788405915559\\
0.31	1.78765424496321\\
0.312	1.78742219741023\\
0.314	1.78718792105501\\
0.316	1.78695142027134\\
0.318	1.78671269926611\\
0.32	1.78647176209588\\
0.322	1.78622861268206\\
0.324	1.78598325482452\\
0.326	1.78573569221348\\
0.328	1.78548592843932\\
0.33	1.78523396700042\\
0.332	1.78497981130858\\
0.334	1.78472346469219\\
0.336	1.78446493039681\\
0.338	1.78420421158314\\
0.34	1.78394131132242\\
0.342	1.78367623258906\\
0.344	1.7834089782505\\
0.346	1.78313955105434\\
0.348	1.78286795361279\\
0.35	1.78259418838423\\
0.352	1.78231825765229\\
0.354	1.78204016350211\\
0.356	1.78175990779424\\
0.358	1.78147749213595\\
0.36	1.78119291785034\\
0.362	1.78090618594314\\
0.364	1.7806172970675\\
0.366	1.78032625148695\\
0.368	1.7800330490365\\
0.37	1.77973768908236\\
0.372	1.77944017048017\\
0.374	1.77914049153224\\
0.376	1.77883864994379\\
0.378	1.77853464277855\\
0.38	1.77822846641387\\
0.382	1.77792011649569\\
0.384	1.77760958789351\\
0.386	1.77729687465563\\
0.388	1.77698196996497\\
0.39	1.77666486609568\\
0.392	1.77634555437083\\
0.394	1.77602402512131\\
0.396	1.77570026764641\\
0.398	1.77537427017613\\
0.4	1.77504601983553\\
0.402	1.77471550261142\\
0.404	1.7743827033215\\
0.406	1.77404760558626\\
0.408	1.77371019180376\\
0.41	1.77337044312768\\
0.412	1.77302833944849\\
0.414	1.77268385937831\\
0.416	1.77233698023929\\
0.418	1.77198767805579\\
0.42	1.77163592755057\\
0.422	1.77128170214493\\
0.424	1.77092497396296\\
0.426	1.77056571384004\\
0.428	1.77020389133555\\
0.43	1.7698394747499\\
0.432	1.76947243114581\\
0.434	1.76910272637394\\
0.436	1.76873032510279\\
0.438	1.76835519085278\\
0.44	1.76797728603456\\
0.442	1.7675965719914\\
0.444	1.76721300904549\\
0.446	1.76682655654819\\
0.448	1.76643717293395\\
0.45	1.76604481577778\\
0.452	1.76564944185611\\
0.454	1.76525100721082\\
0.456	1.76484946721625\\
0.458	1.76444477664895\\
0.46	1.76403688975986\\
0.462	1.76362576034885\\
0.464	1.76321134184112\\
0.466	1.76279358736532\\
0.468	1.76237244983308\\
0.47	1.76194788201962\\
0.472	1.76151983664514\\
0.474	1.76108826645668\\
0.476	1.76065312431018\\
0.478	1.76021436325227\\
0.48	1.75977193660168\\
0.482	1.75932579802976\\
0.484	1.7588759016399\\
0.486	1.75842220204547\\
0.488	1.75796465444597\\
0.49	1.75750321470119\\
0.492	1.75703783940288\\
0.494	1.75656848594381\\
0.496	1.75609511258391\\
0.498	1.75561767851308\\
0.5	1.75513614391069\\
0.502	1.75465047000122\\
0.504	1.75416061910605\\
0.506	1.75366655469113\\
0.508	1.75316824141025\\
0.51	1.75266564514388\\
0.512	1.75215873303335\\
0.514	1.75164747351027\\
0.516	1.7511318363211\\
0.518	1.75061179254676\\
0.52	1.75008731461723\\
0.522	1.74955837632111\\
0.524	1.74902495281017\\
0.526	1.74848702059881\\
0.528	1.74794455755857\\
0.53	1.74739754290769\\
0.532	1.74684595719579\\
0.534	1.74628978228382\\
0.536	1.74572900131944\\
0.538	1.74516359870784\\
0.54	1.74459356007835\\
0.542	1.7440188722469\\
0.544	1.7434395231746\\
0.546	1.74285550192266\\
0.548	1.74226679860389\\
0.55	1.74167340433102\\
0.552	1.74107531116218\\
0.554	1.74047251204373\\
0.556	1.73986500075082\\
0.558	1.73925277182595\\
0.56	1.73863582051585\\
0.562	1.73801414270702\\
0.564	1.73738773486018\\
0.566	1.73675659394408\\
0.568	1.73612071736892\\
0.57	1.73548010291965\\
0.572	1.73483474868966\\
0.574	1.73418465301496\\
0.576	1.73352981440934\\
0.578	1.73287023150071\\
0.58	1.73220590296896\\
0.582	1.73153682748564\\
0.584	1.73086300365568\\
0.586	1.7301844299615\\
0.588	1.72950110470963\\
0.59	1.72881302598026\\
0.592	1.72812019157967\\
0.594	1.72742259899604\\
0.596	1.72672024535851\\
0.598	1.72601312739996\\
0.6	1.72530124142335\\
0.602	1.72458458327194\\
0.604	1.72386314830343\\
0.606	1.72313693136806\\
0.608	1.72240592679076\\
0.61	1.72167012835734\\
0.612	1.72092952930482\\
0.614	1.72018412231578\\
0.616	1.7194338995168\\
0.618	1.71867885248079\\
0.62	1.71791897223339\\
0.622	1.71715424926304\\
0.624	1.71638467353491\\
0.626	1.71561023450832\\
0.628	1.71483092115766\\
0.63	1.71404672199666\\
0.632	1.71325762510568\\
0.634	1.71246361816203\\
0.636	1.71166468847306\\
0.638	1.7108608230117\\
0.64	1.71005200845444\\
0.642	1.70923823122139\\
0.644	1.7084194775182\\
0.646	1.70759573337969\\
0.648	1.70676698471483\\
0.65	1.70593321735298\\
0.652	1.70509441709105\\
0.654	1.70425056974132\\
0.656	1.70340166117983\\
0.658	1.70254767739491\\
0.66	1.70168860453577\\
0.662	1.70082442896091\\
0.664	1.69995513728603\\
0.666	1.69908071643137\\
0.668	1.69820115366818\\
0.67	1.69731643666417\\
0.672	1.69642655352774\\
0.674	1.69553149285087\\
0.676	1.69463124375045\\
0.678	1.6937257959079\\
0.68	1.692815139607\\
0.682	1.69189926576979\\
0.684	1.69097816599041\\
0.686	1.69005183256676\\
0.688	1.68912025852998\\
0.69	1.68818343767161\\
0.692	1.68724136456836\\
0.694	1.68629403460453\\
0.696	1.68534144399196\\
0.698	1.68438358978753\\
0.7	1.68342046990816\\
0.702	1.68245208314343\\
0.704	1.68147842916564\\
0.706	1.68049950853753\\
0.708	1.67951532271754\\
0.71	1.67852587406269\\
0.712	1.67753116582927\\
0.714	1.67653120217111\\
0.716	1.67552598813577\\
0.718	1.67451552965856\\
0.72	1.67349983355448\\
0.722	1.67247890750825\\
0.724	1.67145276006235\\
0.726	1.67042140060329\\
0.728	1.66938483934616\\
0.73	1.6683430873175\\
0.732	1.66729615633659\\
0.734	1.66624405899532\\
0.736	1.66518680863663\\
0.738	1.66412441933162\\
0.74	1.6630569058555\\
0.742	1.66198428366232\\
0.744	1.66090656885868\\
0.746	1.65982377817643\\
0.748	1.65873592894449\\
0.75	1.65764303905973\\
0.752	1.65654512695715\\
0.754	1.6554422115793\\
0.756	1.65433431234504\\
0.758	1.65322144911766\\
0.76	1.65210364217253\\
0.762	1.6509809121641\\
0.764	1.64985328009258\\
0.766	1.64872076727008\\
0.768	1.64758339528644\\
0.77	1.64644118597468\\
0.772	1.64529416137613\\
0.774	1.64414234370536\\
0.776	1.64298575531474\\
0.778	1.64182441865889\\
0.78	1.64065835625894\\
0.782	1.63948759066663\\
0.784	1.63831214442829\\
0.786	1.63713204004876\\
0.788	1.6359472999553\\
0.79	1.6347579464615\\
0.792	1.6335640017312\\
0.794	1.63236548774255\\
0.796	1.63116242625221\\
0.798	1.62995483875977\\
0.8	1.62874274647238\\
0.802	1.62752617026977\\
0.804	1.62630513066963\\
0.806	1.62507964779348\\
0.808	1.62384974133304\\
0.81	1.62261543051734\\
0.812	1.62137673408041\\
0.814	1.62013367022988\\
0.816	1.61888625661648\\
0.818	1.61763451030448\\
0.82	1.61637844774335\\
0.822	1.61511808474052\\
0.824	1.61385343643553\\
0.826	1.61258451727561\\
0.828	1.61131134099275\\
0.83	1.61003392058241\\
0.832	1.60875226828399\\
0.834	1.60746639556308\\
0.836	1.60617631309563\\
0.838	1.60488203075411\\
0.84	1.60358355759566\\
0.842	1.60228090185241\\
0.844	1.60097407092378\\
0.846	1.59966307137106\\
0.848	1.59834790891394\\
0.85	1.5970285884292\\
0.852	1.5957051139513\\
0.854	1.59437748867494\\
0.856	1.59304571495917\\
0.858	1.59170979433318\\
0.86	1.59036972750313\\
0.862	1.5890255143601\\
0.864	1.58767715398837\\
0.866	1.58632464467392\\
0.868	1.58496798391234\\
0.87	1.58360716841562\\
0.872	1.58224219411703\\
0.874	1.5808730561733\\
0.876	1.57949974896297\\
0.878	1.57812226607996\\
0.88	1.57674060032099\\
0.882	1.57535474366557\\
0.884	1.573964687247\\
0.886	1.57257042131273\\
0.888	1.57117193517255\\
0.89	1.56976921713253\\
0.892	1.56836225441326\\
0.894	1.56695103305049\\
0.896	1.56553553777662\\
0.898	1.56411575188188\\
0.9	1.56269165705429\\
0.902	1.56126323319828\\
0.904	1.55983045823263\\
0.906	1.55839330786956\\
0.908	1.5569517553783\\
0.91	1.55550577133801\\
0.912	1.55405532338718\\
0.914	1.55260037597862\\
0.916	1.55114089015162\\
0.918	1.5496768233347\\
0.92	1.54820812919403\\
0.922	1.54673475754236\\
0.924	1.54525665432126\\
0.926	1.5437737616626\\
0.928	1.54228601802289\\
0.93	1.54079335836073\\
0.932	1.53929571428976\\
0.934	1.53779301407784\\
0.936	1.5362851822665\\
0.938	1.53477213853353\\
0.94	1.53325379518702\\
0.942	1.53173005231344\\
0.944	1.53020078902815\\
0.946	1.52866584837281\\
0.948	1.52712501198739\\
0.95	1.52557795854403\\
0.952	1.524024197013\\
0.954	1.5224629629256\\
0.956	1.52089306615883\\
0.958	1.51931269048324\\
0.96	1.51771918260749\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	1.79999972912993\\
0.004	1.7999989089629\\
0.006	1.79999752816372\\
0.008	1.79999557539716\\
0.01	1.79999303932803\\
0.012	1.7999899086211\\
0.014	1.79998617194118\\
0.016	1.79998181795305\\
0.018	1.79997683532151\\
0.02	1.79997121271134\\
0.022	1.79996493878733\\
0.024	1.79995800221428\\
0.026	1.79995039165697\\
0.028	1.7999420957802\\
0.03	1.79993310324876\\
0.032	1.79992340272743\\
0.034	1.79991298288102\\
0.036	1.7999018323743\\
0.038	1.79988993987207\\
0.04	1.79987729403913\\
0.042	1.79986388354025\\
0.044	1.79984969704024\\
0.046	1.79983472320388\\
0.048	1.79981895069596\\
0.05	1.79980236818128\\
0.052	1.79978496432462\\
0.054	1.79976672779078\\
0.056	1.79974764724455\\
0.058	1.79972771135071\\
0.06	1.79970690877405\\
0.062	1.79968522817938\\
0.064	1.79966265823148\\
0.066	1.79963918759513\\
0.068	1.79961480493513\\
0.07	1.79958949891628\\
0.072	1.79956325820336\\
0.074	1.79953607146116\\
0.076	1.79950792735447\\
0.078	1.79947881454808\\
0.08	1.79944872170679\\
0.082	1.79941763749539\\
0.084	1.79938555057866\\
0.086	1.79935244962139\\
0.088	1.79931832328839\\
0.09	1.79928316024443\\
0.092	1.79924694915431\\
0.094	1.79920967868282\\
0.096	1.79917133749474\\
0.098	1.79913191425488\\
0.1	1.79909139762802\\
0.102	1.79904977627895\\
0.104	1.79900703887247\\
0.106	1.79896317407335\\
0.108	1.7989181705464\\
0.11	1.79887201695641\\
0.112	1.79882470196816\\
0.114	1.79877621424644\\
0.116	1.79872654245605\\
0.118	1.79867567526178\\
0.12	1.79862360132842\\
0.122	1.79857030932075\\
0.124	1.79851578790358\\
0.126	1.79846002574168\\
0.128	1.79840301149986\\
0.13	1.79834473384289\\
0.132	1.79828518143558\\
0.134	1.79822434294271\\
0.136	1.79816220702907\\
0.138	1.79809876235946\\
0.14	1.79803399759866\\
0.142	1.79796790141147\\
0.144	1.79790046246267\\
0.146	1.79783166941706\\
0.148	1.79776151093943\\
0.15	1.79768997569456\\
0.152	1.79761705234725\\
0.154	1.7975427295623\\
0.156	1.79746699600448\\
0.158	1.79738984033859\\
0.16	1.79731125122943\\
0.162	1.79723121734177\\
0.164	1.79714972734042\\
0.166	1.79706676989016\\
0.168	1.79698233365579\\
0.17	1.79689640730209\\
0.172	1.79680897949386\\
0.174	1.79672003889588\\
0.176	1.79662957417295\\
0.178	1.79653757398986\\
0.18	1.79644402701139\\
0.182	1.79634892190235\\
0.184	1.79625224732751\\
0.186	1.79615399195167\\
0.188	1.79605414443963\\
0.19	1.79595269345616\\
0.192	1.79584962766607\\
0.194	1.79574493573414\\
0.196	1.79563860632517\\
0.198	1.79553062810394\\
0.2	1.79542098973524\\
0.202	1.79530967988387\\
0.204	1.79519668721461\\
0.206	1.79508200039227\\
0.208	1.79496560808162\\
0.21	1.79484749894745\\
0.212	1.79472766165457\\
0.214	1.79460608486776\\
0.216	1.7944827572518\\
0.218	1.7943576674715\\
0.22	1.79423080419164\\
0.222	1.79410215607701\\
0.224	1.79397171179241\\
0.226	1.79383946000262\\
0.228	1.79370538937243\\
0.23	1.79356948856664\\
0.232	1.79343174625003\\
0.234	1.7932921510874\\
0.236	1.79315069174354\\
0.238	1.79300735688324\\
0.24	1.79286213517128\\
0.242	1.79271501527246\\
0.244	1.79256598585157\\
0.246	1.79241503557341\\
0.248	1.79226215310275\\
0.25	1.7921073271044\\
0.252	1.79195054624314\\
0.254	1.79179179918376\\
0.256	1.79163107459105\\
0.258	1.79146836112981\\
0.26	1.79130364746483\\
0.262	1.79113692226089\\
0.264	1.79096817418279\\
0.266	1.79079739189531\\
0.268	1.79062456406326\\
0.27	1.79044967935141\\
0.272	1.79027272642456\\
0.274	1.7900936939475\\
0.276	1.78991257058502\\
0.278	1.78972934500191\\
0.28	1.78954400586297\\
0.282	1.78935654183298\\
0.284	1.78916694157673\\
0.286	1.78897519375901\\
0.288	1.78878128704462\\
0.29	1.78858521009835\\
0.292	1.78838695158498\\
0.294	1.78818650016931\\
0.296	1.78798384451612\\
0.298	1.78777897329022\\
0.3	1.78757187515638\\
0.302	1.7873625387794\\
0.304	1.78715095282407\\
0.306	1.78693710595518\\
0.308	1.78672098683753\\
0.31	1.78650258413589\\
0.312	1.78628188651507\\
0.314	1.78605888263986\\
0.316	1.78583356117503\\
0.318	1.78560591078539\\
0.32	1.78537592013573\\
0.322	1.78514357789084\\
0.324	1.7849088727155\\
0.326	1.7846717932745\\
0.328	1.78443232823265\\
0.33	1.78419046625473\\
0.332	1.78394619600552\\
0.334	1.78369950614983\\
0.336	1.78345038535243\\
0.338	1.78319882227813\\
0.34	1.78294480559171\\
0.342	1.78268832395796\\
0.344	1.78242936604168\\
0.346	1.78216792050765\\
0.348	1.78190397602067\\
0.35	1.78163752124552\\
0.352	1.781368544847\\
0.354	1.78109703548989\\
0.356	1.780822981839\\
0.358	1.7805463725591\\
0.36	1.78026719631499\\
0.362	1.77998544177146\\
0.364	1.7797010975933\\
0.366	1.7794141524453\\
0.368	1.77912459499226\\
0.37	1.77883241389895\\
0.372	1.77853759783018\\
0.374	1.77824013545074\\
0.376	1.7779400154254\\
0.378	1.77763722641898\\
0.38	1.77733175709625\\
0.382	1.777023596122\\
0.384	1.77671273216104\\
0.386	1.77639915387814\\
0.388	1.7760828499381\\
0.39	1.77576380900571\\
0.392	1.77544201974575\\
0.394	1.77511747082303\\
0.396	1.77479015090233\\
0.398	1.77446004864845\\
0.4	1.77412715272616\\
0.402	1.77379145180027\\
0.404	1.77345293453556\\
0.406	1.77311158959683\\
0.408	1.77276740564886\\
0.41	1.77242037135645\\
0.412	1.77207047538439\\
0.414	1.77171770639746\\
0.416	1.77136205306046\\
0.418	1.77100350403818\\
0.42	1.77064204799541\\
0.422	1.77027767359694\\
0.424	1.76991036950756\\
0.426	1.76954012439207\\
0.428	1.76916692691524\\
0.43	1.76879076574188\\
0.432	1.76841162953677\\
0.434	1.7680295069647\\
0.436	1.76764438669047\\
0.438	1.76725625737887\\
0.44	1.76686510769468\\
0.442	1.76647092630269\\
0.444	1.76607370186771\\
0.446	1.76567342305451\\
0.448	1.7652700785279\\
0.45	1.76486365695265\\
0.452	1.76445414699356\\
0.454	1.76404153731543\\
0.456	1.76362581658303\\
0.458	1.76320697346117\\
0.46	1.76278499661463\\
0.462	1.7623598747082\\
0.464	1.76193159640668\\
0.466	1.76150015037486\\
0.468	1.76106552527752\\
0.47	1.76062770977945\\
0.472	1.76018669254546\\
0.474	1.75974246224032\\
0.476	1.75929500752883\\
0.478	1.75884431707577\\
0.48	1.75839037954595\\
0.482	1.75793318360415\\
0.484	1.75747271791516\\
0.486	1.75700897114377\\
0.488	1.75654193195478\\
0.49	1.75607158901296\\
0.492	1.75559793098312\\
0.494	1.75512094653005\\
0.496	1.75464062431853\\
0.498	1.75415695301336\\
0.5	1.75366992127932\\
0.502	1.75317951778121\\
0.504	1.75268573118382\\
0.506	1.75218855015194\\
0.508	1.75168796335035\\
0.51	1.75118395944386\\
0.512	1.75067652709725\\
0.514	1.7501656549753\\
0.516	1.74965133174282\\
0.518	1.7491335460646\\
0.52	1.74861228660541\\
0.522	1.74808754203006\\
0.524	1.74755930100334\\
0.526	1.74702755219003\\
0.528	1.74649228425492\\
0.53	1.74595348586282\\
0.532	1.7454111456785\\
0.534	1.74486525236676\\
0.536	1.74431579459238\\
0.538	1.74376276102017\\
0.54	1.74320614031491\\
0.542	1.74264592114138\\
0.544	1.74208209216439\\
0.546	1.74151464204873\\
0.548	1.74094355945917\\
0.55	1.74036883306052\\
0.552	1.73979045151756\\
0.554	1.73920840349509\\
0.556	1.73862267765789\\
0.558	1.73803326267076\\
0.56	1.73744014719848\\
0.562	1.73684331990585\\
0.564	1.73624276945766\\
0.566	1.7356384845187\\
0.568	1.73503045375376\\
0.57	1.73441866582763\\
0.572	1.73380310940511\\
0.574	1.73318377315097\\
0.576	1.73256064573001\\
0.578	1.73193371580703\\
0.58	1.73130297204681\\
0.582	1.73066840311415\\
0.584	1.73002999767383\\
0.586	1.72938774439065\\
0.588	1.72874163192939\\
0.59	1.72809164895485\\
0.592	1.72743778413182\\
0.594	1.72678002612508\\
0.596	1.72611836359944\\
0.598	1.72545278521967\\
0.6	1.72478327965058\\
0.602	1.72410983555694\\
0.604	1.72343244160356\\
0.606	1.72275108645522\\
0.608	1.72206575877672\\
0.61	1.72137644723284\\
0.612	1.72068314048837\\
0.614	1.71998582720811\\
0.616	1.71928449605684\\
0.618	1.71857913569936\\
0.62	1.71786973480046\\
0.622	1.71715628202492\\
0.624	1.71643876603755\\
0.626	1.71571717550312\\
0.628	1.71499149908643\\
0.63	1.71426172545228\\
0.632	1.71352784326544\\
0.634	1.71278984119072\\
0.636	1.7120477078929\\
0.638	1.71130143203677\\
0.64	1.71055100228713\\
0.642	1.70979640730876\\
0.644	1.70903763576646\\
0.646	1.70827467632501\\
0.648	1.70750751764921\\
0.65	1.70673614840385\\
0.652	1.70596055725371\\
0.654	1.7051807328636\\
0.656	1.70439666389829\\
0.658	1.70360833902258\\
0.66	1.70281574690127\\
0.662	1.70201887619913\\
0.664	1.70121771558097\\
0.666	1.70041225371157\\
0.668	1.69960247925572\\
0.67	1.69878838087822\\
0.672	1.69796994724386\\
0.674	1.69714716701741\\
0.676	1.69632002886369\\
0.678	1.69548852144747\\
0.68	1.69465263343355\\
0.682	1.69381235348672\\
0.684	1.69296767027177\\
0.686	1.69211857245348\\
0.688	1.69126504869666\\
0.69	1.69040708766609\\
0.692	1.68954467802655\\
0.694	1.68867780844286\\
0.696	1.68780646757978\\
0.698	1.68693064410212\\
0.7	1.68605032667466\\
0.702	1.6851655039622\\
0.704	1.68427616462952\\
0.706	1.68338229734142\\
0.708	1.68248389076269\\
0.71	1.68158093355811\\
0.712	1.68067341439248\\
0.714	1.6797613219306\\
0.716	1.67884464483724\\
0.718	1.6779233717772\\
0.72	1.67699749141527\\
0.722	1.67606699241625\\
0.724	1.67513186344491\\
0.726	1.67419209316606\\
0.728	1.67324767024449\\
0.73	1.67229858334498\\
0.732	1.67134482113232\\
0.734	1.67038637227131\\
0.736	1.66942322542674\\
0.738	1.66845536926339\\
0.74	1.66748279244606\\
0.742	1.66650548363954\\
0.744	1.66552343150862\\
0.746	1.66453662471809\\
0.748	1.66354505193274\\
0.75	1.66254870181736\\
0.752	1.66154756303675\\
0.754	1.66054162425568\\
0.756	1.65953087413896\\
0.758	1.65851530135137\\
0.76	1.65749489455771\\
0.762	1.65646964242276\\
0.764	1.65543953361132\\
0.766	1.65440455678818\\
0.768	1.65336470061812\\
0.77	1.65231995376594\\
0.772	1.65127030489643\\
0.774	1.65021574267438\\
0.776	1.64915625576458\\
0.778	1.64809183283182\\
0.78	1.6470224625409\\
0.782	1.64594813355659\\
0.784	1.6448688345437\\
0.786	1.64378455416701\\
0.788	1.64269528109131\\
0.79	1.6416010039814\\
0.792	1.64050171150207\\
0.794	1.6393973923181\\
0.796	1.63828803509428\\
0.798	1.63717362849542\\
0.8	1.63605416118629\\
0.802	1.6349296218317\\
0.804	1.63379999909642\\
0.806	1.63266528164525\\
0.808	1.63152545814298\\
0.81	1.63038051725441\\
0.812	1.62923044764432\\
0.814	1.6280752379775\\
0.816	1.62691487691874\\
0.818	1.62574935313284\\
0.82	1.62457865528458\\
0.822	1.62340277203876\\
0.824	1.62222169206017\\
0.826	1.62103540401359\\
0.828	1.61984389656382\\
0.83	1.61864715837565\\
0.832	1.61744517811387\\
0.834	1.61623794444326\\
0.836	1.61502544602863\\
0.838	1.61380767153476\\
0.84	1.61258460962644\\
0.842	1.61135624896846\\
0.844	1.61012257822562\\
0.846	1.6088835860627\\
0.848	1.60763926114449\\
0.85	1.60638959213579\\
0.852	1.60513456770139\\
0.854	1.60387417650607\\
0.856	1.60260840721463\\
0.858	1.60133724849186\\
0.86	1.60006068900254\\
0.862	1.59877871741148\\
0.864	1.59749132238345\\
0.866	1.59619849258326\\
0.868	1.59490021667569\\
0.87	1.59359648332553\\
0.872	1.59228728119757\\
0.874	1.5909725989566\\
0.876	1.58965242526742\\
0.878	1.58832674879481\\
0.88	1.58699555820357\\
0.882	1.58565884215849\\
0.884	1.58431658932435\\
0.886	1.58296878836595\\
0.888	1.58161542794807\\
0.89	1.58025649673552\\
0.892	1.57889198339308\\
0.894	1.57752187658553\\
0.896	1.57614616497768\\
0.898	1.5747648372343\\
0.9	1.5733778820202\\
0.902	1.57198528800017\\
0.904	1.57058704383898\\
0.906	1.56918313820144\\
0.908	1.56777355975234\\
0.91	1.56635829715646\\
0.912	1.56493733907859\\
0.914	1.56351067418354\\
0.916	1.56207829113608\\
0.918	1.56064017860101\\
0.92	1.55919632524311\\
0.922	1.55774671972719\\
0.924	1.55629135071803\\
0.926	1.55483020688042\\
0.928	1.55336327687915\\
0.93	1.55189054937901\\
0.932	1.5504120130448\\
0.934	1.5489276565413\\
0.936	1.5474374685333\\
0.938	1.5459414376856\\
0.94	1.54443955266298\\
0.942	1.54293180213024\\
0.944	1.54141817475217\\
0.946	1.53989865919356\\
0.948	1.53837324411919\\
0.95	1.53684191819386\\
0.952	1.53530467008237\\
0.954	1.53376148844949\\
0.956	1.53221236196002\\
0.958	1.53065727927876\\
0.96	1.52909622907049\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0.446\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_4$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.013324850128266\\
0.004	-0.0217460960231177\\
0.006	-0.025910972477202\\
0.008	-0.026924636385425\\
0.01	-0.0256044922941068\\
0.012	-0.0226119458970213\\
0.014	-0.0184956941407514\\
0.016	-0.0137013811976821\\
0.018	-0.00858311628705832\\
0.02	-0.00341740951371808\\
0.022	0.00158391062418315\\
0.024	0.00626281425992395\\
0.026	0.010505952510042\\
0.028	0.014236881852068\\
0.03	0.0174093612024405\\
0.032	0.0200015731295811\\
0.034	0.0220111689089716\\
0.036	0.023451048789582\\
0.038	0.0243457917100254\\
0.04	0.0247286530651553\\
0.042	0.0246390560549697\\
0.044	0.0241205101957841\\
0.046	0.0232188984684451\\
0.048	0.0219810817475398\\
0.05	0.0204537754761608\\
0.052	0.0186826591035534\\
0.054	0.0167116837018419\\
0.056	0.0145825475224882\\
0.058	0.0123343131085568\\
0.06	0.0100031430089155\\
0.062	0.00762213417424277\\
0.064	0.00522123380294471\\
0.066	0.00282722177049777\\
0.068	0.000463746859134106\\
0.07	-0.00184859416729028\\
0.072	-0.00409214399879063\\
0.074	-0.00625204668042347\\
0.076	-0.00831609071538078\\
0.078	-0.010274539041897\\
0.08	-0.0121199506347862\\
0.082	-0.013846997679171\\
0.084	-0.015452281574086\\
0.086	-0.0169341504240109\\
0.088	-0.0182925201632971\\
0.09	-0.0195287010169573\\
0.092	-0.0206452306242596\\
0.094	-0.0216457148289646\\
0.096	-0.0225346768705511\\
0.098	-0.02331741547663\\
0.1	-0.0239998721675589\\
0.102	-0.0245885079211351\\
0.104	-0.0250901892125699\\
0.106	-0.0255120833369622\\
0.108	-0.0258615628318614\\
0.11	-0.0261461187479813\\
0.112	-0.02637328246062\\
0.114	-0.0265505556730297\\
0.116	-0.0266853482302107\\
0.118	-0.0267849233423385\\
0.12	-0.0268563498009729\\
0.122	-0.0269064607662813\\
0.124	-0.0269418186998108\\
0.126	-0.0269686860217574\\
0.128	-0.0269930010773689\\
0.13	-0.0270203590069293\\
0.132	-0.0270559971249921\\
0.134	-0.0271047844288461\\
0.136	-0.0271712148706612\\
0.138	-0.027259404043871\\
0.14	-0.0273730889496795\\
0.142	-0.0275156305290603\\
0.144	-0.0276900186593015\\
0.146	-0.0278988793336943\\
0.148	-0.0281444837584911\\
0.15	-0.0284287591188016\\
0.152	-0.0287533007792959\\
0.154	-0.029119385703189\\
0.156	-0.0295279868876747\\
0.158	-0.0299797886275188\\
0.16	-0.0304752024335183\\
0.162	-0.0310143834458911\\
0.164	-0.0315972471948872\\
0.166	-0.0322234865738088\\
0.168	-0.032892588900713\\
0.17	-0.0336038529560601\\
0.172	-0.0343564058954114\\
0.174	-0.0351492199433342\\
0.176	-0.0359811287877747\\
0.178	-0.0368508435995118\\
0.18	-0.0377569686125286\\
0.182	-0.0386980162068534\\
0.184	-0.0396724214445483\\
0.186	-0.0406785560157595\\
0.188	-0.0417147415581464\\
0.19	-0.0427792623201782\\
0.192	-0.043870377143432\\
0.194	-0.0449863307456719\\
0.196	-0.0461253642903692\\
0.198	-0.0472857252344891\\
0.2	-0.0484656764499862\\
0.202	-0.0496635046181063\\
0.204	-0.0508775279010948\\
0.206	-0.0521061028977439\\
0.208	-0.0533476308936478\\
0.21	-0.0546005634193579\\
0.212	-0.0558634071328258\\
0.214	-0.0571347280446807\\
0.216	-0.0584131551072062\\
0.218	-0.0596973831902724\\
0.22	-0.0609861754686523\\
0.222	-0.062278365246498\\
0.224	-0.0635728572478583\\
0.226	-0.0648686284001671\\
0.228	-0.066164728141168\\
0.23	-0.0674602782798172\\
0.232	-0.0687544724408744\\
0.234	-0.0700465751249323\\
0.236	-0.0713359204148647\\
0.238	-0.0726219103599544\\
0.24	-0.0739040130689707\\
0.242	-0.0751817605415881\\
0.244	-0.0764547462701124\\
0.246	-0.0777226226399772\\
0.248	-0.0789850981582798\\
0.25	-0.0802419345383451\\
0.252	-0.0814929436677337\\
0.254	-0.0827379844851297\\
0.256	-0.083976959792403\\
0.258	-0.0852098130245693\\
0.26	-0.0864365250013144\\
0.262	-0.0876571106807248\\
0.264	-0.0888716159360063\\
0.266	-0.0900801143740816\\
0.268	-0.0912827042133627\\
0.27	-0.0924795052365143\\
0.272	-0.0936706558340499\\
0.274	-0.0948563101511439\\
0.276	-0.096036635350854\\
0.278	-0.0972118090036541\\
0.28	-0.098382016614071\\
0.282	-0.0995474492903099\\
0.284	-0.100708301567735\\
0.286	-0.1018647693885\\
0.288	-0.103017048243757\\
0.29	-0.10416533148243\\
0.292	-0.105309808787865\\
0.294	-0.10645066482473\\
0.296	-0.107588078057108\\
0.298	-0.108722219736736\\
0.3	-0.109853253059909\\
0.302	-0.110981332492442\\
0.304	-0.112106603258\\
0.306	-0.11322920098861\\
0.308	-0.114349251530296\\
0.31	-0.115466870902005\\
0.312	-0.116582165399759\\
0.314	-0.117695231841134\\
0.316	-0.118806157944647\\
0.318	-0.119915022835231\\
0.32	-0.121021897669191\\
0.322	-0.122126846370846\\
0.324	-0.123229926473652\\
0.326	-0.124331190054702\\
0.328	-0.125430684757246\\
0.33	-0.126528454889295\\
0.332	-0.127624542591644\\
0.334	-0.128718989064601\\
0.336	-0.129811835842724\\
0.338	-0.130903126111551\\
0.34	-0.13199290605315\\
0.342	-0.133081226213404\\
0.344	-0.134168142878857\\
0.346	-0.135253719456934\\
0.348	-0.136338027846162\\
0.35	-0.137421149791179\\
0.352	-0.138503178209565\\
0.354	-0.139584218483392\\
0.356	-0.140664389707496\\
0.358	-0.141743825884187\\
0.36	-0.14282267705718\\
0.362	-0.143901110376452\\
0.364	-0.144979311087774\\
0.366	-0.146057483437799\\
0.368	-0.147135851490274\\
0.37	-0.148214659844644\\
0.372	-0.149294174254317\\
0.374	-0.150374682137485\\
0.376	-0.151456492975423\\
0.378	-0.152539938596283\\
0.38	-0.153625373338916\\
0.382	-0.154713174095024\\
0.384	-0.155803740226206\\
0.386	-0.156897493356465\\
0.388	-0.157994877035921\\
0.39	-0.15909635627825\\
0.392	-0.160202416970742\\
0.394	-0.161313565158334\\
0.396	-0.162430326203017\\
0.398	-0.163553243820756\\
0.4	-0.164682878999045\\
0.402	-0.165819808798753\\
0.404	-0.166964625043968\\
0.406	-0.168117932904648\\
0.408	-0.169280349377746\\
0.41	-0.170452501671961\\
0.412	-0.171635025503776\\
0.414	-0.17282856331007\\
0.416	-0.174033762385896\\
0.418	-0.175251272954265\\
0.42	-0.176481746177829\\
0.422	-0.177725832119004\\
0.424	-0.17898417765893\\
0.426	-0.18025742438386\\
0.428	-0.181546206448832\\
0.43	-0.182851148428143\\
0.432	-0.18417286316261\\
0.434	-0.185511949612838\\
0.436	-0.186868990730431\\
0.438	-0.188244551355107\\
0.44	-0.189639176148884\\
0.442	-0.191053387577579\\
0.444	-0.192487683947997\\
0.446	-0.193942537513184\\
0.448	-0.195418392651956\\
0.45	-0.196915664133937\\
0.452	-0.198434735479637\\
0.454	-0.199975957421093\\
0.456	-0.2015396464742\\
0.458	-0.203126083629869\\
0.46	-0.204735513168356\\
0.462	-0.206368141608151\\
0.464	-0.20802413679088\\
0.466	-0.209703627110417\\
0.468	-0.21140670089014\\
0.47	-0.213133405912811\\
0.472	-0.214883749105355\\
0.474	-0.216657696383006\\
0.476	-0.218455172653029\\
0.478	-0.220276061980463\\
0.48	-0.222120207915611\\
0.482	-0.223987413983256\\
0.484	-0.225877444332385\\
0.486	-0.227790024543714\\
0.488	-0.229724842593575\\
0.49	-0.231681549969811\\
0.492	-0.233659762935469\\
0.494	-0.23565906393537\\
0.496	-0.237679003139591\\
0.498	-0.239719100117234\\
0.5	-0.241778845634533\\
0.502	-0.243857703567178\\
0.504	-0.245955112920606\\
0.506	-0.248070489947787\\
0.508	-0.250203230355985\\
0.51	-0.25235271159178\\
0.512	-0.254518295193566\\
0.514	-0.2566993292023\\
0.516	-0.258895150617371\\
0.518	-0.261105087886882\\
0.52	-0.263328463421997\\
0.522	-0.265564596121059\\
0.524	-0.267812803893489\\
0.526	-0.270072406171223\\
0.528	-0.272342726395591\\
0.53	-0.274623094467582\\
0.532	-0.276912849151742\\
0.534	-0.279211340418311\\
0.536	-0.281517931718506\\
0.538	-0.283832002176582\\
0.54	-0.286152948692661\\
0.542	-0.288480187943183\\
0.544	-0.290813158273615\\
0.546	-0.293151321470522\\
0.548	-0.295494164408293\\
0.55	-0.297841200561826\\
0.552	-0.300191971378785\\
0.554	-0.30254604750522\\
0.556	-0.304903029860334\\
0.558	-0.307262550555148\\
0.56	-0.309624273652269\\
0.562	-0.311987895764353\\
0.564	-0.314353146488594\\
0.566	-0.316719788677503\\
0.568	-0.319087618545274\\
0.57	-0.321456465610848\\
0.572	-0.323826192479521\\
0.574	-0.326196694465657\\
0.576	-0.328567899059038\\
0.578	-0.330939765241218\\
0.58	-0.333312282654079\\
0.582	-0.33568547062904\\
0.584	-0.338059377080274\\
0.586	-0.340434077272211\\
0.588	-0.342809672466949\\
0.59	-0.345186288459975\\
0.592	-0.347564074013713\\
0.594	-0.349943199197557\\
0.596	-0.352323853643922\\
0.598	-0.354706244730454\\
0.6	-0.357090595699478\\
0.602	-0.359477143722561\\
0.604	-0.36186613792367\\
0.606	-0.364257837369933\\
0.608	-0.366652509041311\\
0.61	-0.369050425789444\\
0.612	-0.371451864296368\\
0.614	-0.373857103044042\\
0.616	-0.376266420304171\\
0.618	-0.378680092158491\\
0.62	-0.381098390558939\\
0.622	-0.383521581437793\\
0.624	-0.385949922875462\\
0.626	-0.388383663334628\\
0.628	-0.390823039969069\\
0.63	-0.39326827701416\\
0.632	-0.395719584264725\\
0.634	-0.398177155648143\\
0.636	-0.400641167896947\\
0.638	-0.403111779325978\\
0.64	-0.405589128718282\\
0.642	-0.40807333432258\\
0.644	-0.410564492967348\\
0.646	-0.413062679289612\\
0.648	-0.415567945083999\\
0.65	-0.418080318769111\\
0.652	-0.420599804974674\\
0.654	-0.423126384246259\\
0.656	-0.425660012867145\\
0.658	-0.428200622795361\\
0.66	-0.430748121714493\\
0.662	-0.433302393194016\\
0.664	-0.43586329695476\\
0.666	-0.438430669239385\\
0.668	-0.441004323277391\\
0.67	-0.443584049846349\\
0.672	-0.44616961791927\\
0.674	-0.448760775394917\\
0.676	-0.451357249903843\\
0.678	-0.45395874968662\\
0.68	-0.456564964533919\\
0.682	-0.459175566787021\\
0.684	-0.461790212388049\\
0.686	-0.464408541976505\\
0.688	-0.46703018202296\\
0.69	-0.469654745996418\\
0.692	-0.472281835556054\\
0.694	-0.474911041763491\\
0.696	-0.477541946307532\\
0.698	-0.480174122737393\\
0.7	-0.482807137697433\\
0.702	-0.485440552158031\\
0.704	-0.488073922638436\\
0.706	-0.490706802415841\\
0.708	-0.493338742716727\\
0.71	-0.495969293886244\\
0.712	-0.498598006531124\\
0.714	-0.501224432634762\\
0.716	-0.503848126638741\\
0.718	-0.506468646490141\\
0.72	-0.509085554651455\\
0.722	-0.511698419071931\\
0.724	-0.514306814117679\\
0.726	-0.516910321460673\\
0.728	-0.519508530924915\\
0.73	-0.522101041290544\\
0.732	-0.524687461053479\\
0.734	-0.527267409143167\\
0.736	-0.529840515597669\\
0.738	-0.532406422197453\\
0.74	-0.534964783057613\\
0.742	-0.537515265180754\\
0.744	-0.540057548971585\\
0.746	-0.542591328715229\\
0.748	-0.545116313019452\\
0.75	-0.547632225223844\\
0.752	-0.550138803776461\\
0.754	-0.552635802581871\\
0.756	-0.555122991318939\\
0.758	-0.557600155733427\\
0.76	-0.560067097905581\\
0.762	-0.562523636494022\\
0.764	-0.564969606957171\\
0.766	-0.567404861756301\\
0.768	-0.569829270536388\\
0.77	-0.572242720291191\\
0.772	-0.574645115508632\\
0.774	-0.57703637830138\\
0.776	-0.579416448518663\\
0.778	-0.581785283843245\\
0.78	-0.584142859871198\\
0.782	-0.586489170173957\\
0.784	-0.588824226344091\\
0.786	-0.591148058021336\\
0.788	-0.593460712899233\\
0.79	-0.595762256711498\\
0.792	-0.598052773194654\\
0.794	-0.60033236402658\\
0.796	-0.602601148739901\\
0.798	-0.604859264604023\\
0.8	-0.607106866478932\\
0.802	-0.609344126635715\\
0.804	-0.611571234538988\\
0.806	-0.61378839659397\\
0.808	-0.615995835851689\\
0.81	-0.618193791671976\\
0.812	-0.620382519340311\\
0.814	-0.622562289638657\\
0.816	-0.624733388366583\\
0.818	-0.626896115811151\\
0.82	-0.629050786167386\\
0.822	-0.631197726903234\\
0.824	-0.633337278073979\\
0.826	-0.635469791581993\\
0.828	-0.63759563038777\\
0.83	-0.639715167668701\\
0.832	-0.641828785931386\\
0.834	-0.643936876079905\\
0.836	-0.646039836445085\\
0.838	-0.648138071779529\\
0.84	-0.650231992224688\\
0.842	-0.652322012261003\\
0.844	-0.654408549646301\\
0.846	-0.656492024358711\\
0.848	-0.658572857552823\\
0.85	-0.660651470547409\\
0.852	-0.662728283860435\\
0.854	-0.664803716311447\\
0.856	-0.666878184215431\\
0.858	-0.668952100690987\\
0.86	-0.671025875114293\\
0.862	-0.673099912750277\\
0.864	-0.675174614596661\\
0.866	-0.677250377483243\\
0.868	-0.679327594469705\\
0.87	-0.681406655592439\\
0.872	-0.683487949014286\\
0.874	-0.685571862634876\\
0.876	-0.687658786225344\\
0.878	-0.689749114150059\\
0.88	-0.691843248744539\\
0.882	-0.693941604413214\\
0.884	-0.69604461250865\\
0.886	-0.698152727047885\\
0.888	-0.700266431303037\\
0.89	-0.70238624528598\\
0.892	-0.704512734115763\\
0.894	-0.70664651721445\\
0.896	-0.708788278224926\\
0.898	-0.710938775470025\\
0.9	-0.713098852687868\\
0.902	-0.715269449667911\\
0.904	-0.717451612291747\\
0.906	-0.7196465013366\\
0.908	-0.721855399252219\\
0.91	-0.724079713971027\\
0.912	-0.726320978682508\\
0.914	-0.728580846425779\\
0.916	-0.730861078375354\\
0.918	-0.733163524885628\\
0.92	-0.735490098824574\\
0.922	-0.737842741615015\\
0.924	-0.740223383937832\\
0.926	-0.742633905552978\\
0.928	-0.745076102631199\\
0.93	-0.747551677057288\\
0.932	-0.750062271410847\\
0.934	-0.752609587360506\\
0.936	-0.755195646555957\\
0.938	-0.757823285857856\\
0.94	-0.76049702964688\\
0.942	-0.763224562187697\\
0.944	-0.766019150813397\\
0.946	-0.768903573403061\\
0.948	-0.771916412778267\\
0.95	-0.775121996346987\\
0.952	-0.778625619185084\\
0.954	-0.782595318330784\\
0.956	-0.787288570685026\\
0.958	-0.793073825475088\\
0.96	-0.800419476808707\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.000271814673436742\\
0.004	-0.000549296951534579\\
0.006	-0.000832446834293513\\
0.008	-0.00112126432171354\\
0.01	-0.00141574941379467\\
0.012	-0.00171590211053689\\
0.014	-0.00202172241194021\\
0.016	-0.00233321031800462\\
0.018	-0.00265036582873013\\
0.02	-0.00297318894411674\\
0.022	-0.00330167966416444\\
0.024	-0.00363583798887324\\
0.026	-0.00397566391824313\\
0.028	-0.00432115745227412\\
0.03	-0.00467231859096621\\
0.032	-0.00502914733431939\\
0.034	-0.00539164368233367\\
0.036	-0.00575980763500904\\
0.038	-0.00613363919234551\\
0.04	-0.00651313835434308\\
0.042	-0.00689830512100174\\
0.044	-0.0072891394923215\\
0.046	-0.00768564146830235\\
0.048	-0.00808781104894431\\
0.05	-0.00849564823424735\\
0.052	-0.0089091530242115\\
0.054	-0.00932832541883673\\
0.056	-0.00975316541812307\\
0.058	-0.0101836730220705\\
0.06	-0.010619848230679\\
0.062	-0.0110616910439486\\
0.064	-0.0115092014618794\\
0.066	-0.0119623794844712\\
0.068	-0.0124212251117241\\
0.07	-0.0128857383436381\\
0.072	-0.0133559191802132\\
0.074	-0.0138317676214494\\
0.076	-0.0143132836673467\\
0.078	-0.0148004673179051\\
0.08	-0.0152933185731246\\
0.082	-0.0157918374330052\\
0.084	-0.0162960238975468\\
0.086	-0.0168058779667496\\
0.088	-0.0173213996406135\\
0.09	-0.0178425889191385\\
0.092	-0.0183694458023245\\
0.094	-0.0189019702901717\\
0.096	-0.0194401623826799\\
0.098	-0.0199840220798493\\
0.1	-0.0205335493816797\\
0.102	-0.0210887442881713\\
0.104	-0.0216496067993239\\
0.106	-0.0222161369151377\\
0.108	-0.0227883346356125\\
0.11	-0.0233661999607484\\
0.112	-0.0239497328905454\\
0.114	-0.0245389334250036\\
0.116	-0.0251338015641228\\
0.118	-0.0257343373079031\\
0.12	-0.0263405406563445\\
0.122	-0.026952411609447\\
0.124	-0.0275699501672106\\
0.126	-0.0281931563296353\\
0.128	-0.0288220300967211\\
0.13	-0.029456571468468\\
0.132	-0.030096780444876\\
0.134	-0.030742657025945\\
0.136	-0.0313942012116752\\
0.138	-0.0320514130020665\\
0.14	-0.0327142923971189\\
0.142	-0.0333828393968323\\
0.144	-0.0340570540012069\\
0.146	-0.0347369362102425\\
0.148	-0.0354224860239393\\
0.15	-0.0361137034422971\\
0.152	-0.0368105884653161\\
0.154	-0.0375131410929961\\
0.156	-0.0382213613253373\\
0.158	-0.0389352491623395\\
0.16	-0.0396548046040028\\
0.162	-0.0403800276503272\\
0.164	-0.0411109183013128\\
0.166	-0.0418474765569594\\
0.168	-0.0425897024172671\\
0.17	-0.0433375958822359\\
0.172	-0.0440911569518658\\
0.174	-0.0448503856261568\\
0.176	-0.0456152819051089\\
0.178	-0.0463858457887221\\
0.18	-0.0471620772769964\\
0.182	-0.0479439763699318\\
0.184	-0.0487315430675283\\
0.186	-0.0495247773697858\\
0.188	-0.0503236792767045\\
0.19	-0.0511282487882843\\
0.192	-0.0519384859045252\\
0.194	-0.0527543906254271\\
0.196	-0.0535759629509902\\
0.198	-0.0544032028812143\\
0.2	-0.0552361104160996\\
0.202	-0.0560746855556459\\
0.204	-0.0569189282998534\\
0.206	-0.0577688386487219\\
0.208	-0.0586244166022515\\
0.21	-0.0594856621604423\\
0.212	-0.0603525753232941\\
0.214	-0.061225156090807\\
0.216	-0.062103404462981\\
0.218	-0.0629873204398161\\
0.22	-0.0638769040213124\\
0.222	-0.0647721552074697\\
0.224	-0.0656730739982881\\
0.226	-0.0665796603937676\\
0.228	-0.0674919143939082\\
0.23	-0.0684098359987099\\
0.232	-0.0693334252081726\\
0.234	-0.0702626820222965\\
0.236	-0.0711976064410815\\
0.238	-0.0721381984645276\\
0.24	-0.0730844580926348\\
0.242	-0.074036385325403\\
0.244	-0.0749939801628324\\
0.246	-0.0759572426049228\\
0.248	-0.0769261726516744\\
0.25	-0.077900770303087\\
0.252	-0.0788810355591608\\
0.254	-0.0798669684198956\\
0.256	-0.0808585688852916\\
0.258	-0.0818558369553486\\
0.26	-0.0828587726300667\\
0.262	-0.083867375909446\\
0.264	-0.0848816467934863\\
0.266	-0.0859015852821877\\
0.268	-0.0869271913755502\\
0.27	-0.0879584650735738\\
0.272	-0.0889954063762586\\
0.274	-0.0900380152836044\\
0.276	-0.0910862917956113\\
0.278	-0.0921402359122793\\
0.28	-0.0931998476336083\\
0.282	-0.0942651269595985\\
0.284	-0.0953360738902498\\
0.286	-0.0964126884255622\\
0.288	-0.0974949705655357\\
0.29	-0.0985829203101702\\
0.292	-0.0996765376594659\\
0.294	-0.100775822613423\\
0.296	-0.10188077517204\\
0.298	-0.102991395335319\\
0.3	-0.10410768310326\\
0.302	-0.105229638475861\\
0.304	-0.106357261453123\\
0.306	-0.107490552035046\\
0.308	-0.108629510221631\\
0.31	-0.109774136012876\\
0.312	-0.110924429408783\\
0.314	-0.112080390409351\\
0.316	-0.113242019014579\\
0.318	-0.114409315224469\\
0.32	-0.11558227903902\\
0.322	-0.116760910458232\\
0.324	-0.117945209482106\\
0.326	-0.11913517611064\\
0.328	-0.120330810343835\\
0.33	-0.121532112181692\\
0.332	-0.122739081624209\\
0.334	-0.123951718671388\\
0.336	-0.125170023323228\\
0.338	-0.126393995579729\\
0.34	-0.127623635440891\\
0.342	-0.128858942906714\\
0.344	-0.130099917977198\\
0.346	-0.131346560652343\\
0.348	-0.13259887093215\\
0.35	-0.133856848816617\\
0.352	-0.135120494305746\\
0.354	-0.136389807399535\\
0.356	-0.137664788097986\\
0.358	-0.138945436401098\\
0.36	-0.140231752308871\\
0.362	-0.141523735821305\\
0.364	-0.1428213869384\\
0.366	-0.144124705660156\\
0.368	-0.145433691986573\\
0.37	-0.146748345917652\\
0.372	-0.148068667453391\\
0.374	-0.149394656593792\\
0.376	-0.150726313338854\\
0.378	-0.152063637688577\\
0.38	-0.15340662964296\\
0.382	-0.154755289202005\\
0.384	-0.156109616365711\\
0.386	-0.157469611134079\\
0.388	-0.158835273507107\\
0.39	-0.160206603484796\\
0.392	-0.161583601067147\\
0.394	-0.162966266254158\\
0.396	-0.164354599045831\\
0.398	-0.165748599442165\\
0.4	-0.16714826744316\\
0.402	-0.168553603048816\\
0.404	-0.169964606259133\\
0.406	-0.171381277074111\\
0.408	-0.17280361549375\\
0.41	-0.17423162151805\\
0.412	-0.175665295147012\\
0.414	-0.177104636380634\\
0.416	-0.178549645218918\\
0.418	-0.180000321661863\\
0.42	-0.181456665709468\\
0.422	-0.182918677361735\\
0.424	-0.184386356618663\\
0.426	-0.185859703480252\\
0.428	-0.187338717946503\\
0.43	-0.188823400017414\\
0.432	-0.190313749692986\\
0.434	-0.19180976697322\\
0.436	-0.193311451858114\\
0.438	-0.19481880434767\\
0.44	-0.196331824441887\\
0.442	-0.197850512140765\\
0.444	-0.199374867444304\\
0.446	-0.200904890352504\\
0.448	-0.202440580865365\\
0.45	-0.203981938982887\\
0.452	-0.205528964705071\\
0.454	-0.207081658031915\\
0.456	-0.208640018963421\\
0.458	-0.210204047499587\\
0.46	-0.211773743640415\\
0.462	-0.213349107385904\\
0.464	-0.214930138736054\\
0.466	-0.216516837690865\\
0.468	-0.218109204250337\\
0.47	-0.21970723841447\\
0.472	-0.221310940183264\\
0.474	-0.22292030955672\\
0.476	-0.224535346534836\\
0.478	-0.226156051117614\\
0.48	-0.227782423305053\\
0.482	-0.229414463097152\\
0.484	-0.231052170493913\\
0.486	-0.232695545495335\\
0.488	-0.234344588101418\\
0.49	-0.235999298312162\\
0.492	-0.237659676127568\\
0.494	-0.239325721547634\\
0.496	-0.240997434572362\\
0.498	-0.24267481520175\\
0.5	-0.2443578634358\\
0.502	-0.246046579274511\\
0.504	-0.247740962717882\\
0.506	-0.249441013765915\\
0.508	-0.251146732418609\\
0.51	-0.252858118675965\\
0.512	-0.254575172537981\\
0.514	-0.256297894004658\\
0.516	-0.258026283075996\\
0.518	-0.259760339751996\\
0.52	-0.261500064032657\\
0.522	-0.263245455917978\\
0.524	-0.264996515407961\\
0.526	-0.266753242502605\\
0.528	-0.26851563720191\\
0.53	-0.270283699505876\\
0.532	-0.272057429414503\\
0.534	-0.273836826927792\\
0.536	-0.275621892045741\\
0.538	-0.277412624768351\\
0.54	-0.279209025095623\\
0.542	-0.281011093027556\\
0.544	-0.28281882856415\\
0.546	-0.284632231705404\\
0.548	-0.28645130245132\\
0.55	-0.288276040801897\\
0.552	-0.290106446757135\\
0.554	-0.291942520317035\\
0.556	-0.293784261481595\\
0.558	-0.295631670250816\\
0.56	-0.297484746624699\\
0.562	-0.299343490603243\\
0.564	-0.301207902186447\\
0.566	-0.303077981374313\\
0.568	-0.30495372816684\\
0.57	-0.306835142564028\\
0.572	-0.308722224565877\\
0.574	-0.310614974172388\\
0.576	-0.312513391383559\\
0.578	-0.314417476199391\\
0.58	-0.316327228619885\\
0.582	-0.318242648645039\\
0.584	-0.320163736274855\\
0.586	-0.322090491509332\\
0.588	-0.32402291434847\\
0.59	-0.325961004792269\\
0.592	-0.327904762840729\\
0.594	-0.32985418849385\\
0.596	-0.331809281751632\\
0.598	-0.333770042614076\\
0.6	-0.33573647108118\\
0.602	-0.337708567152946\\
0.604	-0.339686330829372\\
0.606	-0.34166976211046\\
0.608	-0.343658860996209\\
0.61	-0.345653627486619\\
0.612	-0.34765406158169\\
0.614	-0.349660163281422\\
0.616	-0.351671932585815\\
0.618	-0.353689369494869\\
0.62	-0.355712474008585\\
0.622	-0.357741246126961\\
0.624	-0.359775685849999\\
0.626	-0.361815793177698\\
0.628	-0.363861568110057\\
0.63	-0.365913010647078\\
0.632	-0.36797012078876\\
0.634	-0.370032898535103\\
0.636	-0.372101343886108\\
0.638	-0.374175456841773\\
0.64	-0.376255237402099\\
0.642	-0.378340685567087\\
0.644	-0.380431801336735\\
0.646	-0.382528584711045\\
0.648	-0.384631035690016\\
0.65	-0.386739154273648\\
0.652	-0.388852940461941\\
0.654	-0.390972394254895\\
0.656	-0.39309751565251\\
0.658	-0.395228304654786\\
0.66	-0.397364761261723\\
0.662	-0.399506885473322\\
0.664	-0.401654677289581\\
0.666	-0.403808136710502\\
0.668	-0.405967263736084\\
0.67	-0.408132058366327\\
0.672	-0.41030252060123\\
0.674	-0.412478650440795\\
0.676	-0.414660447885022\\
0.678	-0.416847912933909\\
0.68	-0.419041045587457\\
0.682	-0.421239845845666\\
0.684	-0.423444313708537\\
0.686	-0.425654449176069\\
0.688	-0.427870252248261\\
0.69	-0.430091722925115\\
0.692	-0.43231886120663\\
0.694	-0.434551667092806\\
0.696	-0.436790140583643\\
0.698	-0.439034281679141\\
0.7	-0.4412840903793\\
0.702	-0.443539566684121\\
0.704	-0.445800710593602\\
0.706	-0.448067522107745\\
0.708	-0.450340001226548\\
0.71	-0.452618147950013\\
0.712	-0.454901962278139\\
0.714	-0.457191444210926\\
0.716	-0.459486593748374\\
0.718	-0.461787410890483\\
0.72	-0.464093895637253\\
0.722	-0.466406047988685\\
0.724	-0.468723867944777\\
0.726	-0.471047355505531\\
0.728	-0.473376510670945\\
0.73	-0.475711333441021\\
0.732	-0.478051823815758\\
0.734	-0.480397981795156\\
0.736	-0.482749807379215\\
0.738	-0.485107300567935\\
0.74	-0.487470461361316\\
0.742	-0.489839289759358\\
0.744	-0.492213785762061\\
0.746	-0.494593949369426\\
0.748	-0.496979780581452\\
0.75	-0.499371279398138\\
0.752	-0.501768445819486\\
0.754	-0.504171279845495\\
0.756	-0.506579781476165\\
0.758	-0.508993950711496\\
0.76	-0.511413787551488\\
0.762	-0.513839291996141\\
0.764	-0.516270464045456\\
0.766	-0.518707303699431\\
0.768	-0.521149810958067\\
0.77	-0.523597985821365\\
0.772	-0.526051828289324\\
0.774	-0.528511338361944\\
0.776	-0.530976516039225\\
0.778	-0.533447361321167\\
0.78	-0.53592387420777\\
0.782	-0.538406054699034\\
0.784	-0.540893902794959\\
0.786	-0.543387418495546\\
0.788	-0.545886601800793\\
0.79	-0.548391452710702\\
0.792	-0.550901971225271\\
0.794	-0.553418157344502\\
0.796	-0.555940011068394\\
0.798	-0.558467532396947\\
0.8	-0.561000721330161\\
0.802	-0.563539577868036\\
0.804	-0.566084102010572\\
0.806	-0.56863429375777\\
0.808	-0.571190153109628\\
0.81	-0.573751680066148\\
0.812	-0.576318874627328\\
0.814	-0.57889173679317\\
0.816	-0.581470266563673\\
0.818	-0.584054463938837\\
0.82	-0.586644328918662\\
0.822	-0.589239861503148\\
0.824	-0.591841061692295\\
0.826	-0.594447929486103\\
0.828	-0.597060464884573\\
0.83	-0.599678667887703\\
0.832	-0.602302538495495\\
0.834	-0.604932076707948\\
0.836	-0.607567282525062\\
0.838	-0.610208155946836\\
0.84	-0.612854696973272\\
0.842	-0.615506905604369\\
0.844	-0.618164781840128\\
0.846	-0.620828325680547\\
0.848	-0.623497537125627\\
0.85	-0.626172416175369\\
0.852	-0.628852962829771\\
0.854	-0.631539177088835\\
0.856	-0.63423105895256\\
0.858	-0.636928608420946\\
0.86	-0.639631825493992\\
0.862	-0.6423407101717\\
0.864	-0.64505526245407\\
0.866	-0.6477754823411\\
0.868	-0.650501369832791\\
0.87	-0.653232924929144\\
0.872	-0.655970147630157\\
0.874	-0.658713037935832\\
0.876	-0.661461595846168\\
0.878	-0.664215821361164\\
0.88	-0.666975714480822\\
0.882	-0.669741275205141\\
0.884	-0.672512503534121\\
0.886	-0.675289399467763\\
0.888	-0.678071963006065\\
0.89	-0.680860194149028\\
0.892	-0.683654092896653\\
0.894	-0.686453659248938\\
0.896	-0.689258893205885\\
0.898	-0.692069794767493\\
0.9	-0.694886363933761\\
0.902	-0.697708600704691\\
0.904	-0.700536505080283\\
0.906	-0.703370077060535\\
0.908	-0.706209316645448\\
0.91	-0.709054223835022\\
0.912	-0.711904798629258\\
0.914	-0.714761041028154\\
0.916	-0.717622951031712\\
0.918	-0.720490528639931\\
0.92	-0.72336377385281\\
0.922	-0.726242686670351\\
0.924	-0.729127267092553\\
0.926	-0.732017515119416\\
0.928	-0.734913430750941\\
0.93	-0.737815013987126\\
0.932	-0.740722264827972\\
0.934	-0.74363518327348\\
0.936	-0.746553769323648\\
0.938	-0.749478022978478\\
0.94	-0.752407944237969\\
0.942	-0.755343533102121\\
0.944	-0.758284789570934\\
0.946	-0.761231713644408\\
0.948	-0.764184305322543\\
0.95	-0.767142564605339\\
0.952	-0.770106491492797\\
0.954	-0.773076085984915\\
0.956	-0.776051348081695\\
0.958	-0.779032277783135\\
0.96	-0.782018875089237\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0.298\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_5$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-1.56999597898369\\
0.004	-1.56995745036597\\
0.006	-1.5698646729475\\
0.008	-1.56972397591958\\
0.01	-1.56953454867937\\
0.012	-1.56929634593651\\
0.014	-1.56901020638656\\
0.016	-1.56867695650422\\
0.018	-1.56829725013566\\
0.02	-1.56787168795552\\
0.022	-1.56740089781888\\
0.024	-1.56688554285397\\
0.026	-1.56632630126388\\
0.028	-1.56572384675431\\
0.03	-1.56507883657666\\
0.032	-1.56439190495534\\
0.034	-1.56366365878084\\
0.036	-1.56289467397\\
0.038	-1.56208549214865\\
0.04	-1.56123661783023\\
0.042	-1.56034851631664\\
0.044	-1.55942161243767\\
0.046	-1.55845629013046\\
0.048	-1.55745289279032\\
0.05	-1.55641172429266\\
0.052	-1.55533305057905\\
0.054	-1.55421710170378\\
0.056	-1.55306407424469\\
0.058	-1.55187413398972\\
0.06	-1.55064741881895\\
0.062	-1.5493840417093\\
0.064	-1.54808409379747\\
0.066	-1.5467476474444\\
0.068	-1.54537475925264\\
0.07	-1.54396547299571\\
0.072	-1.5425198224258\\
0.074	-1.54103783393303\\
0.076	-1.53951952903575\\
0.078	-1.53796492668681\\
0.08	-1.53637404538592\\
0.082	-1.53474690509212\\
0.084	-1.53308352893445\\
0.086	-1.53138394472195\\
0.088	-1.52964818625643\\
0.09	-1.52787629445411\\
0.092	-1.52606831828345\\
0.094	-1.52422431552816\\
0.096	-1.52234435338528\\
0.098	-1.52042850890895\\
0.1	-1.51847686931109\\
0.102	-1.51648953213026\\
0.104	-1.51446660528047\\
0.106	-1.51240820699124\\
0.108	-1.51031446565037\\
0.11	-1.5081855195604\\
0.112	-1.50602151661965\\
0.114	-1.50382261393795\\
0.116	-1.5015889773971\\
0.118	-1.49932078116524\\
0.12	-1.49701820717415\\
0.122	-1.49468144456749\\
0.124	-1.49231068912792\\
0.126	-1.48990614269005\\
0.128	-1.48746801254584\\
0.13	-1.48499651084846\\
0.132	-1.48249185402003\\
0.134	-1.47995426216804\\
0.136	-1.477383958515\\
0.138	-1.47478116884492\\
0.14	-1.47214612097025\\
0.142	-1.46947904422185\\
0.144	-1.46678016896478\\
0.146	-1.46404972614161\\
0.148	-1.46128794684504\\
0.15	-1.45849506192104\\
0.152	-1.45567130160334\\
0.154	-1.45281689517989\\
0.156	-1.44993207069155\\
0.158	-1.44701705466292\\
0.16	-1.44407207186514\\
0.162	-1.4410973451101\\
0.164	-1.4380930950754\\
0.166	-1.43505954015911\\
0.168	-1.43199689636336\\
0.17	-1.42890537720554\\
0.172	-1.42578519365584\\
0.174	-1.42263655409964\\
0.176	-1.41945966432335\\
0.178	-1.41625472752214\\
0.18	-1.41302194432791\\
0.182	-1.40976151285589\\
0.184	-1.40647362876824\\
0.186	-1.40315848535294\\
0.188	-1.39981627361638\\
0.19	-1.39644718238789\\
0.192	-1.39305139843479\\
0.194	-1.38962910658615\\
0.196	-1.38618048986393\\
0.198	-1.38270572961991\\
0.2	-1.37920500567697\\
0.202	-1.37567849647348\\
0.204	-1.3721263792093\\
0.206	-1.36854882999244\\
0.208	-1.36494602398498\\
0.21	-1.36131813554729\\
0.212	-1.35766533837966\\
0.214	-1.35398780566021\\
0.216	-1.35028571017848\\
0.218	-1.34655922446377\\
0.22	-1.3428085209077\\
0.222	-1.3390337718804\\
0.224	-1.33523514983965\\
0.226	-1.33141282743284\\
0.228	-1.32756697759111\\
0.23	-1.3236977736156\\
0.232	-1.31980538925546\\
0.234	-1.3158899987776\\
0.236	-1.31195177702796\\
0.238	-1.30799089948441\\
0.24	-1.30400754230126\\
0.242	-1.30000188234541\\
0.244	-1.29597409722449\\
0.246	-1.29192436530681\\
0.248	-1.28785286573377\\
0.25	-1.28375977842466\\
0.252	-1.27964528407426\\
0.254	-1.27550956414368\\
0.256	-1.27135280084457\\
0.258	-1.26717517711724\\
0.26	-1.26297687660305\\
0.262	-1.25875808361142\\
0.264	-1.25451898308193\\
0.266	-1.25025976054194\\
0.268	-1.24598060206017\\
0.27	-1.24168169419665\\
0.272	-1.23736322394947\\
0.274	-1.23302537869885\\
0.276	-1.2286683461489\\
0.278	-1.22429231426747\\
0.28	-1.21989747122463\\
0.282	-1.21548400533007\\
0.284	-1.21105210496991\\
0.286	-1.20660195854325\\
0.288	-1.20213375439894\\
0.29	-1.19764768077277\\
0.292	-1.19314392572566\\
0.294	-1.18862267708295\\
0.296	-1.18408412237531\\
0.298	-1.17952844878147\\
0.3	-1.17495584307302\\
0.302	-1.1703664915618\\
0.304	-1.16576058004973\\
0.306	-1.16113829378175\\
0.308	-1.15649981740181\\
0.31	-1.15184533491222\\
0.312	-1.14717502963657\\
0.314	-1.14248908418634\\
0.316	-1.13778768043145\\
0.318	-1.13307099947481\\
0.32	-1.12833922163106\\
0.322	-1.12359252640955\\
0.324	-1.11883109250182\\
0.326	-1.11405509777345\\
0.328	-1.10926471926051\\
0.33	-1.10446013317068\\
0.332	-1.09964151488896\\
0.334	-1.09480903898815\\
0.336	-1.08996287924402\\
0.338	-1.08510320865528\\
0.34	-1.08023019946822\\
0.342	-1.07534402320612\\
0.344	-1.07044485070339\\
0.346	-1.06553285214436\\
0.348	-1.06060819710664\\
0.35	-1.05567105460915\\
0.352	-1.05072159316456\\
0.354	-1.04575998083618\\
0.356	-1.04078638529919\\
0.358	-1.03580097390605\\
0.36	-1.03080391375607\\
0.362	-1.02579537176889\\
0.364	-1.0207755147619\\
0.366	-1.01574450953133\\
0.368	-1.01070252293685\\
0.37	-1.00564972198964\\
0.372	-1.00058627394357\\
0.374	-0.995512346389535\\
0.376	-0.990428107352456\\
0.378	-0.985333725391052\\
0.38	-0.980229369699929\\
0.382	-0.97511521021388\\
0.384	-0.969991417714116\\
0.386	-0.964858163936202\\
0.388	-0.959715621679438\\
0.39	-0.95456396491741\\
0.392	-0.949403368909449\\
0.394	-0.944234010312722\\
0.396	-0.93905606729465\\
0.398	-0.933869719645365\\
0.4	-0.928675148889902\\
0.402	-0.923472538399812\\
0.404	-0.91826207350388\\
0.406	-0.913043941597616\\
0.408	-0.907818332251213\\
0.41	-0.902585437315606\\
0.412	-0.897345451026333\\
0.414	-0.892098570104825\\
0.416	-0.886844993856809\\
0.418	-0.881584924267477\\
0.42	-0.876318566093065\\
0.422	-0.87104612694853\\
0.424	-0.865767817390963\\
0.426	-0.86048385099842\\
0.428	-0.855194444443833\\
0.43	-0.849899817563691\\
0.432	-0.844600193421165\\
0.434	-0.83929579836337\\
0.436	-0.833986862072485\\
0.438	-0.82867361761043\\
0.44	-0.823356301456833\\
0.442	-0.818035153540042\\
0.444	-0.81271041726092\\
0.446	-0.80738233950922\\
0.448	-0.802051170672325\\
0.45	-0.796717164636167\\
0.452	-0.791380578778158\\
0.454	-0.786041673952007\\
0.456	-0.780700714464277\\
0.458	-0.775357968042614\\
0.46	-0.770013705795557\\
0.462	-0.764668202163906\\
0.464	-0.759321734863612\\
0.466	-0.753974584820215\\
0.468	-0.748627036094865\\
0.47	-0.743279375801993\\
0.472	-0.737931894018733\\
0.474	-0.732584883686219\\
0.476	-0.727238640502916\\
0.478	-0.721893462810165\\
0.48	-0.716549651470164\\
0.482	-0.711207509736626\\
0.484	-0.705867343118373\\
0.486	-0.700529459236188\\
0.488	-0.69519416767323\\
0.49	-0.689861779819365\\
0.492	-0.684532608709811\\
0.494	-0.679206968858455\\
0.496	-0.673885176086313\\
0.498	-0.668567547345529\\
0.5	-0.663254400539407\\
0.502	-0.657946054338943\\
0.504	-0.65264282799635\\
0.506	-0.647345041156088\\
0.508	-0.64205301366392\\
0.51	-0.636767065374533\\
0.512	-0.631487515958246\\
0.514	-0.626214684707362\\
0.516	-0.620948890342722\\
0.518	-0.615690450820992\\
0.52	-0.610439683143246\\
0.522	-0.605196903165399\\
0.524	-0.599962425411015\\
0.526	-0.594736562887044\\
0.528	-0.589519626903004\\
0.53	-0.584311926894131\\
0.532	-0.579113770248996\\
0.534	-0.573925462142067\\
0.536	-0.568747305371708\\
0.538	-0.563579600204035\\
0.54	-0.558422644223087\\
0.542	-0.553276732187689\\
0.544	-0.548142155895412\\
0.546	-0.543019204053967\\
0.548	-0.537908162160362\\
0.55	-0.532809312388122\\
0.552	-0.527722933482839\\
0.554	-0.522649300666271\\
0.556	-0.517588685549208\\
0.558	-0.512541356053256\\
0.56	-0.507507576341676\\
0.562	-0.502487606759376\\
0.564	-0.497481703782102\\
0.566	-0.492490119974865\\
0.568	-0.487513103959568\\
0.57	-0.482550900391807\\
0.572	-0.477603749946724\\
0.574	-0.47267188931381\\
0.576	-0.467755551200475\\
0.578	-0.462854964344197\\
0.58	-0.457970353532994\\
0.582	-0.453101939633971\\
0.584	-0.44824993962961\\
0.586	-0.443414566661478\\
0.588	-0.438596030080966\\
0.59	-0.433794535506667\\
0.592	-0.429010284887956\\
0.594	-0.424243476574307\\
0.596	-0.419494305389856\\
0.598	-0.41476296271271\\
0.6	-0.410049636558458\\
0.602	-0.40535451166733\\
0.604	-0.400677769594445\\
0.606	-0.39601958880254\\
0.608	-0.391380144756599\\
0.61	-0.386759610019767\\
0.612	-0.382158154349925\\
0.614	-0.377575944796313\\
0.616	-0.373013145795578\\
0.618	-0.368469919266613\\
0.62	-0.36394642470358\\
0.622	-0.359442819266501\\
0.624	-0.354959257868816\\
0.626	-0.350495893261312\\
0.628	-0.346052876111861\\
0.63	-0.341630355080409\\
0.632	-0.337228476888669\\
0.634	-0.332847386384025\\
0.636	-0.328487226597162\\
0.638	-0.324148138792964\\
0.64	-0.319830262514254\\
0.642	-0.315533735618005\\
0.644	-0.311258694303661\\
0.646	-0.307005273133257\\
0.648	-0.302773605043071\\
0.65	-0.29856382134658\\
0.652	-0.294376051728532\\
0.654	-0.290210424230001\\
0.656	-0.286067065224327\\
0.658	-0.281946099383899\\
0.66	-0.277847649637785\\
0.662	-0.27377183712026\\
0.664	-0.269718781110337\\
0.666	-0.265688598962443\\
0.668	-0.261681406028446\\
0.67	-0.257697315571282\\
0.672	-0.253736438670467\\
0.674	-0.249798884119857\\
0.676	-0.245884758318022\\
0.678	-0.241994165151679\\
0.68	-0.238127205872661\\
0.682	-0.234283978968937\\
0.684	-0.230464580030237\\
0.686	-0.226669101608886\\
0.688	-0.222897633076469\\
0.69	-0.219150260476983\\
0.692	-0.215427066377193\\
0.694	-0.211728129714877\\
0.696	-0.208053525645739\\
0.698	-0.204403325389728\\
0.7	-0.200777596077559\\
0.702	-0.197176400598246\\
0.704	-0.193599797448433\\
0.706	-0.190047840584367\\
0.708	-0.186520579277326\\
0.71	-0.183018057973335\\
0.712	-0.179540316157998\\
0.714	-0.176087388227259\\
0.716	-0.172659303364921\\
0.718	-0.169256085427718\\
0.72	-0.165877752838724\\
0.722	-0.162524318489883\\
0.724	-0.159195789654404\\
0.726	-0.155892167909744\\
0.728	-0.152613449071888\\
0.73	-0.149359623141589\\
0.732	-0.146130674263216\\
0.734	-0.142926580696796\\
0.736	-0.139747314803831\\
0.738	-0.136592843047413\\
0.74	-0.133463126007112\\
0.742	-0.130358118409081\\
0.744	-0.127277769171763\\
0.746	-0.124222021467547\\
0.748	-0.121190812800669\\
0.75	-0.11818407510158\\
0.752	-0.115201734837979\\
0.754	-0.112243713142641\\
0.756	-0.109309925958103\\
0.758	-0.106400284198231\\
0.76	-0.103514693926613\\
0.762	-0.100653056551678\\
0.764	-0.0978152690383824\\
0.766	-0.095001224136216\\
0.768	-0.0922108106232554\\
0.77	-0.0894439135659019\\
0.772	-0.0867004145938916\\
0.774	-0.0839801921900964\\
0.776	-0.0812831219945747\\
0.778	-0.0786090771222661\\
0.78	-0.0759579284936584\\
0.782	-0.0733295451777016\\
0.784	-0.070723794746175\\
0.786	-0.0681405436386548\\
0.788	-0.0655796575371709\\
0.79	-0.0630410017495816\\
0.792	-0.0605244416006411\\
0.794	-0.0580298428296757\\
0.796	-0.0555570719937374\\
0.798	-0.0531059968750515\\
0.8	-0.0506764868915212\\
0.802	-0.0482684135090129\\
0.804	-0.0458816506541117\\
0.806	-0.0435160751259896\\
0.808	-0.0411715670059957\\
0.81	-0.0388480100635537\\
0.812	-0.0365452921569312\\
0.814	-0.0342633056274278\\
0.816	-0.0320019476855079\\
0.818	-0.0297611207874131\\
0.82	-0.0275407330007858\\
0.822	-0.0253406983578432\\
0.824	-0.0231609371946729\\
0.826	-0.0210013764752328\\
0.828	-0.018861950098686\\
0.83	-0.0167425991887523\\
0.832	-0.0146432723638091\\
0.834	-0.0125639259865498\\
0.836	-0.0105045243920945\\
0.838	-0.00846504009354186\\
0.84	-0.00644545396406166\\
0.842	-0.0044457553947553\\
0.844	-0.00246594242765767\\
0.846	-0.000506021863414724\\
0.848	0.00143399065664901\\
0.85	0.00335407059415391\\
0.852	0.00525418448283213\\
0.854	0.00713428992283225\\
0.856	0.00899433559947558\\
0.858	0.0108342613254494\\
0.86	0.0126539981050606\\
0.862	0.0144534682187631\\
0.864	0.0162325853257047\\
0.866	0.0179912545815119\\
0.868	0.0197293727679255\\
0.87	0.0214468284302002\\
0.872	0.0231435020174001\\
0.874	0.0248192660198077\\
0.876	0.0264739850966195\\
0.878	0.0281075161859102\\
0.88	0.029719708587479\\
0.882	0.0313104040076417\\
0.884	0.0328794365532671\\
0.886	0.0344266326603748\\
0.888	0.0359518109403952\\
0.89	0.0374547819247542\\
0.892	0.0389353476857849\\
0.894	0.0403933013091244\\
0.896	0.041828426189789\\
0.898	0.0432404951211304\\
0.9	0.0446292691430049\\
0.902	0.0459944961129445\\
0.904	0.0473359089622334\\
0.906	0.0486532235979559\\
0.908	0.0499461364129064\\
0.91	0.0512143213685357\\
0.912	0.0524574266229565\\
0.914	0.0536750706879409\\
0.916	0.0548668381179182\\
0.918	0.0560322747630704\\
0.92	0.0571708826617416\\
0.922	0.0582821147101576\\
0.924	0.0593653693378532\\
0.926	0.0604199855466193\\
0.928	0.0614452388555232\\
0.93	0.062440338958224\\
0.932	0.0634044302755404\\
0.934	0.0643365971256668\\
0.936	0.0652358760087961\\
0.938	0.0661012786175912\\
0.94	0.0669318307940477\\
0.942	0.0677266349828652\\
0.944	0.0684849671138386\\
0.946	0.0692064237682991\\
0.948	0.0698911426485132\\
0.95	0.0705401297229234\\
0.952	0.0711557410349427\\
0.954	0.0717423865980843\\
0.956	0.0723075464183098\\
0.958	0.0728632086964449\\
0.96	0.073427874817406\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-1.56997790771369\\
0.004	-1.56991175208107\\
0.006	-1.56980171494162\\
0.008	-1.56964797813479\\
0.01	-1.56945072350006\\
0.012	-1.56921013287689\\
0.014	-1.56892638810475\\
0.016	-1.56859967102311\\
0.018	-1.56823016347144\\
0.02	-1.5678180472892\\
0.022	-1.56736350431586\\
0.024	-1.56686671639089\\
0.026	-1.56632786535375\\
0.028	-1.56574713304391\\
0.03	-1.56512470130085\\
0.032	-1.56446075196402\\
0.034	-1.5637554668729\\
0.036	-1.56300902786696\\
0.038	-1.56222161678565\\
0.04	-1.56139341546845\\
0.042	-1.56052460575482\\
0.044	-1.55961536948424\\
0.046	-1.55866588849617\\
0.048	-1.55767634463008\\
0.05	-1.55664691972543\\
0.052	-1.55557779562169\\
0.054	-1.55446915415834\\
0.056	-1.55332117717483\\
0.058	-1.55213404651064\\
0.06	-1.55090794400522\\
0.062	-1.54964305149806\\
0.064	-1.54833955082862\\
0.066	-1.54699762383636\\
0.068	-1.54561745236076\\
0.07	-1.54419921824127\\
0.072	-1.54274310331737\\
0.074	-1.54124928942853\\
0.076	-1.53971795841421\\
0.078	-1.53814929211388\\
0.08	-1.536543472367\\
0.082	-1.53490068101305\\
0.084	-1.5332210998915\\
0.086	-1.5315049108418\\
0.088	-1.52975229570343\\
0.09	-1.52796343631586\\
0.092	-1.52613851451854\\
0.094	-1.52427771215096\\
0.096	-1.52238121105257\\
0.098	-1.52044919306285\\
0.1	-1.51848184002126\\
0.102	-1.51647933376727\\
0.104	-1.51444185614035\\
0.106	-1.51236958897996\\
0.108	-1.51026271412557\\
0.11	-1.50812141341666\\
0.112	-1.50594586869268\\
0.114	-1.5037362617931\\
0.116	-1.5014927745574\\
0.118	-1.49921558882503\\
0.12	-1.49690488643548\\
0.122	-1.49456084922819\\
0.124	-1.49218365904265\\
0.126	-1.48977349771832\\
0.128	-1.48733054709467\\
0.13	-1.48485498901115\\
0.132	-1.48234700530726\\
0.134	-1.47980677782243\\
0.136	-1.47723448839616\\
0.138	-1.4746303188679\\
0.14	-1.47199445107712\\
0.142	-1.4693270668633\\
0.144	-1.46662834806588\\
0.146	-1.46389847652436\\
0.148	-1.46113763407818\\
0.15	-1.45834600256682\\
0.152	-1.45552376382975\\
0.154	-1.45267109970643\\
0.156	-1.44978819203634\\
0.158	-1.44687522265893\\
0.16	-1.44393237341368\\
0.162	-1.44095982614005\\
0.164	-1.43795776267752\\
0.166	-1.43492636486554\\
0.168	-1.43186581454359\\
0.17	-1.42877629355114\\
0.172	-1.42565798372764\\
0.174	-1.42251106691258\\
0.176	-1.41933572494541\\
0.178	-1.4161321396656\\
0.18	-1.41290049291262\\
0.182	-1.40964096652595\\
0.184	-1.40635374234504\\
0.186	-1.40303900220936\\
0.188	-1.39969692795838\\
0.19	-1.39632770143158\\
0.192	-1.3929315044684\\
0.194	-1.38950851890834\\
0.196	-1.38605892659084\\
0.198	-1.38258290935538\\
0.2	-1.37908064904143\\
0.202	-1.37555232748845\\
0.204	-1.37199812653591\\
0.206	-1.36841822802328\\
0.208	-1.36481281379003\\
0.21	-1.36118206567562\\
0.212	-1.35752616551952\\
0.214	-1.35384529516119\\
0.216	-1.35013963644012\\
0.218	-1.34640937119576\\
0.22	-1.34265468126757\\
0.222	-1.33887574849504\\
0.224	-1.33507275471762\\
0.226	-1.33124588177478\\
0.228	-1.327395311506\\
0.23	-1.32352122575073\\
0.232	-1.31962380634845\\
0.234	-1.31570323513862\\
0.236	-1.31175969396072\\
0.238	-1.3077933646542\\
0.24	-1.30380442905853\\
0.242	-1.29979306901319\\
0.244	-1.29575946635764\\
0.246	-1.29170380293135\\
0.248	-1.28762626057378\\
0.25	-1.2835270211244\\
0.252	-1.27940626642269\\
0.254	-1.2752641783081\\
0.256	-1.27110093862011\\
0.258	-1.26691672919818\\
0.26	-1.26271173188178\\
0.262	-1.25848612851038\\
0.264	-1.25424010092345\\
0.266	-1.24997383096044\\
0.268	-1.24568750046084\\
0.27	-1.24138129126411\\
0.272	-1.23705538520971\\
0.274	-1.23270996413711\\
0.276	-1.22834520988578\\
0.278	-1.22396130429519\\
0.28	-1.2195584292048\\
0.282	-1.21513676645409\\
0.284	-1.21069649788252\\
0.286	-1.20623780532955\\
0.288	-1.20176087063466\\
0.29	-1.19726587563731\\
0.292	-1.19275300217698\\
0.294	-1.18822243209311\\
0.296	-1.1836743472252\\
0.298	-1.17910892941269\\
0.3	-1.17452636049507\\
0.302	-1.16992682231179\\
0.304	-1.16531049670233\\
0.306	-1.16067756550615\\
0.308	-1.15602821056272\\
0.31	-1.15136261371151\\
0.312	-1.14668095679198\\
0.314	-1.1419834216436\\
0.316	-1.13727019010584\\
0.318	-1.13254144401817\\
0.32	-1.12779736522006\\
0.322	-1.12303813555096\\
0.324	-1.11826393685036\\
0.326	-1.11347495095771\\
0.328	-1.10867135971249\\
0.33	-1.10385334495416\\
0.332	-1.09902108852219\\
0.334	-1.09417477225604\\
0.336	-1.08931457799519\\
0.338	-1.0844406875791\\
0.34	-1.07955328284724\\
0.342	-1.07465254563908\\
0.344	-1.06973865779408\\
0.346	-1.06481180115171\\
0.348	-1.05987215755145\\
0.35	-1.05491990883275\\
0.352	-1.04995523683508\\
0.354	-1.04497832339791\\
0.356	-1.03998935036072\\
0.358	-1.03498849956296\\
0.36	-1.0299759528441\\
0.362	-1.02495189204362\\
0.364	-1.01991649900097\\
0.366	-1.01486995555564\\
0.368	-1.00981244354707\\
0.37	-1.00474414481475\\
0.372	-0.999665241198133\\
0.374	-0.994575914536695\\
0.376	-0.989476346669901\\
0.378	-0.984366719437219\\
0.38	-0.979247214678115\\
0.382	-0.974118014232057\\
0.384	-0.968979299938513\\
0.386	-0.963831253636951\\
0.388	-0.958674057166837\\
0.39	-0.953507892367639\\
0.392	-0.948332941078825\\
0.394	-0.943149385139862\\
0.396	-0.937957406390218\\
0.398	-0.932757186669359\\
0.4	-0.927548907816754\\
0.402	-0.922332751671871\\
0.404	-0.917108900074176\\
0.406	-0.911877534863137\\
0.408	-0.906638837878221\\
0.41	-0.901392990958896\\
0.412	-0.89614017594463\\
0.414	-0.89088057467489\\
0.416	-0.885614368989143\\
0.418	-0.880341740726857\\
0.42	-0.875062871727499\\
0.422	-0.869777943830537\\
0.424	-0.864487138875438\\
0.426	-0.85919063870167\\
0.428	-0.853888625148701\\
0.43	-0.848581280055997\\
0.432	-0.843268785263026\\
0.434	-0.837951322609256\\
0.436	-0.832629073934154\\
0.438	-0.827302221077188\\
0.44	-0.821970945877825\\
0.442	-0.816635430175532\\
0.444	-0.811295855809777\\
0.446	-0.805952404620028\\
0.448	-0.800605258445752\\
0.45	-0.795254599126417\\
0.452	-0.789900608501489\\
0.454	-0.784543468410437\\
0.456	-0.779183360692728\\
0.458	-0.773820467187829\\
0.46	-0.768454969735208\\
0.462	-0.763087050174332\\
0.464	-0.757716890344669\\
0.466	-0.752344672085687\\
0.468	-0.746970577236852\\
0.47	-0.741594787637632\\
0.472	-0.736217485127495\\
0.474	-0.730838851545909\\
0.476	-0.72545906873234\\
0.478	-0.720078318526256\\
0.48	-0.714696782767125\\
0.482	-0.709314643294414\\
0.484	-0.703932081947591\\
0.486	-0.698549280566122\\
0.488	-0.693166420989477\\
0.49	-0.687783685057121\\
0.492	-0.682401254608522\\
0.494	-0.677019311483149\\
0.496	-0.671638037520468\\
0.498	-0.666257614559947\\
0.5	-0.660878224441053\\
0.502	-0.655500049003255\\
0.504	-0.650123270086018\\
0.506	-0.644748069528812\\
0.508	-0.639374629171102\\
0.51	-0.634003130852358\\
0.512	-0.628633756412046\\
0.514	-0.623266687689633\\
0.516	-0.617902106524588\\
0.518	-0.612540194756377\\
0.52	-0.607181134224469\\
0.522	-0.60182510676833\\
0.524	-0.596472294227428\\
0.526	-0.591122878441231\\
0.528	-0.585777041249206\\
0.53	-0.580434964490821\\
0.532	-0.575096830005542\\
0.534	-0.569762819632838\\
0.536	-0.564433115212176\\
0.538	-0.559107898583024\\
0.54	-0.553787351584848\\
0.542	-0.548471656057117\\
0.544	-0.543160993839298\\
0.546	-0.537855546770858\\
0.548	-0.532555496691265\\
0.55	-0.527261025439986\\
0.552	-0.521972314856489\\
0.554	-0.516689546780241\\
0.556	-0.51141290305071\\
0.558	-0.506142565507363\\
0.56	-0.500878715989668\\
0.562	-0.495621536337092\\
0.564	-0.490371208389103\\
0.566	-0.485127913985168\\
0.568	-0.479891834964754\\
0.57	-0.47466315316733\\
0.572	-0.469442050432362\\
0.574	-0.464228708599318\\
0.576	-0.459023309507666\\
0.578	-0.453826034996872\\
0.58	-0.448637066906405\\
0.582	-0.443456587075732\\
0.584	-0.43828477734432\\
0.586	-0.433121819551638\\
0.588	-0.427967895537152\\
0.59	-0.422823187140329\\
0.592	-0.417687876200638\\
0.594	-0.412562144557545\\
0.596	-0.407446174050519\\
0.598	-0.402340146519027\\
0.6	-0.397244243802535\\
0.602	-0.392158647740513\\
0.604	-0.387083540172427\\
0.606	-0.382019102937744\\
0.608	-0.376965517875933\\
0.61	-0.37192296682646\\
0.612	-0.366891631628793\\
0.614	-0.361871694122401\\
0.616	-0.356863336146748\\
0.618	-0.351866739541304\\
0.62	-0.346882086145536\\
0.622	-0.341909557798912\\
0.624	-0.336949336340899\\
0.626	-0.332001603610964\\
0.628	-0.327066541448575\\
0.63	-0.322144331693199\\
0.632	-0.317235156184305\\
0.634	-0.312339196761358\\
0.636	-0.307456635263828\\
0.638	-0.30258765353118\\
0.64	-0.297732433402884\\
0.642	-0.292891156718405\\
0.644	-0.288064005317213\\
0.646	-0.283251161038773\\
0.648	-0.278452805722555\\
0.65	-0.273669121208024\\
0.652	-0.268900289334649\\
0.654	-0.264146491941897\\
0.656	-0.259407910869235\\
0.658	-0.254684727956132\\
0.66	-0.249977125042055\\
0.662	-0.245285283966469\\
0.664	-0.240609386568845\\
0.666	-0.235949614688649\\
0.668	-0.231306150165348\\
0.67	-0.22667917483841\\
0.672	-0.222068870547302\\
0.674	-0.217475419131492\\
0.676	-0.212899002430448\\
0.678	-0.208339802283636\\
0.68	-0.203798000530525\\
0.682	-0.199273779010581\\
0.684	-0.194767319563273\\
0.686	-0.190278804028067\\
0.688	-0.185808414244431\\
0.69	-0.181356332051834\\
0.692	-0.176922739289741\\
0.694	-0.172507817797621\\
0.696	-0.168111749414941\\
0.698	-0.163734715981169\\
0.7	-0.159376899335771\\
0.702	-0.155038481318217\\
0.704	-0.150719643767972\\
0.706	-0.146420568524505\\
0.708	-0.142141437427282\\
0.71	-0.137882432315772\\
0.712	-0.133643735029443\\
0.714	-0.12942552740776\\
0.716	-0.125227991290191\\
0.718	-0.121051308516207\\
0.72	-0.116895660925271\\
0.722	-0.112761230356853\\
0.724	-0.108648198650419\\
0.726	-0.104556747645438\\
0.728	-0.100487059181376\\
0.73	-0.0964393150977025\\
0.732	-0.0924136972338827\\
0.734	-0.0884103874293851\\
0.736	-0.0844295675236775\\
0.738	-0.0804714193562264\\
0.74	-0.0765361247665004\\
0.742	-0.0726238655939666\\
0.744	-0.0687348236780916\\
0.746	-0.0648691808583441\\
0.748	-0.0610271189741909\\
0.75	-0.0572088198650997\\
0.752	-0.0534144653705382\\
0.754	-0.0496442373299737\\
0.756	-0.0458983175828727\\
0.758	-0.0421768879687048\\
0.76	-0.0384801303269358\\
0.762	-0.0348082264970329\\
0.764	-0.0311613583184653\\
0.766	-0.0275397076306989\\
0.768	-0.0239434562732022\\
0.77	-0.0203727860854421\\
0.772	-0.0168278789068856\\
0.774	-0.0133089165770013\\
0.776	-0.00981608093525632\\
0.778	-0.00634955382111757\\
0.78	-0.0029095170740534\\
0.782	0.000503847466469587\\
0.784	0.00389035796098347\\
0.786	0.00724983257002054\\
0.788	0.0105820894541133\\
0.79	0.0138869467737952\\
0.792	0.0171642226895981\\
0.794	0.0204137353620544\\
0.796	0.023635302951696\\
0.798	0.0268287436190577\\
0.8	0.0299938755246696\\
0.802	0.0331305168290652\\
0.804	0.0362384856927771\\
0.806	0.0393176002763376\\
0.808	0.0423676787402794\\
0.81	0.045388539245135\\
0.812	0.0483799999514367\\
0.814	0.0513418790197175\\
0.816	0.0542739946105091\\
0.818	0.0571761648843447\\
0.82	0.060048208001757\\
0.822	0.062889942123278\\
0.824	0.0657011854094394\\
0.826	0.0684817560207762\\
0.828	0.0712314721178193\\
0.83	0.0739501518611008\\
0.832	0.0766376134111544\\
0.834	0.0792936749285109\\
0.836	0.0819181545737051\\
0.838	0.0845108705072677\\
0.84	0.0870716408897316\\
0.842	0.0896002838816299\\
0.844	0.0920966176434954\\
0.846	0.0945604603358594\\
0.848	0.0969916301192557\\
0.85	0.0993899451542155\\
0.852	0.101755223601273\\
0.854	0.104087283620958\\
0.856	0.106385943373806\\
0.858	0.108651021020349\\
0.86	0.110882334721118\\
0.862	0.113079702636645\\
0.864	0.115242942927466\\
0.866	0.117371873754111\\
0.868	0.119466313277113\\
0.87	0.121526079657004\\
0.872	0.123550991054316\\
0.874	0.125540865629584\\
0.876	0.127495521543339\\
0.878	0.129414776956112\\
0.88	0.131298450028438\\
0.882	0.13314635892085\\
0.884	0.134958321793878\\
0.886	0.136734156808054\\
0.888	0.138473682123914\\
0.89	0.140176715901988\\
0.892	0.141843076302809\\
0.894	0.143472581486911\\
0.896	0.145065049614824\\
0.898	0.146620298847081\\
0.9	0.148138147344217\\
0.902	0.149618413266763\\
0.904	0.15106091477525\\
0.906	0.152465470030213\\
0.908	0.153831897192183\\
0.91	0.155160014421692\\
0.912	0.156449639879274\\
0.914	0.157700591725461\\
0.916	0.158912688120786\\
0.918	0.160085747225781\\
0.92	0.161219587200977\\
0.922	0.16231402620691\\
0.924	0.16336888240411\\
0.926	0.16438397395311\\
0.928	0.165359119014442\\
0.93	0.166294135748639\\
0.932	0.167188842316235\\
0.934	0.16804305687776\\
0.936	0.168856597593748\\
0.938	0.169629282624731\\
0.94	0.170360930131243\\
0.942	0.171051358273815\\
0.944	0.171700385212979\\
0.946	0.172307829109268\\
0.948	0.172873508123216\\
0.95	0.173397240415354\\
0.952	0.173878844146213\\
0.954	0.174318137476331\\
0.956	0.174714938566235\\
0.958	0.175069065576459\\
0.96	0.175380336667537\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0.298\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_5$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	0.00403131152278105\\
0.004	0.0345286490802377\\
0.006	0.0582983236774439\\
0.008	0.0824632192733397\\
0.01	0.107040305868382\\
0.012	0.13124780214584\\
0.014	0.154984099820123\\
0.016	0.178363586369045\\
0.018	0.20144497700094\\
0.02	0.224223103808924\\
0.022	0.246676234745083\\
0.024	0.268791026817832\\
0.026	0.290565880581275\\
0.028	0.312006976086869\\
0.03	0.333124635797246\\
0.032	0.353931588917537\\
0.034	0.374442449905903\\
0.036	0.39467357910201\\
0.038	0.414642903957887\\
0.04	0.43436960470577\\
0.042	0.453873708039982\\
0.044	0.473175655891663\\
0.046	0.492295896778323\\
0.048	0.511254523257576\\
0.05	0.530070963052146\\
0.052	0.548763723544761\\
0.054	0.567350186412321\\
0.056	0.585846448456225\\
0.058	0.604267204658742\\
0.06	0.622625669530485\\
0.062	0.640933532795236\\
0.064	0.659200945404835\\
0.066	0.67743653187365\\
0.068	0.69564742499064\\
0.07	0.713839319125729\\
0.072	0.732016538576644\\
0.074	0.75018211768498\\
0.076	0.768337889766391\\
0.078	0.786484582221349\\
0.08	0.804621915522323\\
0.082	0.822748704081147\\
0.084	0.840862957297903\\
0.086	0.858961979361654\\
0.088	0.877042466621737\\
0.09	0.895100601570574\\
0.092	0.913132142676192\\
0.094	0.931132509475647\\
0.096	0.949096862495564\\
0.098	0.967020177692286\\
0.1	0.984897315222586\\
0.102	1.00272308244701\\
0.104	1.02049229115209\\
0.106	1.03819980904426\\
0.108	1.05584060562372\\
0.11	1.07340979259409\\
0.112	1.09090265899884\\
0.114	1.10831470130664\\
0.116	1.12564164868807\\
0.118	1.14287948374641\\
0.12	1.16002445897355\\
0.122	1.17707310921332\\
0.124	1.19402226041618\\
0.126	1.21086903497263\\
0.128	1.2276108539092\\
0.13	1.24424543622943\\
0.132	1.26077079567472\\
0.134	1.27718523517497\\
0.136	1.29348733924877\\
0.138	1.30967596460486\\
0.14	1.32575022918535\\
0.142	1.34170949988122\\
0.144	1.35755337913751\\
0.146	1.37328169065567\\
0.148	1.38889446438664\\
0.15	1.40439192099649\\
0.152	1.41977445597383\\
0.154	1.43504262353588\\
0.156	1.45019712047765\\
0.158	1.46523877009581\\
0.16	1.48016850630753\\
0.162	1.49498735807303\\
0.164	1.50969643421757\\
0.166	1.52429690873971\\
0.168	1.53879000668014\\
0.17	1.5531769906159\\
0.172	1.56745914783573\\
0.174	1.58163777824083\\
0.176	1.59571418300917\\
0.178	1.6096896540507\\
0.18	1.62356546427518\\
0.182	1.63734285868443\\
0.184	1.65102304629716\\
0.186	1.66460719290522\\
0.188	1.67809641465614\\
0.19	1.69149177245116\\
0.192	1.7047942671426\\
0.194	1.71800483551077\\
0.196	1.73112434699639\\
0.198	1.74415360116064\\
0.2	1.75709332584338\\
0.202	1.76994417598525\\
0.204	1.78270673307983\\
0.206	1.79538150521745\\
0.208	1.80796892768365\\
0.21	1.82046936407148\\
0.212	1.83288310786834\\
0.214	1.84521038447588\\
0.216	1.85745135362272\\
0.218	1.86960611212858\\
0.22	1.88167469697977\\
0.222	1.89365708867598\\
0.224	1.90555321480965\\
0.226	1.91736295383909\\
0.228	1.92908613901925\\
0.23	1.94072256245442\\
0.232	1.95227197923787\\
0.234	1.96373411164736\\
0.236	1.9751086533641\\
0.238	1.98639527368732\\
0.24	1.99759362171627\\
0.242	2.00870333047459\\
0.244	2.01972402095384\\
0.246	2.03065530605394\\
0.248	2.04149679440152\\
0.25	2.05224809402806\\
0.252	2.06290881589241\\
0.254	2.07347857723331\\
0.256	2.08395700474037\\
0.258	2.09434373753257\\
0.26	2.10463842993631\\
0.262	2.1148407540557\\
0.264	2.1249504021297\\
0.266	2.13496708867252\\
0.268	2.14489055239437\\
0.27	2.15472055790179\\
0.272	2.16445689717753\\
0.274	2.17409939084053\\
0.276	2.18364788918965\\
0.278	2.19310227303236\\
0.28	2.20246245430404\\
0.282	2.21172837648194\\
0.284	2.22090001479875\\
0.286	2.22997737626316\\
0.288	2.2389604994918\\
0.29	2.24784945436187\\
0.292	2.25664434148976\\
0.294	2.26534529154428\\
0.296	2.27395246440182\\
0.298	2.28246604815184\\
0.3	2.29088625795987\\
0.302	2.29921333479749\\
0.304	2.30744754404562\\
0.306	2.31558917398141\\
0.308	2.32363853415472\\
0.31	2.33159595366372\\
0.312	2.33946177933674\\
0.314	2.34723637382836\\
0.316	2.35492011363809\\
0.318	2.36251338705744\\
0.32	2.37001659205538\\
0.322	2.37743013410645\\
0.324	2.38475442397176\\
0.326	2.39198987543689\\
0.328	2.39913690301573\\
0.33	2.40619591962562\\
0.332	2.41316733424114\\
0.334	2.420051549532\\
0.336	2.42684895949234\\
0.338	2.43355994706594\\
0.34	2.44018488177692\\
0.342	2.44672411736625\\
0.344	2.45317798944486\\
0.346	2.45954681316772\\
0.348	2.46583088093287\\
0.35	2.47203046011222\\
0.352	2.47814579082155\\
0.354	2.48417708372994\\
0.356	2.4901245179212\\
0.358	2.495988238806\\
0.36	2.50176835609519\\
0.362	2.50746494183475\\
0.364	2.51307802851301\\
0.366	2.51860760724126\\
0.368	2.52405362601508\\
0.37	2.52941598806006\\
0.372	2.53469455026855\\
0.374	2.53988912173275\\
0.376	2.54499946237644\\
0.378	2.5500252816947\\
0.38	2.55496623760251\\
0.382	2.55982193540057\\
0.384	2.56459192686031\\
0.386	2.56927570943341\\
0.388	2.57387272559418\\
0.39	2.57838236231314\\
0.392	2.58280395067061\\
0.394	2.58713676561259\\
0.396	2.59138002585531\\
0.398	2.5955328939378\\
0.4	2.59959447643034\\
0.402	2.60356382429948\\
0.404	2.60743993343579\\
0.406	2.6112217453417\\
0.408	2.6149081479854\\
0.41	2.61849797682571\\
0.412	2.62199001599984\\
0.414	2.62538299968845\\
0.416	2.62867561364251\\
0.418	2.63186649689058\\
0.42	2.63495424360909\\
0.422	2.63793740516479\\
0.424	2.64081449232534\\
0.426	2.64358397763485\\
0.428	2.64624429795297\\
0.43	2.64879385715231\\
0.432	2.6512310289713\\
0.434	2.65355416002015\\
0.436	2.65576157292799\\
0.438	2.6578515696312\\
0.44	2.65982243479415\\
0.442	2.66167243935339\\
0.444	2.66339984417931\\
0.446	2.66500290384222\\
0.448	2.66647987048269\\
0.45	2.66782899776256\\
0.452	2.66904854489529\\
0.454	2.67013678074545\\
0.456	2.67109198797567\\
0.458	2.67191246723935\\
0.46	2.67259654139837\\
0.462	2.6731425597588\\
0.464	2.67354890230429\\
0.466	2.67381398392118\\
0.468	2.6739362585897\\
0.47	2.67391422354025\\
0.472	2.67374642334998\\
0.474	2.67343145396915\\
0.476	2.67296796666129\\
0.478	2.67235467184665\\
0.48	2.67159034282485\\
0.482	2.67067381937496\\
0.484	2.66960401121011\\
0.486	2.66837990127497\\
0.488	2.66700054887651\\
0.49	2.6654650926315\\
0.492	2.66377275321848\\
0.494	2.66192283592765\\
0.496	2.65991473298959\\
0.498	2.65774792568409\\
0.5	2.65542198620708\\
0.502	2.65293657929778\\
0.504	2.65029146361267\\
0.506	2.64748649284219\\
0.508	2.6445216165634\\
0.51	2.64139688082455\\
0.512	2.63811242846045\\
0.514	2.63466849912818\\
0.516	2.63106542907315\\
0.518	2.62730365061739\\
0.52	2.62338369136809\\
0.522	2.61930617316311\\
0.524	2.61507181073561\\
0.526	2.61068141012019\\
0.528	2.60613586679423\\
0.53	2.60143616356405\\
0.532	2.59658336820627\\
0.534	2.59157863087112\\
0.536	2.58642318124827\\
0.538	2.58111832552368\\
0.54	2.5756654431172\\
0.542	2.57006598323455\\
0.544	2.56432146122362\\
0.546	2.55843345477437\\
0.548	2.55240359995121\\
0.55	2.54623358709306\\
0.552	2.5399251565847\\
0.554	2.53348009452279\\
0.556	2.52690022828756\\
0.558	2.52018742204384\\
0.56	2.51334357218419\\
0.562	2.50637060273238\\
0.564	2.4992704607319\\
0.566	2.49204511162845\\
0.568	2.48469653467097\\
0.57	2.47722671835297\\
0.572	2.4696376559032\\
0.574	2.46193134085145\\
0.576	2.45410976269034\\
0.578	2.44617490264152\\
0.58	2.43812872955561\\
0.582	2.42997319594934\\
0.584	2.42171023421456\\
0.586	2.41334175300435\\
0.588	2.40486963380465\\
0.59	2.39629572773247\\
0.592	2.38762185253841\\
0.594	2.37884978986607\\
0.596	2.36998128274798\\
0.598	2.36101803337043\\
0.6	2.35196170110747\\
0.602	2.34281390083894\\
0.604	2.33357620155543\\
0.606	2.32425012526546\\
0.608	2.31483714619852\\
0.61	2.3053386903212\\
0.612	2.29575613516074\\
0.614	2.28609080993946\\
0.616	2.27634399602196\\
0.618	2.26651692767641\\
0.62	2.25661079313858\\
0.622	2.2466267359828\\
0.624	2.23656585679042\\
0.626	2.22642921511011\\
0.628	2.21621783169745\\
0.63	2.20593269103353\\
0.632	2.19557474409721\\
0.634	2.18514491139271\\
0.636	2.1746440862025\\
0.638	2.16407313806933\\
0.64	2.15343291647348\\
0.642	2.1427242546947\\
0.644	2.13194797384377\\
0.646	2.12110488703332\\
0.648	2.11019580368298\\
0.65	2.0992215339143\\
0.652	2.08818289304102\\
0.654	2.07708070610524\\
0.656	2.06591581245642\\
0.658	2.05468907033454\\
0.66	2.04340136144352\\
0.662	2.03205359548409\\
0.664	2.02064671462328\\
0.666	2.00918169788008\\
0.668	1.99765956539321\\
0.67	1.98608138255954\\
0.672	1.97444826400738\\
0.674	1.962761377388\\
0.676	1.95102194696433\\
0.678	1.93923125696895\\
0.68	1.92739065471397\\
0.682	1.91550155343246\\
0.684	1.90356543483168\\
0.686	1.89158385133683\\
0.688	1.87955842801895\\
0.69	1.86749086417502\\
0.692	1.85538293455807\\
0.694	1.8432364902458\\
0.696	1.83105345912029\\
0.698	1.81883584597218\\
0.7	1.80658573219972\\
0.702	1.7943052751067\\
0.704	1.78199670679516\\
0.706	1.76966233264212\\
0.708	1.75730452936561\\
0.71	1.74492574266988\\
0.712	1.73252848449033\\
0.714	1.7201153298157\\
0.716	1.70768891311309\\
0.718	1.6952519243474\\
0.72	1.68280710462693\\
0.722	1.67035724144085\\
0.724	1.65790516355156\\
0.726	1.64545373551853\\
0.728	1.63300585188088\\
0.73	1.62056443100842\\
0.732	1.60813240865004\\
0.734	1.59571273118644\\
0.736	1.58330834860584\\
0.738	1.57092220723138\\
0.74	1.55855724221771\\
0.742	1.54621636983991\\
0.744	1.5339024796024\\
0.746	1.52161842617966\\
0.748	1.50936702123466\\
0.75	1.497151025129\\
0.752	1.48497313854765\\
0.754	1.47283599408309\\
0.756	1.46074214778911\\
0.758	1.44869407074816\\
0.76	1.43669414067488\\
0.762	1.42474463358817\\
0.764	1.4128477155747\\
0.766	1.40100543469506\\
0.768	1.38921971304071\\
0.77	1.37749233898558\\
0.772	1.36582495966319\\
0.774	1.35421907369804\\
0.776	1.34267602422286\\
0.778	1.33119699221749\\
0.78	1.31978299019601\\
0.782	1.30843485627179\\
0.784	1.29715324863836\\
0.786	1.28593864048674\\
0.788	1.27479131539777\\
0.79	1.26371136323077\\
0.792	1.25269867654092\\
0.794	1.24175294755129\\
0.796	1.23087366570285\\
0.798	1.22006011580854\\
0.8	1.20931137684092\\
0.802	1.19862632136296\\
0.804	1.18800361562449\\
0.806	1.1774417203527\\
0.808	1.16693889223772\\
0.81	1.15649318613824\\
0.812	1.14610245800309\\
0.814	1.13576436852908\\
0.816	1.12547638755731\\
0.818	1.11523579919576\\
0.82	1.10503970768491\\
0.822	1.09488504397944\\
0.824	1.08476857304508\\
0.826	1.07468690185562\\
0.828	1.06463648805996\\
0.83	1.05461364929859\\
0.832	1.0446145731361\\
0.834	1.0346353275709\\
0.836	1.02467187207319\\
0.838	1.01472006910554\\
0.84	1.00477569606134\\
0.842	0.994834457558816\\
0.844	0.98489199800615\\
0.846	0.974943914361196\\
0.848	0.964985768982757\\
0.85	0.955013102471516\\
0.852	0.94502144637388\\
0.854	0.935006335617785\\
0.856	0.924963320530624\\
0.858	0.914887978260716\\
0.86	0.904775923419003\\
0.862	0.894622817715054\\
0.864	0.884424378343381\\
0.866	0.874176384840196\\
0.868	0.863874684082015\\
0.87	0.853515193057138\\
0.872	0.843093898996126\\
0.874	0.832606856361953\\
0.876	0.822050180155194\\
0.878	0.811420034886016\\
0.88	0.800712618495043\\
0.882	0.789924140389886\\
0.884	0.779050792665733\\
0.886	0.768088713460108\\
0.888	0.757033941276398\\
0.89	0.745882359001826\\
0.892	0.734629626234711\\
0.894	0.723271098461646\\
0.896	0.711801731578404\\
0.898	0.700215970270461\\
0.9	0.688507618863795\\
0.902	0.676669693494636\\
0.904	0.664694254857546\\
0.906	0.652572221438195\\
0.908	0.640293164141316\\
0.91	0.627845084688146\\
0.912	0.615214182247824\\
0.914	0.602384615746431\\
0.916	0.589338273475266\\
0.918	0.576054567453823\\
0.92	0.562510278200323\\
0.922	0.548679487014424\\
0.924	0.534533649046068\\
0.926	0.520041883254072\\
0.928	0.505171587846858\\
0.93	0.489889536211728\\
0.932	0.474163674971782\\
0.934	0.457965941834174\\
0.936	0.441276559745715\\
0.938	0.424090465256251\\
0.94	0.406426821915923\\
0.942	0.388342996920738\\
0.944	0.369955004430251\\
0.946	0.351467333578546\\
0.948	0.333216405528156\\
0.95	0.315733767103352\\
0.952	0.299837525565099\\
0.954	0.286762951905642\\
0.956	0.27834394100578\\
0.958	0.277253652912256\\
0.96	0.287330561013042\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	0.0220771330202639\\
0.004	0.0440633463067896\\
0.006	0.065958639859577\\
0.008	0.0877630136786261\\
0.01	0.109476467763937\\
0.012	0.13109900211551\\
0.014	0.152630616733344\\
0.016	0.17407131161744\\
0.018	0.195421086767798\\
0.02	0.216679942184417\\
0.022	0.237847877867298\\
0.024	0.258924893816441\\
0.026	0.279910990031846\\
0.028	0.300806166513512\\
0.03	0.32161042326144\\
0.032	0.34232376027563\\
0.034	0.362946177556081\\
0.036	0.383477675102794\\
0.038	0.403918252915769\\
0.04	0.424267910995006\\
0.042	0.444526649340504\\
0.044	0.464694467952264\\
0.046	0.484771366830286\\
0.048	0.50475734597457\\
0.05	0.524652405385115\\
0.052	0.544456545061922\\
0.054	0.564169765004991\\
0.056	0.583792065214321\\
0.058	0.603323445689913\\
0.06	0.622763906431767\\
0.062	0.642113447439883\\
0.064	0.66137206871426\\
0.066	0.680539770254899\\
0.068	0.6996165520618\\
0.07	0.718602414134962\\
0.072	0.737497356474386\\
0.074	0.756301379080072\\
0.076	0.77501448195202\\
0.078	0.793636665090229\\
0.08	0.8121679284947\\
0.082	0.830608272165433\\
0.084	0.848957696102427\\
0.086	0.867216200305684\\
0.088	0.885383784775202\\
0.09	0.903460449510981\\
0.092	0.921446194513023\\
0.094	0.939341019781326\\
0.096	0.957144925315891\\
0.098	0.974857911116717\\
0.1	0.992479977183805\\
0.102	1.01001112351716\\
0.104	1.02745135011677\\
0.106	1.04480065698264\\
0.108	1.06205904411478\\
0.11	1.07922651151317\\
0.112	1.09630305917783\\
0.114	1.11328868710875\\
0.116	1.13018339530593\\
0.118	1.14698718376938\\
0.12	1.16370005249908\\
0.122	1.18032200149505\\
0.124	1.19685303075728\\
0.126	1.21329314028577\\
0.128	1.22964233008052\\
0.13	1.24590060014154\\
0.132	1.26206795046881\\
0.134	1.27814438106235\\
0.136	1.29412989192215\\
0.138	1.31002448304821\\
0.14	1.32582815444053\\
0.142	1.34154090609912\\
0.144	1.35716273802396\\
0.146	1.37269365021507\\
0.148	1.38813364267244\\
0.15	1.40348271539607\\
0.152	1.41874086838596\\
0.154	1.43390810164212\\
0.156	1.44898441516454\\
0.158	1.46396980895321\\
0.16	1.47886428300815\\
0.162	1.49366783732936\\
0.164	1.50838047191682\\
0.166	1.52300218677054\\
0.168	1.53753298189053\\
0.17	1.55197285727678\\
0.172	1.56632181292929\\
0.174	1.58057984884806\\
0.176	1.59474696503309\\
0.178	1.60882316148439\\
0.18	1.62280843820195\\
0.182	1.63670279518577\\
0.184	1.65050623243585\\
0.186	1.66421874995219\\
0.188	1.67784034773479\\
0.19	1.69137102578366\\
0.192	1.70481078409879\\
0.194	1.71815962268017\\
0.196	1.73141754152783\\
0.198	1.74458454064174\\
0.2	1.75766062002191\\
0.202	1.77064577966835\\
0.204	1.78354001958105\\
0.206	1.79634333976001\\
0.208	1.80905574020523\\
0.21	1.82167722091671\\
0.212	1.83420778189445\\
0.214	1.84664742313846\\
0.216	1.85899614464873\\
0.218	1.87125394642526\\
0.22	1.88342082846805\\
0.222	1.8954967907771\\
0.224	1.90748183335242\\
0.226	1.919375956194\\
0.228	1.93117915930183\\
0.23	1.94289144267593\\
0.232	1.9545128063163\\
0.234	1.96604325022292\\
0.236	1.9774827743958\\
0.238	1.98883137883495\\
0.24	2.00008906354036\\
0.242	2.01125582851203\\
0.244	2.02233167374996\\
0.246	2.03331659925416\\
0.248	2.04421060502461\\
0.25	2.05501369106133\\
0.252	2.06572585736431\\
0.254	2.07634710393355\\
0.256	2.08687743076905\\
0.258	2.09731683787082\\
0.26	2.10766532523884\\
0.262	2.11792289287313\\
0.264	2.12808954077368\\
0.266	2.13816526894049\\
0.268	2.14815007737356\\
0.27	2.1580439660729\\
0.272	2.16784693503849\\
0.274	2.17755898427035\\
0.276	2.18718011376847\\
0.278	2.19671032353285\\
0.28	2.2061496135635\\
0.282	2.2154979838604\\
0.284	2.22475543442357\\
0.286	2.233921965253\\
0.288	2.24299757634869\\
0.29	2.25198226771064\\
0.292	2.26087603933885\\
0.294	2.26967889123333\\
0.296	2.27839082339406\\
0.298	2.28701183582106\\
0.3	2.29554192851432\\
0.302	2.30398110147384\\
0.304	2.31232935469963\\
0.306	2.32058668819167\\
0.308	2.32875310194998\\
0.31	2.33682859597455\\
0.312	2.34481317026538\\
0.314	2.35270682482247\\
0.316	2.36050955964583\\
0.318	2.36822137473544\\
0.32	2.37584227009132\\
0.322	2.38337224571346\\
0.324	2.39081130160186\\
0.326	2.39815943775652\\
0.328	2.40541665417745\\
0.33	2.41258295086463\\
0.332	2.41965832781808\\
0.334	2.42664278503779\\
0.336	2.43353632252376\\
0.338	2.44033894027599\\
0.34	2.44705063829449\\
0.342	2.45367141657925\\
0.344	2.46020127513026\\
0.346	2.46664021394754\\
0.348	2.47298823303109\\
0.35	2.47924533238089\\
0.352	2.48541151199695\\
0.354	2.49148677187928\\
0.356	2.49747111202787\\
0.358	2.50336453244272\\
0.36	2.50916703312383\\
0.362	2.5148786140712\\
0.364	2.52049927528484\\
0.366	2.52602901676474\\
0.368	2.5314678385109\\
0.37	2.53681574052332\\
0.372	2.542072722802\\
0.374	2.54723878534694\\
0.376	2.55231392815815\\
0.378	2.55729815123562\\
0.38	2.56219145457935\\
0.382	2.56699383818934\\
0.384	2.57170530206559\\
0.386	2.5763258462081\\
0.388	2.58085547061688\\
0.39	2.58529417529192\\
0.392	2.58964196023322\\
0.394	2.59389882544078\\
0.396	2.5980647709146\\
0.398	2.60213979665469\\
0.4	2.60612390266103\\
0.402	2.61001708893364\\
0.404	2.61381935547251\\
0.406	2.61753070227764\\
0.408	2.62115112934903\\
0.41	2.62468063668669\\
0.412	2.62811922429061\\
0.414	2.63146689216079\\
0.416	2.63472364029723\\
0.418	2.63788946869993\\
0.42	2.64096437736889\\
0.422	2.64394836630412\\
0.424	2.6468414355056\\
0.426	2.64964358497335\\
0.428	2.65235481470736\\
0.43	2.65497512470764\\
0.432	2.65750451497417\\
0.434	2.65994298550696\\
0.436	2.66229053630602\\
0.438	2.66454716737134\\
0.44	2.66671287870292\\
0.442	2.66878767030076\\
0.444	2.67077154216487\\
0.446	2.67266449429523\\
0.448	2.67446652669186\\
0.45	2.67617763935475\\
0.452	2.6777978322839\\
0.454	2.67932710547931\\
0.456	2.68076545894099\\
0.458	2.68211289266893\\
0.46	2.68336940666312\\
0.462	2.68453500092358\\
0.464	2.6856096754503\\
0.466	2.68659343024329\\
0.468	2.68748626530253\\
0.47	2.68828818062804\\
0.472	2.68899917621981\\
0.474	2.68961925207784\\
0.476	2.69014840820213\\
0.478	2.69058664459268\\
0.48	2.6909339612495\\
0.482	2.69119035817258\\
0.484	2.69135583536191\\
0.486	2.69143039281751\\
0.488	2.69141403053938\\
0.49	2.6913067485275\\
0.492	2.69110854678189\\
0.494	2.69081942530253\\
0.496	2.69043938408944\\
0.498	2.68996842314261\\
0.5	2.68940654246204\\
0.502	2.68875374204774\\
0.504	2.68801002189969\\
0.506	2.68717538201791\\
0.508	2.68624982240239\\
0.51	2.68523334305313\\
0.512	2.68412594397014\\
0.514	2.6829276251534\\
0.516	2.68163838660293\\
0.518	2.68025822831871\\
0.52	2.67878715030076\\
0.522	2.67722515254908\\
0.524	2.67557223506365\\
0.526	2.67382839784448\\
0.528	2.67199364089158\\
0.53	2.67006796420494\\
0.532	2.66805136778456\\
0.534	2.66594385163044\\
0.536	2.66374541574258\\
0.538	2.66145606012099\\
0.54	2.65907578476565\\
0.542	2.65660458967658\\
0.544	2.65404247485377\\
0.546	2.65138944029723\\
0.548	2.64864548600694\\
0.55	2.64581061198291\\
0.552	2.64288481822515\\
0.554	2.63986810473365\\
0.556	2.63676047150841\\
0.558	2.63356191854943\\
0.56	2.63027244585672\\
0.562	2.62689205343026\\
0.564	2.62342074127007\\
0.566	2.61985850937614\\
0.568	2.61620535774847\\
0.57	2.61246128638706\\
0.572	2.60862629529192\\
0.574	2.60470038446303\\
0.576	2.60068355390041\\
0.578	2.59657580360405\\
0.58	2.59237713357395\\
0.582	2.58808754381012\\
0.584	2.58370703431254\\
0.586	2.57923560508123\\
0.588	2.57467325611618\\
0.59	2.57001998741738\\
0.592	2.56527579898486\\
0.594	2.56044069081859\\
0.596	2.55551466291858\\
0.598	2.55049771528484\\
0.6	2.54538984791736\\
0.602	2.54019106081614\\
0.604	2.53490135398118\\
0.606	2.52952072741248\\
0.608	2.52404918111005\\
0.61	2.51848671507388\\
0.612	2.51283332930397\\
0.614	2.50708902380032\\
0.616	2.50125379856293\\
0.618	2.4953276535918\\
0.62	2.48931058888694\\
0.622	2.48320260444834\\
0.624	2.477003700276\\
0.626	2.47071387636992\\
0.628	2.4643331327301\\
0.63	2.45786146935654\\
0.632	2.45129888624925\\
0.634	2.44464538340822\\
0.636	2.43790096083345\\
0.638	2.43106561852494\\
0.64	2.42413935648269\\
0.642	2.41712217470671\\
0.644	2.41001407319698\\
0.646	2.40281505195352\\
0.648	2.39552511097632\\
0.65	2.38814425026538\\
0.652	2.3806724698207\\
0.654	2.37310976964229\\
0.656	2.36545614973013\\
0.658	2.35771161008424\\
0.66	2.34987615070461\\
0.662	2.34194977159125\\
0.664	2.33393247274414\\
0.666	2.32582425416329\\
0.668	2.31762511584871\\
0.67	2.30933505780039\\
0.672	2.30095408001833\\
0.674	2.29248218250253\\
0.676	2.283919365253\\
0.678	2.27526562826972\\
0.68	2.26652097155271\\
0.682	2.25768539510196\\
0.684	2.24875889891747\\
0.686	2.23974148299924\\
0.688	2.23063314734727\\
0.69	2.22143389196157\\
0.692	2.21214371684213\\
0.694	2.20276262198895\\
0.696	2.19329060740203\\
0.698	2.18372767308137\\
0.7	2.17407381902698\\
0.702	2.16432904523884\\
0.704	2.15449335171697\\
0.706	2.14456673846136\\
0.708	2.13454920547201\\
0.71	2.12444075274892\\
0.712	2.1142413802921\\
0.714	2.10395108810154\\
0.716	2.09356987617723\\
0.718	2.08309774451919\\
0.72	2.07253469312742\\
0.722	2.0618807220019\\
0.724	2.05113583114264\\
0.726	2.04030002054965\\
0.728	2.02937329022292\\
0.73	2.01835564016245\\
0.732	2.00724707036824\\
0.734	1.9960475808403\\
0.736	1.98475717157861\\
0.738	1.97337584258319\\
0.74	1.96190359385403\\
0.742	1.95034042539113\\
0.744	1.93868633719449\\
0.746	1.92694132926411\\
0.748	1.9151054016\\
0.75	1.90317855420215\\
0.752	1.89116078707056\\
0.754	1.87905210020523\\
0.756	1.86685249360616\\
0.758	1.85456196727335\\
0.76	1.84218052120681\\
0.762	1.82970815540653\\
0.764	1.81714486987251\\
0.766	1.80449066460475\\
0.768	1.79174553960325\\
0.77	1.77890949486802\\
0.772	1.76598253039904\\
0.774	1.75296464619633\\
0.776	1.73985584225988\\
0.778	1.72665611858969\\
0.78	1.71336547518577\\
0.782	1.6999839120481\\
0.784	1.6865114291767\\
0.786	1.67294802657156\\
0.788	1.65929370423268\\
0.79	1.64554846216006\\
0.792	1.6317123003537\\
0.794	1.61778521881361\\
0.796	1.60376721753978\\
0.798	1.5896582965322\\
0.8	1.5754584557909\\
0.802	1.56116769531585\\
0.804	1.54678601510706\\
0.806	1.53231341516454\\
0.808	1.51774989548827\\
0.81	1.50309545607827\\
0.812	1.48835009693453\\
0.814	1.47351381805706\\
0.816	1.45858661944584\\
0.818	1.44356850110089\\
0.82	1.42845946302219\\
0.822	1.41325950520976\\
0.824	1.39796862766359\\
0.826	1.38258683038369\\
0.828	1.36711411337004\\
0.83	1.35155047662266\\
0.832	1.33589592014154\\
0.834	1.32015044392668\\
0.836	1.30431404797808\\
0.838	1.28838673229574\\
0.84	1.27236849687967\\
0.842	1.25625934172985\\
0.844	1.2400592668463\\
0.846	1.22376827222901\\
0.848	1.20738635787798\\
0.85	1.19091352379322\\
0.852	1.17434976997471\\
0.854	1.15769509642247\\
0.856	1.14094950313649\\
0.858	1.12411299011677\\
0.86	1.10718555736331\\
0.862	1.09016720487612\\
0.864	1.07305793265518\\
0.866	1.05585774070051\\
0.868	1.0385666290121\\
0.87	1.02118459758995\\
0.872	1.00371164643406\\
0.874	0.986147775544433\\
0.876	0.968492984921069\\
0.878	0.950747274563968\\
0.88	0.932910644473127\\
0.882	0.914983094648546\\
0.884	0.896964625090229\\
0.886	0.878855235798175\\
0.888	0.860654926772382\\
0.89	0.84236369801285\\
0.892	0.82398154951958\\
0.894	0.805508481292572\\
0.896	0.786944493331823\\
0.898	0.768289585637339\\
0.9	0.749543758209114\\
0.902	0.730707011047153\\
0.904	0.711779344151454\\
0.906	0.692760757522015\\
0.908	0.673651251158837\\
0.91	0.654450825061925\\
0.912	0.635159479231271\\
0.914	0.615777213666879\\
0.916	0.596304028368749\\
0.918	0.576739923336882\\
0.92	0.557084898571276\\
0.922	0.537338954071931\\
0.924	0.517502089838848\\
0.926	0.497574305872025\\
0.928	0.477555602171469\\
0.93	0.457445978737169\\
0.932	0.437245435569134\\
0.934	0.416953972667359\\
0.936	0.396571590031847\\
0.938	0.376098287662597\\
0.94	0.355534065559606\\
0.942	0.334878923722879\\
0.944	0.314132862152414\\
0.946	0.293295880848211\\
0.948	0.272367979810268\\
0.95	0.251349159038586\\
0.952	0.230239418533168\\
0.954	0.209038758294012\\
0.956	0.187747178321116\\
0.958	0.166364678614483\\
0.96	0.144891259174111\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0.149\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$q_6$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	0.0999241622074108\\
0.004	0.0997179200768609\\
0.006	0.0994170017528736\\
0.008	0.0990464692401006\\
0.01	0.0986243471743685\\
0.012	0.0981630289275454\\
0.014	0.0976706624171424\\
0.016	0.0971522778864877\\
0.018	0.0966106439249028\\
0.02	0.0960469215021467\\
0.022	0.0954611677332457\\
0.024	0.0948527207174993\\
0.026	0.0942204880803709\\
0.028	0.0935631583012688\\
0.03	0.0928793512682914\\
0.032	0.0921677217905377\\
0.034	0.0914270271952616\\
0.036	0.090656167873045\\
0.038	0.0898542077755104\\
0.04	0.0890203803773681\\
0.042	0.0881540844183844\\
0.044	0.0872548727783663\\
0.046	0.0863224370616889\\
0.048	0.0853565898419703\\
0.05	0.0843572460153365\\
0.052	0.0833244043107248\\
0.054	0.0822581296899292\\
0.056	0.0811585371234779\\
0.058	0.0800257770381889\\
0.06	0.0788600225876632\\
0.062	0.0776614587891134\\
0.064	0.0764302734913902\\
0.066	0.0751666500837745\\
0.068	0.0738707618180498\\
0.07	0.0725427675934938\\
0.072	0.0711828090424343\\
0.074	0.0697910087502104\\
0.076	0.0683674694456547\\
0.078	0.0669122740048382\\
0.08	0.0654254861204395\\
0.082	0.0639071515006676\\
0.084	0.0623572994743466\\
0.086	0.0607759448919378\\
0.088	0.0591630902254478\\
0.09	0.0575187277830082\\
0.092	0.0558428419661601\\
0.094	0.0541354115093725\\
0.096	0.0523964116519449\\
0.098	0.0506258162021534\\
0.1	0.048823599462256\\
0.102	0.0469897379907947\\
0.104	0.045124212185537\\
0.106	0.0432270076764372\\
0.108	0.0412981165232111\\
0.11	0.0393375382165671\\
0.112	0.0373452804858827\\
0.114	0.035321359919221\\
0.116	0.0332658024040999\\
0.118	0.0311786433994286\\
0.12	0.0290599280505624\\
0.122	0.0269097111605441\\
0.124	0.0247280570313668\\
0.126	0.0225150391895377\\
0.128	0.0202707400103978\\
0.13	0.0179952502555962\\
0.132	0.015688668537865\\
0.134	0.0133511007268235\\
0.136	0.0109826593089886\\
0.138	0.0085834627145067\\
0.14	0.00615363462237689\\
0.142	0.00369330325512506\\
0.144	0.00120260067302958\\
0.146	-0.00131833792289057\\
0.148	-0.00386937487081756\\
0.15	-0.00645037070360802\\
0.152	-0.0090611847733057\\
0.154	-0.0117016758390874\\
0.156	-0.0143717026139026\\
0.158	-0.0170711242659055\\
0.16	-0.0197998008715758\\
0.162	-0.0225575938181913\\
0.164	-0.0253443661540337\\
0.166	-0.0281599828853829\\
0.168	-0.0310043112199827\\
0.17	-0.0338772207572394\\
0.172	-0.036778583625943\\
0.174	-0.039708274570779\\
0.176	-0.0426661709893259\\
0.178	-0.045652152921614\\
0.18	-0.0486661029946489\\
0.182	-0.0517079063245887\\
0.184	-0.0547774503794958\\
0.186	-0.0578746248057805\\
0.188	-0.0609993212215976\\
0.19	-0.0641514329805714\\
0.192	-0.0673308549092907\\
0.194	-0.0705374830220514\\
0.196	-0.0737712142163245\\
0.198	-0.0770319459523984\\
0.2	-0.0803195759205822\\
0.202	-0.0836340016992772\\
0.204	-0.0869751204071123\\
0.206	-0.0903428283522098\\
0.208	-0.0937370206815071\\
0.21	-0.0971575910328938\\
0.212	-0.100604431192748\\
0.214	-0.104077430761274\\
0.216	-0.107576476827852\\
0.218	-0.11110145365841\\
0.22	-0.114652242396611\\
0.222	-0.118228720780486\\
0.224	-0.121830762875885\\
0.226	-0.125458238827968\\
0.228	-0.129111014631726\\
0.23	-0.132788951922342\\
0.232	-0.136491907786033\\
0.234	-0.140219734591804\\
0.236	-0.143972279844411\\
0.238	-0.147749386058656\\
0.24	-0.151550890654981\\
0.242	-0.155376625876223\\
0.244	-0.159226418725233\\
0.246	-0.163100090922976\\
0.248	-0.166997458886621\\
0.25	-0.170918333727029\\
0.252	-0.17486252126501\\
0.254	-0.178829822065604\\
0.256	-0.182820031489639\\
0.258	-0.186832939761733\\
0.26	-0.190868332053926\\
0.262	-0.194925988584056\\
0.264	-0.199005684728014\\
0.266	-0.203107191145008\\
0.268	-0.207230273914951\\
0.27	-0.211374694687117\\
0.272	-0.215540210839227\\
0.274	-0.219726575646128\\
0.276	-0.22393353845729\\
0.278	-0.228160844882333\\
0.28	-0.232408236983873\\
0.282	-0.236675453476981\\
0.284	-0.240962229934592\\
0.286	-0.245268298998251\\
0.288	-0.2495933905936\\
0.29	-0.253937232150063\\
0.292	-0.258299548824224\\
0.294	-0.262680063726396\\
0.296	-0.267078498149968\\
0.298	-0.271494571803081\\
0.3	-0.275928003042274\\
0.302	-0.28037850910772\\
0.304	-0.284845806359724\\
0.306	-0.289329610516151\\
0.308	-0.293829636890496\\
0.31	-0.298345600630304\\
0.312	-0.302877216955653\\
0.314	-0.307424201397443\\
0.316	-0.311986270035233\\
0.318	-0.316563139734343\\
0.32	-0.321154528382\\
0.322	-0.325760155122231\\
0.324	-0.330379740589271\\
0.326	-0.335013007139202\\
0.328	-0.339659679079558\\
0.33	-0.344319482896612\\
0.332	-0.348992147480063\\
0.334	-0.353677404344818\\
0.336	-0.358374987849562\\
0.338	-0.363084635411806\\
0.34	-0.367806087719084\\
0.342	-0.372539088935946\\
0.344	-0.377283386906429\\
0.346	-0.382038733351619\\
0.348	-0.386804884061969\\
0.35	-0.391581599083971\\
0.352	-0.396368642900829\\
0.354	-0.401165784606738\\
0.356	-0.40597279807438\\
0.358	-0.410789462115249\\
0.36	-0.415615560632418\\
0.362	-0.420450882765351\\
0.364	-0.425295223026375\\
0.366	-0.430148381428427\\
0.368	-0.435010163603705\\
0.37	-0.439880380912843\\
0.372	-0.444758850544251\\
0.374	-0.449645395603287\\
0.376	-0.454539845190899\\
0.378	-0.459442034471451\\
0.38	-0.464351804729405\\
0.382	-0.469269003414593\\
0.384	-0.474193484175807\\
0.386	-0.47912510688249\\
0.388	-0.484063737634293\\
0.39	-0.489009248758332\\
0.392	-0.49396151879397\\
0.394	-0.498920432465025\\
0.396	-0.503885880639277\\
0.398	-0.508857760275229\\
0.4	-0.513835974356099\\
0.402	-0.518820431811036\\
0.404	-0.523811047423606\\
0.406	-0.528807741727633\\
0.408	-0.533810440890506\\
0.41	-0.538819076584106\\
0.412	-0.543833585843557\\
0.414	-0.548853910914011\\
0.416	-0.55387999908576\\
0.418	-0.558911802517971\\
0.42	-0.563949278051391\\
0.422	-0.568992387010412\\
0.424	-0.574041094994908\\
0.426	-0.579095371662318\\
0.428	-0.584155190500443\\
0.43	-0.58922052859151\\
0.432	-0.59429136636804\\
0.434	-0.599367687361127\\
0.436	-0.604449477941732\\
0.438	-0.609536727055656\\
0.44	-0.614629425952845\\
0.442	-0.619727567911748\\
0.444	-0.624831147959414\\
0.446	-0.629940162588098\\
0.448	-0.635054609469097\\
0.45	-0.640174487164606\\
0.452	-0.645299794838357\\
0.454	-0.650430531965836\\
0.456	-0.655566698044858\\
0.458	-0.660708292307307\\
0.46	-0.665855313432822\\
0.462	-0.67100775926523\\
0.464	-0.6761656265325\\
0.466	-0.681328910571007\\
0.468	-0.686497605054846\\
0.47	-0.691671701730978\\
0.472	-0.696851190160905\\
0.474	-0.702036057469606\\
0.476	-0.707226288102415\\
0.478	-0.712421863590503\\
0.48	-0.717622762325591\\
0.482	-0.722828959344507\\
0.484	-0.728040426124154\\
0.486	-0.733257130387419\\
0.488	-0.738479035920521\\
0.49	-0.743706102402266\\
0.492	-0.748938285245612\\
0.494	-0.754175535451934\\
0.496	-0.759417799478311\\
0.498	-0.764665019118127\\
0.5	-0.769917131395227\\
0.502	-0.775174068471824\\
0.504	-0.780435757570297\\
0.506	-0.785702120908993\\
0.508	-0.790973075652076\\
0.51	-0.796248533873429\\
0.512	-0.801528402534557\\
0.514	-0.806812583476422\\
0.516	-0.812100973425043\\
0.518	-0.817393464010692\\
0.52	-0.822689941800455\\
0.522	-0.827990288343879\\
0.524	-0.833294380231377\\
0.526	-0.838602089165053\\
0.528	-0.843913282041519\\
0.53	-0.849227821046283\\
0.532	-0.854545563759219\\
0.534	-0.859866363270612\\
0.536	-0.865190068307229\\
0.538	-0.870516523367836\\
0.54	-0.875845568867568\\
0.542	-0.881177041290495\\
0.544	-0.886510773349759\\
0.546	-0.891846594154575\\
0.548	-0.897184329383419\\
0.55	-0.902523801462678\\
0.552	-0.907864829750045\\
0.554	-0.913207230721912\\
0.556	-0.918550818164019\\
0.558	-0.92389540336461\\
0.56	-0.92924079530934\\
0.562	-0.934586800877174\\
0.564	-0.939933225036536\\
0.566	-0.945279871040952\\
0.568	-0.950626540623454\\
0.57	-0.955973034189021\\
0.572	-0.961319151004329\\
0.574	-0.966664689384128\\
0.576	-0.972009446873553\\
0.578	-0.977353220425709\\
0.58	-0.982695806573899\\
0.582	-0.988037001597871\\
0.584	-0.993376601683509\\
0.586	-0.998714403075395\\
0.588	-1.00405020222172\\
0.59	-1.00938379591107\\
0.592	-1.01471498140054\\
0.594	-1.02004355653489\\
0.596	-1.02536931985621\\
0.598	-1.03069207070384\\
0.6	-1.0360116093041\\
0.602	-1.04132773684976\\
0.604	-1.0466402555688\\
0.606	-1.05194896878234\\
0.608	-1.05725368095166\\
0.61	-1.06255419771405\\
0.612	-1.06785032590748\\
0.614	-1.07314187358411\\
0.616	-1.07842865001253\\
0.618	-1.08371046566886\\
0.62	-1.08898713221671\\
0.622	-1.09425846247618\\
0.624	-1.0995242703821\\
0.626	-1.10478437093154\\
0.628	-1.110038580121\\
0.63	-1.11528671487342\\
0.632	-1.12052859295534\\
0.634	-1.1257640328846\\
0.636	-1.1309928538288\\
0.638	-1.13621487549503\\
0.64	-1.14142991801121\\
0.642	-1.14663780179951\\
0.644	-1.1518383474423\\
0.646	-1.15703137554106\\
0.648	-1.16221670656885\\
0.65	-1.16739416071675\\
0.652	-1.17256355773485\\
0.654	-1.17772471676836\\
0.656	-1.18287745618933\\
0.658	-1.18802159342456\\
0.66	-1.19315694478035\\
0.662	-1.19828332526453\\
0.664	-1.20340054840644\\
0.666	-1.20850842607549\\
0.668	-1.21360676829865\\
0.67	-1.2186953830778\\
0.672	-1.22377407620718\\
0.674	-1.22884265109168\\
0.676	-1.23390090856656\\
0.678	-1.23894864671903\\
0.68	-1.24398566071233\\
0.682	-1.24901174261276\\
0.684	-1.25402668122031\\
0.686	-1.25903026190321\\
0.688	-1.26402226643712\\
0.69	-1.26900247284915\\
0.692	-1.2739706552675\\
0.694	-1.27892658377683\\
0.696	-1.28387002428004\\
0.698	-1.28880073836675\\
0.7	-1.29371848318889\\
0.702	-1.29862301134368\\
0.704	-1.30351407076457\\
0.706	-1.30839140462021\\
0.708	-1.31325475122189\\
0.71	-1.31810384393981\\
0.712	-1.3229384111282\\
0.714	-1.32775817605987\\
0.716	-1.33256285687006\\
0.718	-1.33735216651015\\
0.72	-1.34212581271109\\
0.722	-1.34688349795697\\
0.724	-1.35162491946873\\
0.726	-1.35634976919822\\
0.728	-1.3610577338326\\
0.73	-1.36574849480937\\
0.732	-1.37042172834186\\
0.734	-1.37507710545546\\
0.736	-1.37971429203443\\
0.738	-1.38433294887946\\
0.74	-1.38893273177589\\
0.742	-1.39351329157255\\
0.744	-1.39807427427129\\
0.746	-1.40261532112706\\
0.748	-1.40713606875846\\
0.75	-1.41163614926873\\
0.752	-1.41611519037704\\
0.754	-1.42057281555992\\
0.756	-1.42500864420279\\
0.758	-1.4294222917613\\
0.76	-1.43381336993243\\
0.762	-1.43818148683504\\
0.764	-1.44252624719974\\
0.766	-1.44684725256783\\
0.768	-1.45114410149903\\
0.77	-1.45541638978776\\
0.772	-1.45966371068765\\
0.774	-1.46388565514409\\
0.776	-1.46808181203424\\
0.778	-1.47225176841451\\
0.78	-1.47639510977479\\
0.782	-1.48051142029929\\
0.784	-1.4846002831335\\
0.786	-1.48866128065682\\
0.788	-1.49269399476046\\
0.79	-1.49669800713013\\
0.792	-1.50067289953302\\
0.794	-1.50461825410859\\
0.796	-1.50853365366265\\
0.798	-1.51241868196415\\
0.8	-1.51627292404416\\
0.802	-1.52009596649647\\
0.804	-1.52388739777921\\
0.806	-1.52764680851679\\
0.808	-1.53137379180177\\
0.81	-1.53506794349575\\
0.812	-1.53872886252886\\
0.814	-1.54235615119707\\
0.816	-1.54594941545673\\
0.818	-1.5495082652156\\
0.82	-1.55303231461986\\
0.822	-1.55652118233619\\
0.824	-1.55997449182853\\
0.826	-1.56339187162864\\
0.828	-1.56677295559999\\
0.83	-1.57011738319414\\
0.832	-1.57342479969925\\
0.834	-1.57669485647982\\
0.836	-1.5799272112074\\
0.838	-1.58312152808135\\
0.84	-1.58627747803949\\
0.842	-1.58939473895786\\
0.844	-1.5924729958393\\
0.846	-1.59551194099035\\
0.848	-1.59851127418617\\
0.85	-1.60147070282308\\
0.852	-1.60438994205856\\
0.854	-1.60726871493846\\
0.856	-1.61010675251131\\
0.858	-1.61290379392967\\
0.86	-1.61565958653867\\
0.862	-1.61837388595177\\
0.864	-1.62104645611405\\
0.866	-1.6236770693535\\
0.868	-1.62626550642076\\
0.87	-1.62881155651807\\
0.872	-1.63131501731836\\
0.874	-1.63377569497559\\
0.876	-1.63619340412772\\
0.878	-1.63856796789403\\
0.88	-1.64089921786882\\
0.882	-1.64318699411376\\
0.884	-1.64543114515197\\
0.886	-1.64763152796696\\
0.888	-1.64978800801038\\
0.89	-1.65190045922304\\
0.892	-1.6539687640744\\
0.894	-1.65599281362626\\
0.896	-1.65797250762725\\
0.898	-1.65990775464544\\
0.9	-1.66179847224672\\
0.902	-1.66364458722774\\
0.904	-1.66544603591186\\
0.906	-1.66720276451687\\
0.908	-1.6689147296027\\
0.91	-1.67058189860572\\
0.912	-1.6722042504638\\
0.914	-1.67378177633229\\
0.916	-1.6753144803843\\
0.918	-1.67680238067909\\
0.92	-1.6782455100684\\
0.922	-1.67964391708978\\
0.924	-1.68099766676726\\
0.926	-1.68230684119839\\
0.928	-1.68357153974886\\
0.93	-1.68479187859428\\
0.932	-1.68596798923378\\
0.934	-1.68710001543817\\
0.936	-1.68818810786618\\
0.938	-1.68923241525723\\
0.94	-1.6902330706455\\
0.942	-1.69119017037559\\
0.944	-1.69210374274278\\
0.946	-1.69297370169439\\
0.948	-1.69379977902249\\
0.95	-1.69458142561011\\
0.952	-1.6953176683658\\
0.954	-1.69600690466558\\
0.956	-1.69664661176467\\
0.958	-1.69723294869826\\
0.96	-1.69776025835911\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	0.0999791759187127\\
0.004	0.0999168157225371\\
0.006	0.0998130874830028\\
0.008	0.0996681592716391\\
0.01	0.0994821991599756\\
0.012	0.0992553752195418\\
0.014	0.0989878555218672\\
0.016	0.0986798081384812\\
0.018	0.0983314011409134\\
0.02	0.0979428026006932\\
0.022	0.0975141805893501\\
0.024	0.0970457031784137\\
0.026	0.0965375384394133\\
0.028	0.0959898544438785\\
0.03	0.0954028192633387\\
0.032	0.0947766009693236\\
0.034	0.0941113676333624\\
0.036	0.0934072873269848\\
0.038	0.0926645281217203\\
0.04	0.0918832580890982\\
0.042	0.0910636453006482\\
0.044	0.0902058578278996\\
0.046	0.089310063742382\\
0.048	0.0883764311156248\\
0.05	0.0874051280191577\\
0.052	0.0863963225245099\\
0.054	0.0853501827032111\\
0.056	0.0842668766267907\\
0.058	0.0831465723667782\\
0.06	0.0819894379947031\\
0.062	0.0807956415820948\\
0.064	0.079565351200483\\
0.066	0.078298734921397\\
0.068	0.0769959608163663\\
0.07	0.0756571969569205\\
0.072	0.0742826114145889\\
0.074	0.0728723722609012\\
0.076	0.0714266475673868\\
0.078	0.0699456054055752\\
0.08	0.0684294138469958\\
0.082	0.0668782409631782\\
0.084	0.0652922548256519\\
0.086	0.0636716235059463\\
0.088	0.0620165150755909\\
0.09	0.0603270976061152\\
0.092	0.0586035391690487\\
0.094	0.056846007835921\\
0.096	0.0550546716782613\\
0.098	0.0532296987675994\\
0.1	0.0513712571754646\\
0.102	0.0494795149733864\\
0.104	0.0475546402328944\\
0.106	0.045596801025518\\
0.108	0.0436061654227867\\
0.11	0.04158290149623\\
0.112	0.0395271773173774\\
0.114	0.0374391609577583\\
0.116	0.0353190204889023\\
0.118	0.0331669239823388\\
0.12	0.0309830395095974\\
0.122	0.0287675351422075\\
0.124	0.0265205789516986\\
0.126	0.0242423390096002\\
0.128	0.0219329833874418\\
0.13	0.0195926801567528\\
0.132	0.0172215973890628\\
0.134	0.0148199031559013\\
0.136	0.0123877655287977\\
0.138	0.00992535257928155\\
0.14	0.0074328323788823\\
0.142	0.00491037299912943\\
0.144	0.00235814251155247\\
0.146	-0.000223691012319116\\
0.148	-0.0028349595009558\\
0.15	-0.00547549488282818\\
0.152	-0.00814512908640672\\
0.154	-0.0108436940401619\\
0.156	-0.0135710216725643\\
0.158	-0.0163269439120843\\
0.16	-0.0191112926871926\\
0.162	-0.0219238999263596\\
0.164	-0.0247645975580559\\
0.166	-0.0276332175107518\\
0.168	-0.0305295917129181\\
0.17	-0.033453552093025\\
0.172	-0.0364049305795433\\
0.174	-0.0393835591009433\\
0.176	-0.0423892695856957\\
0.178	-0.0454218939622708\\
0.18	-0.0484812641591393\\
0.182	-0.0515672121047716\\
0.184	-0.0546795697276383\\
0.186	-0.0578181689562099\\
0.188	-0.0609828417189568\\
0.19	-0.0641734199443496\\
0.192	-0.0673897355608587\\
0.194	-0.0706316204969548\\
0.196	-0.0738989066811084\\
0.198	-0.0771914260417898\\
0.2	-0.0805090105074697\\
0.202	-0.0838514920066186\\
0.204	-0.0872187024677069\\
0.206	-0.0906104738192052\\
0.208	-0.094026637989584\\
0.21	-0.0974670269073138\\
0.212	-0.100931472500865\\
0.214	-0.104419806698708\\
0.216	-0.107931861429314\\
0.218	-0.111467468621153\\
0.22	-0.115026460202696\\
0.222	-0.118608668102412\\
0.224	-0.122213924248774\\
0.226	-0.12584206057025\\
0.228	-0.129492908995312\\
0.23	-0.13316630145243\\
0.232	-0.136862069870074\\
0.234	-0.140580046176716\\
0.236	-0.144320062300825\\
0.238	-0.148081950170873\\
0.24	-0.151865541715329\\
0.242	-0.155670668862665\\
0.244	-0.15949716354135\\
0.246	-0.163344857679855\\
0.248	-0.167213583206652\\
0.25	-0.171103172050209\\
0.252	-0.175013456138998\\
0.254	-0.17894426740149\\
0.256	-0.182895437766154\\
0.258	-0.186866799161461\\
0.26	-0.190858183515883\\
0.262	-0.194869422757888\\
0.264	-0.198900348815949\\
0.266	-0.202950793618534\\
0.268	-0.207020589094116\\
0.27	-0.211109567171164\\
0.272	-0.215217559778149\\
0.274	-0.219344398843541\\
0.276	-0.223489916295811\\
0.278	-0.22765394406343\\
0.28	-0.231836314074867\\
0.282	-0.236036858258594\\
0.284	-0.240255408543081\\
0.286	-0.244491796856798\\
0.288	-0.248745855128216\\
0.29	-0.253017415285806\\
0.292	-0.257306309258038\\
0.294	-0.261612368973382\\
0.296	-0.265935426360309\\
0.298	-0.27027531334729\\
0.3	-0.274631861862795\\
0.302	-0.279004903835294\\
0.304	-0.283394271193259\\
0.306	-0.287799795865159\\
0.308	-0.292221309779465\\
0.31	-0.296658644864648\\
0.312	-0.301111633049178\\
0.314	-0.305580106261525\\
0.316	-0.310063896430161\\
0.318	-0.314562835483555\\
0.32	-0.319076755350178\\
0.322	-0.323605487958502\\
0.324	-0.328148865236995\\
0.326	-0.332706719114129\\
0.328	-0.337278881518374\\
0.33	-0.341865184378201\\
0.332	-0.34646545962208\\
0.334	-0.351079539178482\\
0.336	-0.355707254975877\\
0.338	-0.360348438942736\\
0.34	-0.365002923007529\\
0.342	-0.369670539098727\\
0.344	-0.3743511191448\\
0.346	-0.379044495074219\\
0.348	-0.383750498815455\\
0.35	-0.388468962296977\\
0.352	-0.393199717447257\\
0.354	-0.397942596194764\\
0.356	-0.40269743046797\\
0.358	-0.407464052195345\\
0.36	-0.412242293305359\\
0.362	-0.417031985726483\\
0.364	-0.421832961387187\\
0.366	-0.426645052215943\\
0.368	-0.431468090141219\\
0.37	-0.436301907091488\\
0.372	-0.44114633499522\\
0.374	-0.446001205780884\\
0.376	-0.450866351376952\\
0.378	-0.455741603711893\\
0.38	-0.46062679471418\\
0.382	-0.465521756312281\\
0.384	-0.470426320434668\\
0.386	-0.475340319009811\\
0.388	-0.48026358396618\\
0.39	-0.485195947232247\\
0.392	-0.490137240736481\\
0.394	-0.495087296407353\\
0.396	-0.500045946173334\\
0.398	-0.505013021962894\\
0.4	-0.509988355704504\\
0.402	-0.514971779326633\\
0.404	-0.519963124757754\\
0.406	-0.524962223926336\\
0.408	-0.529968908760849\\
0.41	-0.534983011189764\\
0.412	-0.540004363141553\\
0.414	-0.545032796544684\\
0.416	-0.550068143327629\\
0.418	-0.555110235418859\\
0.42	-0.560158904746843\\
0.422	-0.565213983240052\\
0.424	-0.570275302826957\\
0.426	-0.575342695436029\\
0.428	-0.580415992995737\\
0.43	-0.585495027434553\\
0.432	-0.590579630680946\\
0.434	-0.595669634663388\\
0.436	-0.600764871310349\\
0.438	-0.605865172550298\\
0.44	-0.610970370311709\\
0.442	-0.616080296523049\\
0.444	-0.62119478311279\\
0.446	-0.626313662009403\\
0.448	-0.631436765141357\\
0.45	-0.636563924437124\\
0.452	-0.641694971825174\\
0.454	-0.646829739233977\\
0.456	-0.651968058592005\\
0.458	-0.657109761827727\\
0.46	-0.662254680869613\\
0.462	-0.667402647646136\\
0.464	-0.672553494085764\\
0.466	-0.677707052116969\\
0.468	-0.682863153668221\\
0.47	-0.68802163066799\\
0.472	-0.693182315044748\\
0.474	-0.698345038726964\\
0.476	-0.703509633643109\\
0.478	-0.708675931721654\\
0.48	-0.713843764891069\\
0.482	-0.719012965079825\\
0.484	-0.724183364216391\\
0.486	-0.729354794229239\\
0.488	-0.73452708704684\\
0.49	-0.739700074597663\\
0.492	-0.74487358881018\\
0.494	-0.75004746161286\\
0.496	-0.755221524934174\\
0.498	-0.760395610702593\\
0.5	-0.765569550846587\\
0.502	-0.770743177294627\\
0.504	-0.775916321975184\\
0.506	-0.781088816816727\\
0.508	-0.786260493747727\\
0.51	-0.791431184696655\\
0.512	-0.796600721591981\\
0.514	-0.801768936362177\\
0.516	-0.806935660935711\\
0.518	-0.812100727241056\\
0.52	-0.817263967206681\\
0.522	-0.822425212761056\\
0.524	-0.827584295832653\\
0.526	-0.832741048349942\\
0.528	-0.837895302241394\\
0.53	-0.843046889435478\\
0.532	-0.848195641860665\\
0.534	-0.853341391445427\\
0.536	-0.858483970118233\\
0.538	-0.863623209807554\\
0.54	-0.86875894244186\\
0.542	-0.873890999949623\\
0.544	-0.879019214259312\\
0.546	-0.884143417299397\\
0.548	-0.889263440998351\\
0.55	-0.894379117284643\\
0.552	-0.899490278086743\\
0.554	-0.904596755333122\\
0.556	-0.90969838095225\\
0.558	-0.914794986872599\\
0.56	-0.919886405022639\\
0.562	-0.924972467330839\\
0.564	-0.930053005725671\\
0.566	-0.935127852135605\\
0.568	-0.940196838489112\\
0.57	-0.945259796714662\\
0.572	-0.950316558740726\\
0.574	-0.955366956495774\\
0.576	-0.960410821908276\\
0.578	-0.965447986906704\\
0.58	-0.970478283419527\\
0.582	-0.975501543375217\\
0.584	-0.980517598702244\\
0.586	-0.985526281329077\\
0.588	-0.990527423184188\\
0.59	-0.995520856196048\\
0.592	-1.00050641229313\\
0.594	-1.00548392340389\\
0.596	-1.01045322145682\\
0.598	-1.01541413838038\\
0.6	-1.02036650610304\\
0.602	-1.02531015655327\\
0.604	-1.03024492165954\\
0.606	-1.03517063335032\\
0.608	-1.04008712355409\\
0.61	-1.04499422419931\\
0.612	-1.04989176721446\\
0.614	-1.054779584528\\
0.616	-1.0596575080684\\
0.618	-1.06452536976414\\
0.62	-1.06938300154368\\
0.622	-1.07423023533551\\
0.624	-1.07906690306807\\
0.626	-1.08389283666986\\
0.628	-1.08870786806933\\
0.63	-1.09351182919497\\
0.632	-1.09830455197523\\
0.634	-1.10308586833859\\
0.636	-1.10785561021352\\
0.638	-1.11261360952849\\
0.64	-1.11735969821198\\
0.642	-1.12209370819244\\
0.644	-1.12681547139836\\
0.646	-1.1315248197582\\
0.648	-1.13622158520043\\
0.65	-1.14090559965352\\
0.652	-1.14557669504595\\
0.654	-1.15023470330619\\
0.656	-1.1548794563627\\
0.658	-1.15951078614395\\
0.66	-1.16412852457843\\
0.662	-1.16873250359458\\
0.664	-1.1733225551209\\
0.666	-1.17789851108584\\
0.668	-1.18246020341789\\
0.67	-1.1870074640455\\
0.672	-1.19154012489715\\
0.674	-1.1960580179013\\
0.676	-1.20056097498644\\
0.678	-1.20504882808104\\
0.68	-1.20952140911355\\
0.682	-1.21397855001245\\
0.684	-1.21842008270622\\
0.686	-1.22284583912332\\
0.688	-1.22725565119222\\
0.69	-1.23164935084139\\
0.692	-1.23602676999931\\
0.694	-1.24038774059445\\
0.696	-1.24473209455527\\
0.698	-1.24905966381025\\
0.7	-1.25337028028785\\
0.702	-1.25766377591655\\
0.704	-1.26193998262482\\
0.706	-1.26619873234112\\
0.708	-1.27043985699394\\
0.71	-1.27466318851173\\
0.712	-1.27886855882297\\
0.714	-1.28305579985613\\
0.716	-1.28722474353969\\
0.718	-1.2913752218021\\
0.72	-1.29550706657185\\
0.722	-1.29962010977739\\
0.724	-1.30371418334721\\
0.726	-1.30778911920978\\
0.728	-1.31184474929355\\
0.73	-1.31588090552701\\
0.732	-1.31989741983863\\
0.734	-1.32389412415687\\
0.736	-1.32787085041021\\
0.738	-1.33182743052711\\
0.74	-1.33576369643605\\
0.742	-1.33967948006549\\
0.744	-1.34357461334392\\
0.746	-1.34744892819979\\
0.748	-1.35130225656158\\
0.75	-1.35513443035776\\
0.752	-1.3589452815168\\
0.754	-1.36273464196717\\
0.756	-1.36650234363734\\
0.758	-1.37024821845579\\
0.76	-1.37397209835097\\
0.762	-1.37767381525137\\
0.764	-1.38135320108544\\
0.766	-1.38501008778168\\
0.768	-1.38864430726853\\
0.77	-1.39225569147448\\
0.772	-1.395844072328\\
0.774	-1.39940928175755\\
0.776	-1.40295115169161\\
0.778	-1.40646951405864\\
0.78	-1.40996420078712\\
0.782	-1.41343504380552\\
0.784	-1.4168818750423\\
0.786	-1.42030452642595\\
0.788	-1.42370282988492\\
0.79	-1.42707661734769\\
0.792	-1.43042572074273\\
0.794	-1.43374997199852\\
0.796	-1.43704920304351\\
0.798	-1.44032324580618\\
0.8	-1.44357193221501\\
0.802	-1.44679509419846\\
0.804	-1.449992563685\\
0.806	-1.45316417260311\\
0.808	-1.45630975288125\\
0.81	-1.4594291364479\\
0.812	-1.46252215523152\\
0.814	-1.46558864116058\\
0.816	-1.46862842616356\\
0.818	-1.47164134216893\\
0.82	-1.47462722110516\\
0.822	-1.47758589490071\\
0.824	-1.48051719548406\\
0.826	-1.48342095478368\\
0.828	-1.48629700472804\\
0.83	-1.48914517724561\\
0.832	-1.49196530426486\\
0.834	-1.49475721771426\\
0.836	-1.49752074952228\\
0.838	-1.50025573161739\\
0.84	-1.50296199592807\\
0.842	-1.50563937438278\\
0.844	-1.50828769890999\\
0.846	-1.51090680143817\\
0.848	-1.5134965138958\\
0.85	-1.51605666821135\\
0.852	-1.51858709631328\\
0.854	-1.52108763013006\\
0.856	-1.52355810159017\\
0.858	-1.52599834262208\\
0.86	-1.52840818515426\\
0.862	-1.53078746111517\\
0.864	-1.5331360024333\\
0.866	-1.5354536410371\\
0.868	-1.53774020885505\\
0.87	-1.53999553781562\\
0.872	-1.54221945984728\\
0.874	-1.5444118068785\\
0.876	-1.54657241083775\\
0.878	-1.54870110365351\\
0.88	-1.55079771725424\\
0.882	-1.55286208356841\\
0.884	-1.55489403452449\\
0.886	-1.55689340205096\\
0.888	-1.55886001807629\\
0.89	-1.56079371452893\\
0.892	-1.56269432333738\\
0.894	-1.56456167643009\\
0.896	-1.56639560573553\\
0.898	-1.56819594318219\\
0.9	-1.56996252069852\\
0.902	-1.571695170213\\
0.904	-1.5733937236541\\
0.906	-1.57505801295028\\
0.908	-1.57668787003003\\
0.91	-1.57828312682181\\
0.912	-1.57984361525408\\
0.914	-1.58136916725533\\
0.916	-1.58285961475402\\
0.918	-1.58431478967863\\
0.92	-1.58573452395761\\
0.922	-1.58711864951945\\
0.924	-1.58846699829261\\
0.926	-1.58977940220557\\
0.928	-1.59105569318679\\
0.93	-1.59229570316475\\
0.932	-1.59349926406791\\
0.934	-1.59466620782475\\
0.936	-1.59579636636374\\
0.938	-1.59688957161334\\
0.94	-1.59794565550203\\
0.942	-1.59896444995828\\
0.944	-1.59994578691056\\
0.946	-1.60088949828734\\
0.948	-1.60179541601709\\
0.95	-1.60266337202827\\
0.952	-1.60349319824937\\
0.954	-1.60428472660885\\
0.956	-1.60503778903519\\
0.958	-1.60575221745684\\
0.96	-1.60642784380229\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0.149\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-3,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_6$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	-0.0758383152460865\\
0.004	-0.130404951686858\\
0.006	-0.170515862702899\\
0.008	-0.200020596505496\\
0.01	-0.2221071782975\\
0.012	-0.239218812251976\\
0.014	-0.253157646276291\\
0.016	-0.265239137727851\\
0.018	-0.276409439695139\\
0.02	-0.287329985439834\\
0.022	-0.298443170167866\\
0.024	-0.310025595539362\\
0.026	-0.322231121887156\\
0.028	-0.335125028606067\\
0.03	-0.348710625044537\\
0.032	-0.362949680596856\\
0.034	-0.377777908740972\\
0.036	-0.393116534315053\\
0.038	-0.408880773278778\\
0.04	-0.424985888359664\\
0.042	-0.441351353333797\\
0.044	-0.457903555644739\\
0.046	-0.474577384207927\\
0.048	-0.491316981451306\\
0.05	-0.508075882696257\\
0.052	-0.52481671975942\\
0.054	-0.541510627632108\\
0.056	-0.558136461994129\\
0.058	-0.574679910044216\\
0.06	-0.591132556752672\\
0.062	-0.607490952292049\\
0.064	-0.623755713424119\\
0.066	-0.639930681362979\\
0.068	-0.656022150645729\\
0.07	-0.672038177355307\\
0.072	-0.687987970348451\\
0.074	-0.703881365635153\\
0.076	-0.719728381492869\\
0.078	-0.735538850105162\\
0.08	-0.751322120313282\\
0.082	-0.767086825327507\\
0.084	-0.782840708869563\\
0.086	-0.798590503109431\\
0.088	-0.814341851858627\\
0.09	-0.830099272721935\\
0.092	-0.845866152255223\\
0.094	-0.861644768590117\\
0.096	-0.877436336438353\\
0.098	-0.893241069857987\\
0.1	-0.90905825863922\\
0.102	-0.924886354633631\\
0.104	-0.940723064794842\\
0.106	-0.956565448126713\\
0.108	-0.972410014128431\\
0.11	-0.988252820699028\\
0.112	-1.00408956979125\\
0.114	-1.01991569942133\\
0.116	-1.0357264709076\\
0.118	-1.05151705046444\\
0.12	-1.06728258449065\\
0.122	-1.08301826809088\\
0.124	-1.09871940653074\\
0.126	-1.11438146947696\\
0.128	-1.13000013799627\\
0.13	-1.1455713443966\\
0.132	-1.16109130507963\\
0.134	-1.17655654665243\\
0.136	-1.19196392560282\\
0.138	-1.20731064189553\\
0.14	-1.2225942468779\\
0.142	-1.23781264591587\\
0.144	-1.25296409619939\\
0.146	-1.26804720016763\\
0.148	-1.28306089500704\\
0.15	-1.29800443867838\\
0.152	-1.31287739292305\\
0.154	-1.32767960368447\\
0.156	-1.34241117937549\\
0.158	-1.35707246739839\\
0.16	-1.37166402931023\\
0.162	-1.38618661500583\\
0.164	-1.40064113626481\\
0.166	-1.41502863999137\\
0.168	-1.42935028144483\\
0.17	-1.44360729774004\\
0.172	-1.45780098187072\\
0.174	-1.47193265747626\\
0.176	-1.48600365456176\\
0.178	-1.50001528634133\\
0.18	-1.51396882736161\\
0.182	-1.52786549303366\\
0.184	-1.54170642068019\\
0.186	-1.55549265218233\\
0.188	-1.56922511829088\\
0.19	-1.58290462464682\\
0.192	-1.59653183953545\\
0.194	-1.61010728338485\\
0.196	-1.62363131999752\\
0.198	-1.63710414949733\\
0.2	-1.65052580294958\\
0.202	-1.66389613861335\\
0.204	-1.6772148397579\\
0.206	-1.69048141398192\\
0.208	-1.7036951939542\\
0.21	-1.71685533949288\\
0.212	-1.72996084088961\\
0.214	-1.74301052339074\\
0.216	-1.7560030527317\\
0.218	-1.76893694162351\\
0.22	-1.78181055709457\\
0.222	-1.7946221285836\\
0.224	-1.80736975667876\\
0.226	-1.82005142240949\\
0.228	-1.83266499698994\\
0.23	-1.845208251919\\
0.232	-1.85767886935206\\
0.234	-1.87007445264987\\
0.236	-1.88239253703165\\
0.238	-1.89463060024962\\
0.24	-1.90678607321979\\
0.242	-1.91885635053959\\
0.244	-1.930838800837\\
0.246	-1.94273077689648\\
0.248	-1.95452962551521\\
0.25	-1.96623269705018\\
0.252	-1.97783735462043\\
0.254	-1.98934098293657\\
0.256	-2.00074099673175\\
0.258	-2.01203484878054\\
0.26	-2.02322003748993\\
0.262	-2.03429411405484\\
0.264	-2.04525468917508\\
0.266	-2.05609943933367\\
0.268	-2.06682611264131\\
0.27	-2.07743253425345\\
0.272	-2.08791661136929\\
0.274	-2.09827633782815\\
0.276	-2.10850979831287\\
0.278	-2.11861517218082\\
0.28	-2.12859073693753\\
0.282	-2.13843487136935\\
0.284	-2.14814605835868\\
0.286	-2.15772288739307\\
0.288	-2.16716405679505\\
0.29	-2.17646837568546\\
0.292	-2.18563476569775\\
0.294	-2.19466226246413\\
0.296	-2.20355001688423\\
0.298	-2.21229729619655\\
0.3	-2.22090348486107\\
0.302	-2.22936808526691\\
0.304	-2.23769071827713\\
0.306	-2.24587112361826\\
0.308	-2.25390916012245\\
0.31	-2.26180480582937\\
0.312	-2.26955815795189\\
0.314	-2.27716943271016\\
0.316	-2.28463896503491\\
0.318	-2.29196720814395\\
0.32	-2.29915473298666\\
0.322	-2.30620222756334\\
0.324	-2.31311049610658\\
0.326	-2.31988045813454\\
0.328	-2.32651314736216\\
0.33	-2.3330097104729\\
0.332	-2.33937140574162\\
0.334	-2.34559960150875\\
0.336	-2.35169577449723\\
0.338	-2.35766150797053\\
0.34	-2.36349848971984\\
0.342	-2.36920850988423\\
0.344	-2.37479345859589\\
0.346	-2.38025532344112\\
0.348	-2.38559618674058\\
0.35	-2.39081822264043\\
0.352	-2.39592369401202\\
0.354	-2.40091494916255\\
0.356	-2.40579441834608\\
0.358	-2.41056461008343\\
0.36	-2.41522810728122\\
0.362	-2.41978756316332\\
0.364	-2.42424569700319\\
0.366	-2.4286052896693\\
0.368	-2.43286917898004\\
0.37	-2.43704025488006\\
0.372	-2.44112145443667\\
0.374	-2.44511575666467\\
0.376	-2.44902617719119\\
0.378	-2.45285576276225\\
0.38	-2.45660758560566\\
0.382	-2.46028473765599\\
0.384	-2.46389032465666\\
0.386	-2.46742746015179\\
0.388	-2.47089925937474\\
0.39	-2.47430883305369\\
0.392	-2.4776592811455\\
0.394	-2.48095368651525\\
0.396	-2.48419510857339\\
0.398	-2.48738657689267\\
0.4	-2.49053108481893\\
0.402	-2.49363158309405\\
0.404	-2.49669097350662\\
0.406	-2.49971210259472\\
0.408	-2.50269775541721\\
0.41	-2.50565064940656\\
0.412	-2.50857342833452\\
0.414	-2.51146865639582\\
0.416	-2.51433881244613\\
0.418	-2.51718628439385\\
0.42	-2.52001336378017\\
0.422	-2.52282224056071\\
0.424	-2.52561499810492\\
0.426	-2.52839360843462\\
0.428	-2.53115992771554\\
0.43	-2.53391569202231\\
0.432	-2.5366625133911\\
0.434	-2.53940187617209\\
0.436	-2.54213513370122\\
0.438	-2.54486350530231\\
0.44	-2.54758807362969\\
0.442	-2.55030978236569\\
0.444	-2.55302943428093\\
0.446	-2.55574768966931\\
0.448	-2.55846506515789\\
0.45	-2.56118193290826\\
0.452	-2.5638985202069\\
0.454	-2.56661490944829\\
0.456	-2.56933103851738\\
0.458	-2.57204670156592\\
0.46	-2.57476155019033\\
0.462	-2.57747509499616\\
0.464	-2.58018670756023\\
0.466	-2.58289562277053\\
0.468	-2.58560094155169\\
0.47	-2.58830163395426\\
0.472	-2.59099654260869\\
0.474	-2.59368438652658\\
0.476	-2.59636376524198\\
0.478	-2.59903316327227\\
0.48	-2.60169095489423\\
0.482	-2.60433540920838\\
0.484	-2.60696469548182\\
0.486	-2.60957688875068\\
0.488	-2.61216997565906\\
0.49	-2.61474186051817\\
0.492	-2.61729037156552\\
0.494	-2.61981326739875\\
0.496	-2.62230824356792\\
0.498	-2.62477293929549\\
0.5	-2.62720494430937\\
0.502	-2.62960180575984\\
0.504	-2.63196103519913\\
0.506	-2.63428011559861\\
0.508	-2.63655650837969\\
0.51	-2.63878766043565\\
0.512	-2.64097101111713\\
0.514	-2.64310399916362\\
0.516	-2.64518406955017\\
0.518	-2.64720868023138\\
0.52	-2.64917530876071\\
0.522	-2.65108145875578\\
0.524	-2.65292466619969\\
0.526	-2.65470250554623\\
0.528	-2.65641259561701\\
0.53	-2.65805260526992\\
0.532	-2.65962025881593\\
0.534	-2.66111334117351\\
0.536	-2.66252970274259\\
0.538	-2.66386726397909\\
0.54	-2.66512401966429\\
0.542	-2.66629804284654\\
0.544	-2.66738748845462\\
0.546	-2.66839059656109\\
0.548	-2.66930569529871\\
0.55	-2.67013120341191\\
0.552	-2.67086563244436\\
0.554	-2.67150758855427\\
0.556	-2.67205577395596\\
0.558	-2.67250898798339\\
0.56	-2.67286612777694\\
0.562	-2.67312618859408\\
0.564	-2.67328826374336\\
0.566	-2.67335154414861\\
0.568	-2.67331531754684\\
0.57	-2.67317896732223\\
0.572	-2.67294197098947\\
0.574	-2.67260389833133\\
0.576	-2.67216440919838\\
0.578	-2.67162325098536\\
0.58	-2.67098025579299\\
0.582	-2.67023533729196\\
0.584	-2.66938848729738\\
0.586	-2.66843977206946\\
0.588	-2.66738932836418\\
0.59	-2.66623735923461\\
0.592	-2.66498412961934\\
0.594	-2.66362996171515\\
0.596	-2.66217523017002\\
0.598	-2.66062035710427\\
0.6	-2.65896580698219\\
0.602	-2.65721208135586\\
0.604	-2.65535971349852\\
0.606	-2.65340926294623\\
0.608	-2.65136130997291\\
0.61	-2.64921645001381\\
0.612	-2.64697528806071\\
0.614	-2.64463843304813\\
0.616	-2.64220649225061\\
0.618	-2.63968006570853\\
0.62	-2.63705974070653\\
0.622	-2.63434608631853\\
0.624	-2.63153964804083\\
0.626	-2.62864094253024\\
0.628	-2.62565045246575\\
0.63	-2.62256862154611\\
0.632	-2.61939584964779\\
0.634	-2.61613248814811\\
0.636	-2.61277883543852\\
0.638	-2.60933513263198\\
0.64	-2.60580155948473\\
0.642	-2.60217823054151\\
0.644	-2.59846519151206\\
0.646	-2.59466241589689\\
0.648	-2.59076980186011\\
0.65	-2.58678716937153\\
0.652	-2.58271425760881\\
0.654	-2.57855072264058\\
0.656	-2.57429613538548\\
0.658	-2.5699499798573\\
0.66	-2.56551165169425\\
0.662	-2.56098045697874\\
0.664	-2.55635561134827\\
0.666	-2.55163623939255\\
0.668	-2.54682137434594\\
0.67	-2.54190995806225\\
0.672	-2.53690084127903\\
0.674	-2.53179278416374\\
0.676	-2.52658445713801\\
0.678	-2.52127444197565\\
0.68	-2.51586123317116\\
0.682	-2.51034323956869\\
0.684	-2.50471878624895\\
0.686	-2.49898611666523\\
0.688	-2.49314339501956\\
0.69	-2.4871887088739\\
0.692	-2.48112007198704\\
0.694	-2.47493542736488\\
0.696	-2.46863265052266\\
0.698	-2.46220955294029\\
0.7	-2.45566388570918\\
0.702	-2.44899334335743\\
0.704	-2.44219556784184\\
0.706	-2.43526815270043\\
0.708	-2.42820864735257\\
0.71	-2.42101456153919\\
0.712	-2.4136833698885\\
0.714	-2.40621251660201\\
0.716	-2.39859942024835\\
0.718	-2.39084147865649\\
0.72	-2.38293607389195\\
0.722	-2.37488057731953\\
0.724	-2.36667235472791\\
0.726	-2.35830877151559\\
0.728	-2.34978719792644\\
0.73	-2.34110501432584\\
0.732	-2.3322596165061\\
0.734	-2.3232484210135\\
0.736	-2.31406887048942\\
0.738	-2.30471843901343\\
0.74	-2.29519463744187\\
0.742	-2.28549501873198\\
0.744	-2.27561718324168\\
0.746	-2.26555878400041\\
0.748	-2.25531753193711\\
0.75	-2.24489120105946\\
0.752	-2.23427763357744\\
0.754	-2.22347474495707\\
0.756	-2.21248052890207\\
0.758	-2.20129306224956\\
0.76	-2.18991050977271\\
0.762	-2.17833112888179\\
0.764	-2.16655327421642\\
0.766	-2.15457540211294\\
0.768	-2.14239607494673\\
0.77	-2.13001396533321\\
0.772	-2.11742786018178\\
0.774	-2.1046366645904\\
0.776	-2.0916394055742\\
0.778	-2.07843523561461\\
0.78	-2.06502343602178\\
0.782	-2.05140342010039\\
0.784	-2.0375747361063\\
0.786	-2.02353706998769\\
0.788	-2.00929024789756\\
0.79	-1.99483423846888\\
0.792	-1.98016915484364\\
0.794	-1.96529525644489\\
0.796	-1.95021295048222\\
0.798	-1.93492279318478\\
0.8	-1.91942549074718\\
0.802	-1.90372189998551\\
0.804	-1.88781302869551\\
0.806	-1.87170003570123\\
0.808	-1.85538423059255\\
0.81	-1.83886707314206\\
0.812	-1.82215017240121\\
0.814	-1.80523528546718\\
0.816	-1.78812431591869\\
0.818	-1.77081931192231\\
0.82	-1.75332246400225\\
0.822	-1.73563610248151\\
0.824	-1.71776269459117\\
0.826	-1.69970484125358\\
0.828	-1.68146527354316\\
0.83	-1.66304684883305\\
0.832	-1.64445254663449\\
0.834	-1.62568546413861\\
0.836	-1.60674881147399\\
0.838	-1.5876459066921\\
0.84	-1.56838017049731\\
0.842	-1.54895512073767\\
0.844	-1.52937436667891\\
0.846	-1.50964160308138\\
0.848	-1.48976060410669\\
0.85	-1.46973521708047\\
0.852	-1.44956935614285\\
0.854	-1.42926699582096\\
0.856	-1.40883216455977\\
0.858	-1.38826893825695\\
0.86	-1.36758143384695\\
0.862	-1.3467738029894\\
0.864	-1.32585022592321\\
0.866	-1.30481490555401\\
0.868	-1.28367206185597\\
0.87	-1.2624259266777\\
0.872	-1.24108073905511\\
0.874	-1.21964074115236\\
0.876	-1.19811017496517\\
0.878	-1.17649327994633\\
0.88	-1.15479429173021\\
0.882	-1.13301744216206\\
0.884	-1.1111669608628\\
0.886	-1.08924707858834\\
0.888	-1.06726203267188\\
0.89	-1.045216074864\\
0.892	-1.02311348190915\\
0.894	-1.00095856921439\\
0.896	-0.978755707969714\\
0.898	-0.956509346066474\\
0.9	-0.934224033118228\\
0.902	-0.91190444980854\\
0.904	-0.889555441649858\\
0.906	-0.867182057025472\\
0.908	-0.844789589058933\\
0.91	-0.822383620381513\\
0.912	-0.799970069190301\\
0.914	-0.777555234029655\\
0.916	-0.755145833384286\\
0.918	-0.732749034300793\\
0.92	-0.710372461649078\\
0.922	-0.688024176020503\\
0.924	-0.66571260322407\\
0.926	-0.64344639132441\\
0.928	-0.621234161340925\\
0.93	-0.599084103921922\\
0.932	-0.577003354819791\\
0.934	-0.554997054343442\\
0.936	-0.533066956521909\\
0.938	-0.511209397104324\\
0.94	-0.489412347730297\\
0.942	-0.467651164607971\\
0.944	-0.445882465962375\\
0.946	-0.424035318017431\\
0.948	-0.401998543605335\\
0.95	-0.379602472385584\\
0.952	-0.356592887315198\\
0.954	-0.332594600578722\\
0.956	-0.307062874319786\\
0.958	-0.279224539455648\\
0.96	-0.248037151545641\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	-0.0208100753265093\\
0.004	-0.0415361148882746\\
0.006	-0.0621781186852959\\
0.008	-0.0827360867175732\\
0.01	-0.103210018985106\\
0.012	-0.123599915487896\\
0.014	-0.143905776225941\\
0.016	-0.164127601199242\\
0.018	-0.184265390407799\\
0.02	-0.204319143851612\\
0.022	-0.224288861530681\\
0.024	-0.244174543445006\\
0.026	-0.263976189594587\\
0.028	-0.283693799979424\\
0.03	-0.303327374599517\\
0.032	-0.322876913454866\\
0.034	-0.34234241654547\\
0.036	-0.361723883871331\\
0.038	-0.381021315432448\\
0.04	-0.400234711228821\\
0.042	-0.41936407126045\\
0.044	-0.438409395527334\\
0.046	-0.457370684029475\\
0.048	-0.476247936766871\\
0.05	-0.495041153739524\\
0.052	-0.513750334947433\\
0.054	-0.532375480390597\\
0.056	-0.550916590069017\\
0.058	-0.569373663982694\\
0.06	-0.587746702131626\\
0.062	-0.606035704515815\\
0.064	-0.624240671135259\\
0.066	-0.64236160198996\\
0.068	-0.660398497079916\\
0.07	-0.678351356405128\\
0.072	-0.696220179965596\\
0.074	-0.714004967761321\\
0.076	-0.731705719792301\\
0.078	-0.749322436058537\\
0.08	-0.766855116560029\\
0.082	-0.784303761296777\\
0.084	-0.801668370268781\\
0.086	-0.818948943476041\\
0.088	-0.836145480918557\\
0.09	-0.853257982596329\\
0.092	-0.870286448509357\\
0.094	-0.887230878657641\\
0.096	-0.904091273041181\\
0.098	-0.920867631659977\\
0.1	-0.937559954514028\\
0.102	-0.954168241603336\\
0.104	-0.9706924929279\\
0.106	-0.98713270848772\\
0.108	-1.0034888882828\\
0.11	-1.01976103231313\\
0.112	-1.03594914057871\\
0.114	-1.05205321307956\\
0.116	-1.06807324981566\\
0.118	-1.08400925078701\\
0.12	-1.09986121599362\\
0.122	-1.11562914543549\\
0.124	-1.13131303911262\\
0.126	-1.14691289702499\\
0.128	-1.16242871917263\\
0.13	-1.17786050555552\\
0.132	-1.19320825617367\\
0.134	-1.20847197102707\\
0.136	-1.22365165011573\\
0.138	-1.23874729343965\\
0.14	-1.25375890099882\\
0.142	-1.26868647279324\\
0.144	-1.28353000882293\\
0.146	-1.29828950908787\\
0.148	-1.31296497358806\\
0.15	-1.32755640232351\\
0.152	-1.34206379529422\\
0.154	-1.35648715250018\\
0.156	-1.3708264739414\\
0.158	-1.38508175961788\\
0.16	-1.39925300952961\\
0.162	-1.41334022367659\\
0.164	-1.42734340205884\\
0.166	-1.44126254467634\\
0.168	-1.45509765152909\\
0.17	-1.4688487226171\\
0.172	-1.48251575794037\\
0.174	-1.49609875749889\\
0.176	-1.50959772129267\\
0.178	-1.5230126493217\\
0.18	-1.53634354158599\\
0.182	-1.54959039808554\\
0.184	-1.56275321882034\\
0.186	-1.5758320037904\\
0.188	-1.58882675299572\\
0.19	-1.60173746643629\\
0.192	-1.61456414411211\\
0.194	-1.6273067860232\\
0.196	-1.63996539216953\\
0.198	-1.65253996255113\\
0.2	-1.66503049716798\\
0.202	-1.67743699602008\\
0.204	-1.68975945910745\\
0.206	-1.70199788643006\\
0.208	-1.71415227798794\\
0.21	-1.72622263378107\\
0.212	-1.73820895380945\\
0.214	-1.7501112380731\\
0.216	-1.76192948657199\\
0.218	-1.77366369930615\\
0.22	-1.78531387627556\\
0.222	-1.79688001748022\\
0.224	-1.80836212292015\\
0.226	-1.81976019259532\\
0.228	-1.83107422650576\\
0.23	-1.84230422465145\\
0.232	-1.85345018703239\\
0.234	-1.8645121136486\\
0.236	-1.87549000450005\\
0.238	-1.88638385958677\\
0.24	-1.89719367890874\\
0.242	-1.90791946246596\\
0.244	-1.91856121025844\\
0.246	-1.92911892228618\\
0.248	-1.93959259854917\\
0.25	-1.94998223904742\\
0.252	-1.96028784378093\\
0.254	-1.97050941274969\\
0.256	-1.98064694595371\\
0.258	-1.99070044339298\\
0.26	-2.00066990506751\\
0.262	-2.0105553309773\\
0.264	-2.02035672112234\\
0.266	-2.03007407550263\\
0.268	-2.03970739411819\\
0.27	-2.049256676969\\
0.272	-2.05872192405506\\
0.274	-2.06810313537638\\
0.276	-2.07740031093296\\
0.278	-2.08661345072479\\
0.28	-2.09574255475188\\
0.282	-2.10478762301423\\
0.284	-2.11374865551183\\
0.286	-2.12262565224468\\
0.288	-2.1314186132128\\
0.29	-2.14012753841617\\
0.292	-2.14875242785479\\
0.294	-2.15729328152867\\
0.296	-2.16575009943781\\
0.298	-2.1741228815822\\
0.3	-2.18241162796185\\
0.302	-2.19061633857675\\
0.304	-2.19873701342691\\
0.306	-2.20677365251233\\
0.308	-2.214726255833\\
0.31	-2.22259482338893\\
0.312	-2.23037935518012\\
0.314	-2.23807985120656\\
0.316	-2.24569631146825\\
0.318	-2.25322873596521\\
0.32	-2.26067712469741\\
0.322	-2.26804147766488\\
0.324	-2.2753217948676\\
0.326	-2.28251807630557\\
0.328	-2.28963032197881\\
0.33	-2.2966585318873\\
0.332	-2.30360270603104\\
0.334	-2.31046284441004\\
0.336	-2.3172389470243\\
0.338	-2.32393101387381\\
0.34	-2.33053904495858\\
0.342	-2.3370630402786\\
0.344	-2.34350299983388\\
0.346	-2.34985892362442\\
0.348	-2.35613081165021\\
0.35	-2.36231866391126\\
0.352	-2.36842248040756\\
0.354	-2.37444226113912\\
0.356	-2.38037800610593\\
0.358	-2.38622971530801\\
0.36	-2.39199738874533\\
0.362	-2.39768102641792\\
0.364	-2.40328062832576\\
0.366	-2.40879619446885\\
0.368	-2.4142277248472\\
0.37	-2.41957521946081\\
0.372	-2.42483867830968\\
0.374	-2.4300181013938\\
0.376	-2.43511348871317\\
0.378	-2.4401248402678\\
0.38	-2.44505215605769\\
0.382	-2.44989543608283\\
0.384	-2.45465468034323\\
0.386	-2.45932988883889\\
0.388	-2.4639210615698\\
0.39	-2.46842819853597\\
0.392	-2.47285129973739\\
0.394	-2.47719036517407\\
0.396	-2.481445394846\\
0.398	-2.48561638875319\\
0.4	-2.48970334689564\\
0.402	-2.49370626927334\\
0.404	-2.4976251558863\\
0.406	-2.50146000673452\\
0.408	-2.50521082181799\\
0.41	-2.50887760113672\\
0.412	-2.5124603446907\\
0.414	-2.51595905247994\\
0.416	-2.51937372450443\\
0.418	-2.52270436076418\\
0.42	-2.52595096125919\\
0.422	-2.52911352598945\\
0.424	-2.53219205495497\\
0.426	-2.53518654815575\\
0.428	-2.53809700559178\\
0.43	-2.54092342726306\\
0.432	-2.54366581316961\\
0.434	-2.5463241633114\\
0.436	-2.54889847768846\\
0.438	-2.55138875630077\\
0.44	-2.55379499914834\\
0.442	-2.55611720623116\\
0.444	-2.55835537754924\\
0.446	-2.56050951310257\\
0.448	-2.56257961289116\\
0.45	-2.56456567691501\\
0.452	-2.56646770517411\\
0.454	-2.56828569766847\\
0.456	-2.57001965439808\\
0.458	-2.57166957536295\\
0.46	-2.57323546056308\\
0.462	-2.57471730999846\\
0.464	-2.5761151236691\\
0.466	-2.57742890157499\\
0.468	-2.57865864371614\\
0.47	-2.57980435009255\\
0.472	-2.58086602070421\\
0.474	-2.58184365555113\\
0.476	-2.5827372546333\\
0.478	-2.58354681795073\\
0.48	-2.58427234550342\\
0.482	-2.58491383729136\\
0.484	-2.58547129331456\\
0.486	-2.58594471357301\\
0.488	-2.58633409806672\\
0.49	-2.58663944679569\\
0.492	-2.58686075975991\\
0.494	-2.58699803695939\\
0.496	-2.58705127839412\\
0.498	-2.58702048406411\\
0.5	-2.58690565396935\\
0.502	-2.58670678810986\\
0.504	-2.58642388648561\\
0.506	-2.58605694909663\\
0.508	-2.5856059759429\\
0.51	-2.58507096702442\\
0.512	-2.5844519223412\\
0.514	-2.58374884189324\\
0.516	-2.58296172568053\\
0.518	-2.58209057370308\\
0.52	-2.58113538596089\\
0.522	-2.58009616245395\\
0.524	-2.57897290318227\\
0.526	-2.57776560814584\\
0.528	-2.57647427734467\\
0.53	-2.57509891077875\\
0.532	-2.57363950844809\\
0.534	-2.57209607035269\\
0.536	-2.57046859649254\\
0.538	-2.56875708686765\\
0.54	-2.56696154147802\\
0.542	-2.56508196032364\\
0.544	-2.56311834340452\\
0.546	-2.56107069072065\\
0.548	-2.55893900227204\\
0.55	-2.55672327805868\\
0.552	-2.55442351808058\\
0.554	-2.55203972233774\\
0.556	-2.54957189083015\\
0.558	-2.54702002355782\\
0.56	-2.54438412052075\\
0.562	-2.54166418171893\\
0.564	-2.53886020715236\\
0.566	-2.53597219682106\\
0.568	-2.533000150725\\
0.57	-2.52994406886421\\
0.572	-2.52680395123867\\
0.574	-2.52357979784839\\
0.576	-2.52027160869336\\
0.578	-2.51687938377359\\
0.58	-2.51340312308907\\
0.582	-2.50984282663981\\
0.584	-2.50619849442581\\
0.586	-2.50247012644706\\
0.588	-2.49865772270357\\
0.59	-2.49476128319533\\
0.592	-2.49078080792235\\
0.594	-2.48671629688463\\
0.596	-2.48256775008216\\
0.598	-2.47833516751495\\
0.6	-2.47401854918299\\
0.602	-2.46961789508629\\
0.604	-2.46513320522485\\
0.606	-2.46056447959866\\
0.608	-2.45591171820773\\
0.61	-2.45117492105205\\
0.612	-2.44635408813163\\
0.614	-2.44144921944647\\
0.616	-2.43646031499656\\
0.618	-2.4313873747819\\
0.62	-2.42623039880251\\
0.622	-2.42098938705837\\
0.624	-2.41566433954948\\
0.626	-2.41025525627586\\
0.628	-2.40476213723748\\
0.63	-2.39918498243437\\
0.632	-2.39352379186651\\
0.634	-2.3877785655339\\
0.636	-2.38194930343655\\
0.638	-2.37603600557446\\
0.64	-2.37003867194762\\
0.642	-2.36395730255604\\
0.644	-2.35779189739972\\
0.646	-2.35154245647865\\
0.648	-2.34520897979284\\
0.65	-2.33879146734228\\
0.652	-2.33228991912698\\
0.654	-2.32570433514693\\
0.656	-2.31903471540214\\
0.658	-2.31228105989261\\
0.66	-2.30544336861833\\
0.662	-2.29852164157931\\
0.664	-2.29151587877555\\
0.666	-2.28442608020704\\
0.668	-2.27725224587379\\
0.67	-2.26999437577579\\
0.672	-2.26265246991305\\
0.674	-2.25522652828556\\
0.676	-2.24771655089333\\
0.678	-2.24012253773636\\
0.68	-2.23244448881464\\
0.682	-2.22468240412818\\
0.684	-2.21683628367698\\
0.686	-2.20890612746103\\
0.688	-2.20089193548033\\
0.69	-2.1927937077349\\
0.692	-2.18461144422471\\
0.694	-2.17634514494979\\
0.696	-2.16799480991012\\
0.698	-2.15956043910571\\
0.7	-2.15104203253655\\
0.702	-2.14243959020265\\
0.704	-2.133753112104\\
0.706	-2.12498259824061\\
0.708	-2.11612804861248\\
0.71	-2.1071894632196\\
0.712	-2.09816684206198\\
0.714	-2.08906018513961\\
0.716	-2.0798694924525\\
0.718	-2.07059476400065\\
0.72	-2.06123599978405\\
0.722	-2.05179319980271\\
0.724	-2.04226636405662\\
0.726	-2.03265549254579\\
0.728	-2.02296058527022\\
0.73	-2.0131816422299\\
0.732	-2.00331866342484\\
0.734	-1.99337164885503\\
0.736	-1.98334059852048\\
0.738	-1.97322551242119\\
0.74	-1.96302639055715\\
0.742	-1.95274323292837\\
0.744	-1.94237603953484\\
0.746	-1.93192481037657\\
0.748	-1.92138954545355\\
0.75	-1.9107702447658\\
0.752	-1.90006690831329\\
0.754	-1.88927953609605\\
0.756	-1.87840812811406\\
0.758	-1.86745268436732\\
0.76	-1.85641320485584\\
0.762	-1.84528968957962\\
0.764	-1.83408213853865\\
0.766	-1.82279055173294\\
0.768	-1.81141492916249\\
0.77	-1.79995527082729\\
0.772	-1.78841157672735\\
0.774	-1.77678384686266\\
0.776	-1.76507208123323\\
0.778	-1.75327627983905\\
0.78	-1.74139644268014\\
0.782	-1.72943256975647\\
0.784	-1.71738466106807\\
0.786	-1.70525271661491\\
0.788	-1.69303673639702\\
0.79	-1.68073672041438\\
0.792	-1.668352668667\\
0.794	-1.65588458115487\\
0.796	-1.643332457878\\
0.798	-1.63069629883639\\
0.8	-1.61797610403003\\
0.802	-1.60517187345892\\
0.804	-1.59228360712307\\
0.806	-1.57931130502248\\
0.808	-1.56625496715715\\
0.81	-1.55311459352707\\
0.812	-1.53989018413225\\
0.814	-1.52658173897268\\
0.816	-1.51318925804837\\
0.818	-1.49971274135931\\
0.82	-1.48615218890551\\
0.822	-1.47250760068697\\
0.824	-1.45877897670368\\
0.826	-1.44496631695565\\
0.828	-1.43106962144287\\
0.83	-1.41708889016535\\
0.832	-1.40302412312309\\
0.834	-1.38887532031608\\
0.836	-1.37464248174433\\
0.838	-1.36032560740783\\
0.84	-1.3459246973066\\
0.842	-1.33143975144061\\
0.844	-1.31687076980988\\
0.846	-1.30221775241441\\
0.848	-1.28748069925419\\
0.85	-1.27265961032924\\
0.852	-1.25775448563953\\
0.854	-1.24276532518508\\
0.856	-1.22769212896589\\
0.858	-1.21253489698195\\
0.86	-1.19729362923327\\
0.862	-1.18196832571985\\
0.864	-1.16655898644168\\
0.866	-1.15106561139877\\
0.868	-1.13548820059111\\
0.87	-1.11982675401871\\
0.872	-1.10408127168157\\
0.874	-1.08825175357968\\
0.876	-1.07233819971305\\
0.878	-1.05634061008167\\
0.88	-1.04025898468555\\
0.882	-1.02409332352469\\
0.884	-1.00784362659908\\
0.886	-0.991509893908725\\
0.888	-0.97509212545363\\
0.89	-0.958590321233789\\
0.892	-0.942004481249203\\
0.894	-0.925334605499875\\
0.896	-0.908580693985803\\
0.898	-0.891742746706987\\
0.9	-0.874820763663426\\
0.902	-0.857814744855119\\
0.904	-0.840724690282071\\
0.906	-0.823550599944278\\
0.908	-0.80629247384174\\
0.91	-0.78895031197446\\
0.912	-0.771524114342437\\
0.914	-0.754013880945667\\
0.916	-0.736419611784154\\
0.918	-0.718741306857895\\
0.92	-0.700978966166895\\
0.922	-0.683132589711152\\
0.924	-0.665202177490661\\
0.926	-0.647187729505427\\
0.928	-0.629089245755452\\
0.93	-0.61090672624073\\
0.932	-0.592640170961264\\
0.934	-0.574289579917053\\
0.936	-0.555854953108101\\
0.938	-0.537336290534405\\
0.94	-0.518733592195961\\
0.942	-0.500046858092777\\
0.944	-0.481276088224847\\
0.946	-0.462421282592173\\
0.948	-0.443482441194757\\
0.95	-0.424459564032594\\
0.952	-0.405352651105689\\
0.954	-0.386161702414039\\
0.956	-0.366886717957644\\
0.958	-0.347527697736508\\
0.96	-0.328084641750626\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$q_7$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	0.300056116710906\\
0.004	0.30018747638846\\
0.006	0.30036693670239\\
0.008	0.300604418900552\\
0.01	0.300900011033155\\
0.012	0.301254489385698\\
0.014	0.301669151793324\\
0.016	0.302144693918767\\
0.018	0.302681241475879\\
0.02	0.303278700102777\\
0.022	0.303936956677156\\
0.024	0.304655926718447\\
0.026	0.305435544079634\\
0.028	0.306275748514055\\
0.03	0.307176483493035\\
0.032	0.308137699433541\\
0.034	0.309159356288452\\
0.036	0.310241422819222\\
0.038	0.3113838726238\\
0.04	0.312586678149636\\
0.042	0.313849804001703\\
0.044	0.315173200503473\\
0.046	0.316556798068221\\
0.048	0.318000502634581\\
0.05	0.31950419223146\\
0.052	0.321067714634794\\
0.054	0.322690886028974\\
0.056	0.324373490564549\\
0.058	0.326115280696731\\
0.06	0.327915978188782\\
0.062	0.329775275667362\\
0.064	0.331692838622066\\
0.066	0.333668307747985\\
0.068	0.335701301538029\\
0.07	0.337791419040499\\
0.072	0.339938242706727\\
0.074	0.342141341263135\\
0.076	0.344400272551549\\
0.078	0.346714586290698\\
0.08	0.349083826720467\\
0.082	0.351507535098341\\
0.084	0.353985252024735\\
0.086	0.356516519580251\\
0.088	0.359100883263572\\
0.09	0.36173789372357\\
0.092	0.364427108283377\\
0.094	0.367168092257666\\
0.096	0.369960420067322\\
0.098	0.372803676158042\\
0.1	0.375697455731287\\
0.102	0.378641365297498\\
0.104	0.381635023062569\\
0.106	0.384678059159362\\
0.108	0.38777011573654\\
0.11	0.390910846917279\\
0.112	0.394099918640476\\
0.114	0.397337008396994\\
0.116	0.400621804873238\\
0.118	0.40395400751402\\
0.12	0.40733332601625\\
0.122	0.410759479764468\\
0.124	0.414232197218681\\
0.126	0.41775121526439\\
0.128	0.42131627853403\\
0.13	0.424927138708443\\
0.132	0.42858355380632\\
0.134	0.432285287468922\\
0.136	0.436032108246716\\
0.138	0.439823788893958\\
0.14	0.443660105676599\\
0.142	0.447540837698322\\
0.144	0.451465766248902\\
0.146	0.455434674178562\\
0.148	0.459447345301421\\
0.15	0.463503563830684\\
0.152	0.467603113847681\\
0.154	0.471745778806477\\
0.156	0.475931341075307\\
0.158	0.480159581515733\\
0.16	0.484430279100049\\
0.162	0.488743210567106\\
0.164	0.49309815011648\\
0.166	0.497494869140553\\
0.168	0.501933135993896\\
0.17	0.506412715799082\\
0.172	0.510933370287854\\
0.174	0.515494857676423\\
0.176	0.52009693257349\\
0.178	0.524739345919474\\
0.18	0.529421844955309\\
0.182	0.534144173219077\\
0.184	0.538906070568693\\
0.186	0.543707273228765\\
0.188	0.548547513859763\\
0.19	0.553426521647553\\
0.192	0.558344022411399\\
0.194	0.56329973872848\\
0.196	0.568293390073048\\
0.198	0.573324692968325\\
0.2	0.578393361149312\\
0.202	0.583499105734706\\
0.204	0.588641635406199\\
0.206	0.593820656593464\\
0.208	0.599035873663241\\
0.21	0.604286989110972\\
0.212	0.609573703753542\\
0.214	0.614895716921751\\
0.216	0.620252726651235\\
0.218	0.62564442987064\\
0.22	0.631070522585955\\
0.222	0.636530700059979\\
0.224	0.642024656986021\\
0.226	0.647552087654991\\
0.228	0.653112686115173\\
0.23	0.658706146324019\\
0.232	0.664332162291424\\
0.234	0.669990428214016\\
0.236	0.675680638600081\\
0.238	0.68140248838483\\
0.24	0.687155673035785\\
0.242	0.692939888648138\\
0.244	0.698754832030026\\
0.246	0.704600200777688\\
0.248	0.710475693340591\\
0.25	0.716381009076616\\
0.252	0.722315848297483\\
0.254	0.728279912304627\\
0.256	0.734272903415795\\
0.258	0.740294524982645\\
0.26	0.746344481399707\\
0.262	0.75242247810505\\
0.264	0.758528221573064\\
0.266	0.764661419299764\\
0.268	0.770821779781049\\
0.27	0.777009012484371\\
0.272	0.783222827814265\\
0.274	0.789462937072214\\
0.276	0.795729052411317\\
0.278	0.802020886786238\\
0.28	0.808338153898914\\
0.282	0.81468056814048\\
0.284	0.821047844529898\\
0.286	0.827439698649743\\
0.288	0.833855846579589\\
0.29	0.840296004827473\\
0.292	0.846759890259831\\
0.294	0.853247220030371\\
0.296	0.859757711508273\\
0.298	0.866291082206123\\
0.3	0.872847049707987\\
0.302	0.87942533159798\\
0.304	0.886025645389717\\
0.306	0.892647708456993\\
0.308	0.899291237966023\\
0.31	0.905955950809593\\
0.312	0.912641563543423\\
0.314	0.919347792325043\\
0.316	0.926074352855496\\
0.318	0.932820960324119\\
0.32	0.939587329356693\\
0.322	0.946373173967207\\
0.324	0.953178207513481\\
0.326	0.96000214265687\\
0.328	0.966844691326286\\
0.33	0.973705564686717\\
0.332	0.980584473112458\\
0.334	0.987481126165211\\
0.336	0.994395232577224\\
0.338	1.00132650023963\\
0.34	1.00827463619609\\
0.342	1.01523934664188\\
0.344	1.02222033692853\\
0.346	1.02921731157406\\
0.348	1.0362299742789\\
0.35	1.04325802794758\\
0.352	1.05030117471617\\
0.354	1.05735911598545\\
0.356	1.0644315524599\\
0.358	1.0715181841924\\
0.36	1.07861871063459\\
0.362	1.08573283069288\\
0.364	1.09286024278988\\
0.366	1.10000064493138\\
0.368	1.10715373477836\\
0.37	1.11431920972433\\
0.372	1.12149676697733\\
0.374	1.12868610364682\\
0.376	1.1358869168349\\
0.378	1.14309890373177\\
0.38	1.15032176171513\\
0.382	1.15755518845316\\
0.384	1.1647988820108\\
0.386	1.17205254095906\\
0.388	1.17931586448677\\
0.39	1.18658855251466\\
0.392	1.19387030581115\\
0.394	1.20116082610956\\
0.396	1.20845981622625\\
0.398	1.21576698017915\\
0.4	1.22308202330642\\
0.402	1.23040465238451\\
0.404	1.23773457574532\\
0.406	1.24507150339185\\
0.408	1.25241514711182\\
0.41	1.25976522058886\\
0.412	1.26712143951056\\
0.414	1.27448352167303\\
0.416	1.28185118708131\\
0.418	1.28922415804526\\
0.42	1.29660215927025\\
0.422	1.3039849179422\\
0.424	1.3113721638066\\
0.426	1.31876362924076\\
0.428	1.32615904931908\\
0.43	1.33355816187074\\
0.432	1.3409607075294\\
0.434	1.34836642977455\\
0.436	1.35577507496403\\
0.438	1.36318639235749\\
0.44	1.37060013413032\\
0.442	1.37801605537791\\
0.444	1.3854339141098\\
0.446	1.39285347123371\\
0.448	1.40027449052904\\
0.45	1.40769673860987\\
0.452	1.4151199848773\\
0.454	1.42254400146101\\
0.456	1.42996856315015\\
0.458	1.43739344731345\\
0.46	1.44481843380877\\
0.462	1.45224330488211\\
0.464	1.45966784505629\\
0.466	1.46709184100953\\
0.468	1.47451508144418\\
0.47	1.48193735694596\\
0.472	1.48935845983396\\
0.474	1.49677818400196\\
0.476	1.50419632475142\\
0.478	1.5116126786166\\
0.48	1.51902704318248\\
0.482	1.52643921689591\\
0.484	1.5338489988707\\
0.486	1.54125618868719\\
0.488	1.54866058618714\\
0.49	1.55606199126439\\
0.492	1.56346020365228\\
0.494	1.57085502270838\\
0.496	1.57824624719744\\
0.498	1.5856336750732\\
0.5	1.59301710325996\\
0.502	1.60039632743465\\
0.504	1.60777114181026\\
0.506	1.61514133892133\\
0.508	1.62250670941238\\
0.51	1.62986704183005\\
0.512	1.63722212241967\\
0.514	1.64457173492711\\
0.516	1.65191566040653\\
0.518	1.65925367703485\\
0.52	1.66658555993355\\
0.522	1.67391108099847\\
0.524	1.68123000873829\\
0.526	1.68854210812213\\
0.528	1.69584714043696\\
0.53	1.70314486315527\\
0.532	1.71043502981333\\
0.534	1.71771738990073\\
0.536	1.72499168876118\\
0.538	1.73225766750523\\
0.54	1.73951506293491\\
0.542	1.74676360748064\\
0.544	1.75400302915047\\
0.546	1.76123305149177\\
0.548	1.76845339356545\\
0.55	1.77566376993258\\
0.552	1.78286389065349\\
0.554	1.79005346129905\\
0.556	1.79723218297414\\
0.558	1.80439975235295\\
0.56	1.81155586172581\\
0.562	1.81870019905739\\
0.564	1.82583244805573\\
0.566	1.83295228825176\\
0.568	1.84005939508884\\
0.57	1.84715344002183\\
0.572	1.8542340906252\\
0.574	1.86130101070952\\
0.576	1.86835386044582\\
0.578	1.87539229649721\\
0.58	1.88241597215707\\
0.582	1.88942453749316\\
0.584	1.89641763949704\\
0.586	1.90339492223802\\
0.588	1.91035602702101\\
0.59	1.91730059254755\\
0.592	1.92422825507934\\
0.594	1.93113864860353\\
0.596	1.9380314049991\\
0.598	1.94490615420372\\
0.6	1.95176252438022\\
0.602	1.95860014208229\\
0.604	1.96541863241856\\
0.606	1.9722176192145\\
0.608	1.97899672517165\\
0.61	1.98575557202347\\
0.612	1.99249378068742\\
0.614	1.99921097141264\\
0.616	2.0059067639229\\
0.618	2.01258077755433\\
0.62	2.01923263138744\\
0.622	2.02586194437337\\
0.624	2.03246833545366\\
0.626	2.0390514236737\\
0.628	2.04561082828927\\
0.63	2.05214616886624\\
0.632	2.05865706537317\\
0.634	2.06514313826677\\
0.636	2.07160400857008\\
0.638	2.07803929794355\\
0.64	2.08444862874885\\
0.642	2.09083162410555\\
0.644	2.09718790794088\\
0.646	2.10351710503261\\
0.648	2.10981884104527\\
0.65	2.11609274255995\\
0.652	2.12233843709791\\
0.654	2.1285555531384\\
0.656	2.13474372013076\\
0.658	2.14090256850148\\
0.66	2.14703172965628\\
0.662	2.1531308359778\\
0.664	2.15919952081925\\
0.666	2.16523741849438\\
0.668	2.17124416426436\\
0.67	2.17721939432186\\
0.672	2.18316274577286\\
0.674	2.1890738566167\\
0.676	2.19495236572474\\
0.678	2.20079791281812\\
0.68	2.20661013844519\\
0.682	2.21238868395883\\
0.684	2.21813319149434\\
0.686	2.22384330394824\\
0.688	2.22951866495831\\
0.69	2.23515891888543\\
0.692	2.24076371079749\\
0.694	2.24633268645579\\
0.696	2.25186549230422\\
0.698	2.25736177546156\\
0.7	2.26282118371723\\
0.702	2.26824336553064\\
0.704	2.2736279700345\\
0.706	2.2789746470422\\
0.708	2.28428304705943\\
0.71	2.28955282130027\\
0.712	2.29478362170775\\
0.714	2.29997510097895\\
0.716	2.30512691259483\\
0.718	2.31023871085458\\
0.72	2.31531015091459\\
0.722	2.32034088883204\\
0.724	2.32533058161282\\
0.726	2.33027888726384\\
0.728	2.3351854648495\\
0.73	2.34004997455212\\
0.732	2.34487207773619\\
0.734	2.34965143701608\\
0.736	2.35438771632708\\
0.738	2.35908058099938\\
0.74	2.36372969783472\\
0.742	2.36833473518538\\
0.744	2.37289536303513\\
0.746	2.37741125308179\\
0.748	2.38188207882097\\
0.75	2.38630751563073\\
0.752	2.39068724085652\\
0.754	2.39502093389619\\
0.756	2.39930827628454\\
0.758	2.40354895177696\\
0.76	2.40774264643184\\
0.762	2.41188904869117\\
0.764	2.41598784945896\\
0.766	2.42003874217715\\
0.768	2.42404142289835\\
0.77	2.42799559035526\\
0.772	2.4319009460262\\
0.774	2.43575719419637\\
0.776	2.43956404201458\\
0.778	2.44332119954491\\
0.78	2.44702837981319\\
0.782	2.45068529884769\\
0.784	2.45429167571406\\
0.786	2.45784723254396\\
0.788	2.46135169455726\\
0.79	2.4648047900777\\
0.792	2.46820625054156\\
0.794	2.47155581049947\\
0.796	2.47485320761102\\
0.798	2.47809818263228\\
0.8	2.48129047939591\\
0.802	2.48442984478422\\
0.804	2.48751602869481\\
0.806	2.49054878399915\\
0.808	2.49352786649402\\
0.81	2.49645303484608\\
0.812	2.49932405052964\\
0.814	2.50214067775786\\
0.816	2.50490268340777\\
0.818	2.50760983693923\\
0.82	2.5102619103082\\
0.822	2.51285867787486\\
0.824	2.51539991630672\\
0.826	2.51788540447732\\
0.828	2.52031492336102\\
0.83	2.52268825592423\\
0.832	2.5250051870137\\
0.834	2.52726550324247\\
0.836	2.52946899287389\\
0.838	2.53161544570438\\
0.84	2.53370465294562\\
0.842	2.53573640710652\\
0.844	2.53771050187578\\
0.846	2.53962673200557\\
0.848	2.54148489319685\\
0.85	2.54328478198699\\
0.852	2.54502619564007\\
0.854	2.54670893204059\\
0.856	2.54833278959077\\
0.858	2.54989756711207\\
0.86	2.55140306375113\\
0.862	2.55284907889038\\
0.864	2.55423541206362\\
0.866	2.55556186287643\\
0.868	2.5568282309315\\
0.87	2.55803431575859\\
0.872	2.55917991674873\\
0.874	2.5602648330922\\
0.876	2.5612888637193\\
0.878	2.56225180724307\\
0.88	2.56315346190245\\
0.882	2.56399362550432\\
0.884	2.56477209536231\\
0.886	2.5654886682298\\
0.888	2.56614314022431\\
0.89	2.56673530673945\\
0.892	2.56726496234037\\
0.894	2.56773190063784\\
0.896	2.56813591413503\\
0.898	2.56847679404063\\
0.9	2.56875433004068\\
0.902	2.56896831002059\\
0.904	2.56911851972793\\
0.906	2.56920474236528\\
0.908	2.56922675810172\\
0.91	2.56918434349038\\
0.912	2.56907727077904\\
0.914	2.56890530710008\\
0.916	2.56866821352645\\
0.918	2.56836574398097\\
0.92	2.56799764398812\\
0.922	2.56756364926116\\
0.924	2.56706348412289\\
0.926	2.56649685976794\\
0.928	2.56586347238879\\
0.93	2.56516300121051\\
0.932	2.56439510651403\\
0.934	2.56355942778161\\
0.936	2.56265558218149\\
0.938	2.56168316373696\\
0.94	2.56064174372314\\
0.942	2.55953087313967\\
0.944	2.55835008857498\\
0.946	2.55709892349232\\
0.948	2.55577692804396\\
0.95	2.5543837021067\\
0.952	2.55291894845375\\
0.954	2.55138255578707\\
0.956	2.54977472420463\\
0.958	2.54809614735451\\
0.96	2.54634826313427\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	0.300032567321944\\
0.004	0.300130077843279\\
0.006	0.300292244397257\\
0.008	0.30051877981713\\
0.01	0.30080939693615\\
0.012	0.30116380858757\\
0.014	0.301581727604643\\
0.016	0.302062866820619\\
0.018	0.302606939068753\\
0.02	0.303213657182296\\
0.022	0.3038827339945\\
0.024	0.304613882338619\\
0.026	0.305406815047903\\
0.028	0.306261244955606\\
0.03	0.30717688489498\\
0.032	0.308153447699277\\
0.034	0.30919064620175\\
0.036	0.310288193235651\\
0.038	0.311445801634232\\
0.04	0.312663184230746\\
0.042	0.313940053858444\\
0.044	0.31527612335058\\
0.046	0.316671105540405\\
0.048	0.318124713261173\\
0.05	0.319636659346135\\
0.052	0.321206656628543\\
0.054	0.322834417941651\\
0.056	0.32451965611871\\
0.058	0.326262083992972\\
0.06	0.328061414397691\\
0.062	0.329917360166118\\
0.064	0.331829634131505\\
0.066	0.333797949127106\\
0.068	0.335822017986172\\
0.07	0.337901553541956\\
0.072	0.34003626862771\\
0.074	0.342225876076686\\
0.076	0.344470088722138\\
0.078	0.346768619397316\\
0.08	0.349121180935474\\
0.082	0.351527486169863\\
0.084	0.353987247933737\\
0.086	0.356500179060347\\
0.088	0.359065992382946\\
0.09	0.361684400734786\\
0.092	0.36435511694912\\
0.094	0.367077853859199\\
0.096	0.369852324298277\\
0.098	0.372678241099605\\
0.1	0.375555317096437\\
0.102	0.378483265122023\\
0.104	0.381461798009617\\
0.106	0.384490628592471\\
0.108	0.387569469703837\\
0.11	0.390698034176967\\
0.112	0.393876034845115\\
0.114	0.397103184541532\\
0.116	0.40037919609947\\
0.118	0.403703782352183\\
0.12	0.407076656132922\\
0.122	0.410497530274939\\
0.124	0.413966117611487\\
0.126	0.417482130975819\\
0.128	0.421045283201186\\
0.13	0.424655287120842\\
0.132	0.428311855568038\\
0.134	0.432014701376026\\
0.136	0.435763537378059\\
0.138	0.43955807640739\\
0.14	0.443398031297271\\
0.142	0.447283114880954\\
0.144	0.451213039991691\\
0.146	0.455187519462734\\
0.148	0.459206266127337\\
0.15	0.463268992818752\\
0.152	0.46737541237023\\
0.154	0.471525237615024\\
0.156	0.475718181386387\\
0.158	0.47995395651757\\
0.16	0.484232275841827\\
0.162	0.488552852192409\\
0.164	0.492915398402569\\
0.166	0.497319627305559\\
0.168	0.501765251734631\\
0.17	0.506251984523039\\
0.172	0.510779538504034\\
0.174	0.515347626510868\\
0.176	0.519955961376794\\
0.178	0.524604255935064\\
0.18	0.529292223018931\\
0.182	0.534019575461647\\
0.184	0.538786026096464\\
0.186	0.543591287756634\\
0.188	0.548435073275411\\
0.19	0.553317095486046\\
0.192	0.558237067221791\\
0.194	0.5631947013159\\
0.196	0.568189710601624\\
0.198	0.573221807912215\\
0.2	0.578290706080926\\
0.202	0.58339611794101\\
0.204	0.588537756325718\\
0.206	0.593715334068304\\
0.208	0.598928564002018\\
0.21	0.604177158960115\\
0.212	0.609460831775845\\
0.214	0.614779295282462\\
0.216	0.620132262313218\\
0.218	0.625519445701364\\
0.22	0.630940558280154\\
0.222	0.63639531288284\\
0.224	0.641883422342674\\
0.226	0.647404599492908\\
0.228	0.652958557166796\\
0.23	0.658545008197588\\
0.232	0.664163665418537\\
0.234	0.669814241662897\\
0.236	0.675496449763919\\
0.238	0.681210002554855\\
0.24	0.686954612868958\\
0.242	0.69272999353948\\
0.244	0.698535857399673\\
0.246	0.704371917282791\\
0.248	0.710237886022085\\
0.25	0.716133476450807\\
0.252	0.72205840140221\\
0.254	0.728012373709546\\
0.256	0.733995106206068\\
0.258	0.740006311725028\\
0.26	0.746045703099678\\
0.262	0.752112993163271\\
0.264	0.758207894749058\\
0.266	0.764330120690293\\
0.268	0.770479383820228\\
0.27	0.776655396972114\\
0.272	0.782857872979205\\
0.274	0.789086524674753\\
0.276	0.795341064892009\\
0.278	0.801621206464227\\
0.28	0.807926662224658\\
0.282	0.814257145006555\\
0.284	0.820612367643171\\
0.286	0.826992042967758\\
0.288	0.833395883813567\\
0.29	0.839823603013852\\
0.292	0.846274913401865\\
0.294	0.852749527810857\\
0.296	0.859247159074083\\
0.298	0.865767520024793\\
0.3	0.87231032349624\\
0.302	0.878875282321676\\
0.304	0.885462109334354\\
0.306	0.892070517367527\\
0.308	0.898700219254445\\
0.31	0.905350927828363\\
0.312	0.912022355922532\\
0.314	0.918714216370204\\
0.316	0.925426222004632\\
0.318	0.932158085659068\\
0.32	0.938909520166765\\
0.322	0.945680238360975\\
0.324	0.952469953074949\\
0.326	0.959278377141942\\
0.328	0.966105223395204\\
0.33	0.972950204667989\\
0.332	0.979813033793548\\
0.334	0.986693423605133\\
0.336	0.993591086935999\\
0.338	1.0005057366194\\
0.34	1.00743708548858\\
0.342	1.01438484637679\\
0.344	1.0213487321173\\
0.346	1.02832845554335\\
0.348	1.03532372948819\\
0.35	1.04233426678507\\
0.352	1.04935978026725\\
0.354	1.05639998276799\\
0.356	1.06345458712052\\
0.358	1.07052330615812\\
0.36	1.07760585271402\\
0.362	1.08470193962147\\
0.364	1.09181127971374\\
0.366	1.09893358582408\\
0.368	1.10606857078573\\
0.37	1.11321594743195\\
0.372	1.12037542859599\\
0.374	1.12754672711111\\
0.376	1.13472955581055\\
0.378	1.14192362752757\\
0.38	1.14912865509542\\
0.382	1.15634435134736\\
0.384	1.16357042911663\\
0.386	1.17080660123649\\
0.388	1.17805258054019\\
0.39	1.18530807986098\\
0.392	1.19257281203211\\
0.394	1.19984648988684\\
0.396	1.20712882625843\\
0.398	1.21441953398011\\
0.4	1.22171832588515\\
0.402	1.22902491480679\\
0.404	1.2363390135783\\
0.406	1.24366033503291\\
0.408	1.25098859200389\\
0.41	1.25832349732448\\
0.412	1.26566476382794\\
0.414	1.27301210434753\\
0.416	1.28036523171648\\
0.418	1.28772385876806\\
0.42	1.29508769833552\\
0.422	1.30245646325211\\
0.424	1.30982986635108\\
0.426	1.31720762046569\\
0.428	1.32458943842918\\
0.43	1.33197503307481\\
0.432	1.33936411723584\\
0.434	1.34675640374551\\
0.436	1.35415160543707\\
0.438	1.36154943514378\\
0.44	1.3689496056989\\
0.442	1.37635182993566\\
0.444	1.38375582068734\\
0.446	1.39116129078717\\
0.448	1.39856795306841\\
0.45	1.40597552036431\\
0.452	1.41338370550813\\
0.454	1.42079222133312\\
0.456	1.42820078067253\\
0.458	1.43560909635961\\
0.46	1.44301688122761\\
0.462	1.45042384810979\\
0.464	1.4578297098394\\
0.466	1.46523417924969\\
0.468	1.47263696917391\\
0.47	1.48003779244532\\
0.472	1.48743636189717\\
0.474	1.49483239036271\\
0.476	1.5022255906752\\
0.478	1.50961567566788\\
0.48	1.517002358174\\
0.482	1.52438535102683\\
0.484	1.53176436705961\\
0.486	1.53913911910559\\
0.488	1.54650931999803\\
0.49	1.55387468257019\\
0.492	1.5612349196553\\
0.494	1.56858974408663\\
0.496	1.57593886869742\\
0.498	1.58328200632093\\
0.5	1.59061886979042\\
0.502	1.59794917193913\\
0.504	1.60527262560031\\
0.506	1.61258894360722\\
0.508	1.61989783879312\\
0.51	1.62719902399124\\
0.512	1.63449221203485\\
0.514	1.6417771157572\\
0.516	1.64905344799154\\
0.518	1.65632092157112\\
0.52	1.6635792493292\\
0.522	1.67082814409902\\
0.524	1.67806731871385\\
0.526	1.68529648600692\\
0.528	1.6925153588115\\
0.53	1.69972364996084\\
0.532	1.70692107228818\\
0.534	1.71410733862678\\
0.536	1.7212821618099\\
0.538	1.72844525467079\\
0.54	1.73559633004269\\
0.542	1.74273510075886\\
0.544	1.74986127965256\\
0.546	1.75697457955703\\
0.548	1.76407471330553\\
0.55	1.77116139373131\\
0.552	1.77823433366762\\
0.554	1.78529324594771\\
0.556	1.79233784340484\\
0.558	1.79936783887227\\
0.56	1.80638294518323\\
0.562	1.81338287517099\\
0.564	1.82036734166879\\
0.566	1.82733605750989\\
0.568	1.83428873552754\\
0.57	1.841225088555\\
0.572	1.84814482942551\\
0.574	1.85504767097233\\
0.576	1.86193332602871\\
0.578	1.8688015074279\\
0.58	1.87565192800316\\
0.582	1.88248430058773\\
0.584	1.88929833801488\\
0.586	1.89609375311785\\
0.588	1.90287025872989\\
0.59	1.90962756768425\\
0.592	1.9163653928142\\
0.594	1.92308344695298\\
0.596	1.92978144293384\\
0.598	1.93645909359004\\
0.6	1.94311611175483\\
0.602	1.94975221026145\\
0.604	1.95636710194317\\
0.606	1.96296049963324\\
0.608	1.9695321161649\\
0.61	1.97608166437141\\
0.612	1.98260885708603\\
0.614	1.989113407142\\
0.616	1.99559502737258\\
0.618	2.00205343061102\\
0.62	2.00848832969057\\
0.622	2.01489943744448\\
0.624	2.02128646670601\\
0.626	2.02764913030841\\
0.628	2.03398714108493\\
0.63	2.04030021186882\\
0.632	2.04658805549334\\
0.634	2.05285038479174\\
0.636	2.05908691259727\\
0.638	2.06529735174318\\
0.64	2.07148141506272\\
0.642	2.07763881538916\\
0.644	2.08376926555573\\
0.646	2.0898724783957\\
0.648	2.09594816674231\\
0.65	2.10199604342882\\
0.652	2.10801582128848\\
0.654	2.11400721315453\\
0.656	2.11996993186025\\
0.658	2.12590369023887\\
0.66	2.13180820112365\\
0.662	2.13768317734783\\
0.664	2.14352833174469\\
0.666	2.14934337714746\\
0.668	2.15512802638939\\
0.67	2.16088199230375\\
0.672	2.16660498772378\\
0.674	2.17229672548273\\
0.676	2.17795691841386\\
0.678	2.18358527935042\\
0.68	2.18918152112567\\
0.682	2.19474535657285\\
0.684	2.20027649852521\\
0.686	2.20577465981602\\
0.688	2.21123955327851\\
0.69	2.21667089174595\\
0.692	2.22206838805159\\
0.694	2.22743175502867\\
0.696	2.23276070551045\\
0.698	2.23805495233019\\
0.7	2.24331420832114\\
0.702	2.24853818631654\\
0.704	2.25372659914965\\
0.706	2.25887915965372\\
0.708	2.26399558066201\\
0.71	2.26907557500777\\
0.712	2.27411885552424\\
0.714	2.27912513504469\\
0.716	2.28409412640236\\
0.718	2.28902554243051\\
0.72	2.29391909596239\\
0.722	2.29877449983125\\
0.724	2.30359146687034\\
0.726	2.30836970991292\\
0.728	2.31310894179224\\
0.73	2.31780887534154\\
0.732	2.3224692233941\\
0.734	2.32708969878314\\
0.736	2.33167001434194\\
0.738	2.33620988290373\\
0.74	2.34070901730177\\
0.742	2.34516713036933\\
0.744	2.34958393493963\\
0.746	2.35395914384595\\
0.748	2.35829246992153\\
0.75	2.36258362599962\\
0.752	2.36683232491348\\
0.754	2.37103827949636\\
0.756	2.37520120258151\\
0.758	2.37932080700218\\
0.76	2.38339680559163\\
0.762	2.38742891118311\\
0.764	2.39141683660986\\
0.766	2.39536029470515\\
0.768	2.39925899830223\\
0.77	2.40311266023434\\
0.772	2.40692099333474\\
0.774	2.41068371043669\\
0.776	2.41440052437343\\
0.778	2.41807114797821\\
0.78	2.4216952940843\\
0.782	2.42527267552494\\
0.784	2.42880300513338\\
0.786	2.43228599574287\\
0.788	2.43572136018668\\
0.79	2.43910881129804\\
0.792	2.44244806191022\\
0.794	2.44573882485647\\
0.796	2.44898081297003\\
0.798	2.45217373908417\\
0.8	2.45531731603212\\
0.802	2.45841125664715\\
0.804	2.46145527376251\\
0.806	2.46444908021145\\
0.808	2.46739238882722\\
0.81	2.47028491244308\\
0.812	2.47312636389227\\
0.814	2.47591645600805\\
0.816	2.47865490162367\\
0.818	2.48134141357238\\
0.82	2.48397570468744\\
0.822	2.4865574878021\\
0.824	2.48908647574961\\
0.826	2.49156238136323\\
0.828	2.4939849174762\\
0.83	2.49635379692177\\
0.832	2.49866873253321\\
0.834	2.50092943714376\\
0.836	2.50313562358668\\
0.838	2.50528700469521\\
0.84	2.50738329330261\\
0.842	2.50942420224213\\
0.844	2.51140944434703\\
0.846	2.51333873245055\\
0.848	2.51521177938595\\
0.85	2.51702829798649\\
0.852	2.5187880010854\\
0.854	2.52049060151595\\
0.856	2.5221358121114\\
0.858	2.52372334570498\\
0.86	2.52525291512995\\
0.862	2.52672423321957\\
0.864	2.52813701280709\\
0.866	2.52949096672575\\
0.868	2.53078580780882\\
0.87	2.53202124888955\\
0.872	2.53319700280118\\
0.874	2.53431278237697\\
0.876	2.53536830045017\\
0.878	2.53636326985404\\
0.88	2.53729740342182\\
0.882	2.53817041398677\\
0.884	2.53898201438214\\
0.886	2.53973191744119\\
0.888	2.54041983599716\\
0.89	2.54104548288331\\
0.892	2.54160857093289\\
0.894	2.54210881297915\\
0.896	2.54254592185535\\
0.898	2.54291961039473\\
0.9	2.54322959143056\\
0.902	2.54347557779607\\
0.904	2.54365728232453\\
0.906	2.54377441784919\\
0.908	2.5438266972033\\
0.91	2.5438138332201\\
0.912	2.54373553873287\\
0.914	2.54359152657483\\
0.916	2.54338150957926\\
0.918	2.5431052005794\\
0.92	2.5427623124085\\
0.922	2.54235255789981\\
0.924	2.5418756498866\\
0.926	2.5413313012021\\
0.928	2.54071922467958\\
0.93	2.54003913315228\\
0.932	2.53929073945346\\
0.934	2.53847375641637\\
0.936	2.53758789687426\\
0.938	2.53663287366038\\
0.94	2.53560839960799\\
0.942	2.53451418755034\\
0.944	2.53334995032068\\
0.946	2.53211540075227\\
0.948	2.53081025167835\\
0.95	2.52943421593218\\
0.952	2.52798700634701\\
0.954	2.52646833575609\\
0.956	2.52487791699268\\
0.958	2.52321546289002\\
0.96	2.52148068628138\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.107\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}_7$},
myylabel absolute=-20pt,
axis background/.style={fill=white},
ticklabel style={font=\tiny}
]
\addplot [color=mycolor1,  mark size=0.1pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.002	0.0561093034496917\\
0.004	0.0752258867087185\\
0.006	0.104194936543354\\
0.008	0.133235676935275\\
0.01	0.162296144096237\\
0.012	0.192116173977226\\
0.014	0.222476856062979\\
0.016	0.25299430576545\\
0.018	0.283481917455333\\
0.02	0.313905783883203\\
0.022	0.344280720408947\\
0.024	0.374620316790432\\
0.026	0.404929157929867\\
0.028	0.435208459654841\\
0.03	0.465460667068922\\
0.032	0.495690252513467\\
0.034	0.525902269725844\\
0.036	0.556100474455482\\
0.038	0.586285953856309\\
0.04	0.616456478779466\\
0.042	0.646606444447479\\
0.044	0.676727181654473\\
0.046	0.706807455449932\\
0.048	0.736834030664421\\
0.05	0.766792235922631\\
0.052	0.796666491768311\\
0.054	0.826440787514983\\
0.056	0.856099100985278\\
0.058	0.885625759823775\\
0.06	0.915005745270679\\
0.062	0.944224940514864\\
0.064	0.97327032662138\\
0.066	1.00213012970258\\
0.068	1.03079392353862\\
0.07	1.05925269221473\\
0.072	1.08749885753682\\
0.074	1.11552627601618\\
0.076	1.14333021009887\\
0.078	1.17090727809352\\
0.08	1.1982553869401\\
0.082	1.22537365160824\\
0.084	1.2522623045247\\
0.086	1.27892259803889\\
0.088	1.30535670255056\\
0.09	1.33156760255422\\
0.092	1.35755899251367\\
0.094	1.3833351741658\\
0.096	1.40890095656465\\
0.098	1.43426155992716\\
0.1	1.45942252411168\\
0.102	1.48438962236599\\
0.104	1.50916878080833\\
0.106	1.5337660039569\\
0.108	1.55818730649653\\
0.11	1.58243865136444\\
0.112	1.60652589414466\\
0.114	1.63045473368849\\
0.116	1.65423066881362\\
0.118	1.67785896088663\\
0.12	1.70134460205255\\
0.122	1.72469228884432\\
0.124	1.74790640088232\\
0.126	1.77099098435604\\
0.128	1.79394973997017\\
0.13	1.81678601503037\\
0.132	1.83950279934161\\
0.134	1.86210272459367\\
0.136	1.88458806691235\\
0.138	1.90696075226105\\
0.14	1.92922236438674\\
0.142	1.95137415501345\\
0.144	1.97341705599929\\
0.146	1.99535169318351\\
0.148	2.01717840166525\\
0.15	2.03889724226829\\
0.152	2.06050801896144\\
0.154	2.08201029701646\\
0.156	2.1034034217027\\
0.158	2.12468653733015\\
0.16	2.14585860646768\\
0.162	2.16691842917756\\
0.164	2.18786466212047\\
0.166	2.20869583739965\\
0.168	2.22941038102531\\
0.17	2.25000663089362\\
0.172	2.27048285418551\\
0.174	2.2908372641042\\
0.176	2.31106803588005\\
0.178	2.33117332198218\\
0.18	2.35115126648679\\
0.182	2.37100001856163\\
0.184	2.39071774503441\\
0.186	2.41030264202223\\
0.188	2.42975294560688\\
0.19	2.44906694154724\\
0.192	2.46824297402829\\
0.194	2.48727945345148\\
0.196	2.50617486327794\\
0.198	2.52492776594003\\
0.2	2.54353680784318\\
0.202	2.56200072348316\\
0.204	2.58031833870803\\
0.206	2.59848857315861\\
0.208	2.61651044192181\\
0.21	2.63438305643734\\
0.212	2.65210562469714\\
0.214	2.66967745078152\\
0.216	2.68709793377434\\
0.218	2.70436656610479\\
0.22	2.72148293136045\\
0.222	2.73844670161778\\
0.224	2.75525763433756\\
0.226	2.7719155688719\\
0.228	2.78842042262734\\
0.23	2.80477218693085\\
0.232	2.82097092264234\\
0.234	2.83701675555638\\
0.236	2.85290987163587\\
0.238	2.86865051211679\\
0.24	2.8842389685228\\
0.242	2.89967557762624\\
0.244	2.91496071638965\\
0.246	2.93009479692039\\
0.248	2.94507826146859\\
0.25	2.95991157749591\\
0.252	2.97459523284091\\
0.254	2.98912973100428\\
0.256	3.00351558657497\\
0.258	3.01775332081602\\
0.26	3.03184345742592\\
0.262	3.04578651849058\\
0.264	3.05958302063769\\
0.266	3.07323347140372\\
0.268	3.08673836582187\\
0.27	3.10009818323732\\
0.272	3.11331338435439\\
0.274	3.12638440851993\\
0.276	3.13931167124259\\
0.278	3.15209556195107\\
0.28	3.1647364419886\\
0.282	3.17723464284284\\
0.284	3.18959046460893\\
0.286	3.2018041746812\\
0.288	3.21387600667129\\
0.29	3.22580615954526\\
0.292	3.23759479697799\\
0.294	3.24924204691673\\
0.296	3.2607480013497\\
0.298	3.27211271627273\\
0.3	3.28333621184876\\
0.302	3.29441847275349\\
0.304	3.30535944870165\\
0.306	3.31615905514628\\
0.308	3.3268171741465\\
0.31	3.33733365539644\\
0.312	3.34770831740953\\
0.314	3.357940948852\\
0.316	3.36803131001913\\
0.318	3.37797913444884\\
0.32	3.38778413066533\\
0.322	3.3974459840481\\
0.324	3.40696435881805\\
0.326	3.41633890013687\\
0.328	3.42556923631033\\
0.33	3.43465498109126\\
0.332	3.44359573607409\\
0.334	3.45239109317469\\
0.336	3.46104063718714\\
0.338	3.4695439484121\\
0.34	3.47790060534512\\
0.342	3.48611018742248\\
0.344	3.4941722778112\\
0.346	3.50208646623576\\
0.348	3.50985235183515\\
0.35	3.51746954603855\\
0.352	3.52493767544931\\
0.354	3.53225638473118\\
0.356	3.53942533948138\\
0.358	3.54644422908496\\
0.36	3.55331276953596\\
0.362	3.56003070621881\\
0.364	3.56659781663287\\
0.366	3.57301391305452\\
0.368	3.57927884512163\\
0.37	3.58539250233177\\
0.372	3.59135481644009\\
0.374	3.59716576374587\\
0.376	3.60282536725848\\
0.378	3.60833369872715\\
0.38	3.61369088052715\\
0.382	3.61889708738823\\
0.384	3.62395254795674\\
0.386	3.62885754618063\\
0.388	3.63361242250264\\
0.39	3.63821757485899\\
0.392	3.64267345946915\\
0.394	3.64698059140937\\
0.396	3.65113954496038\\
0.398	3.65515095372459\\
0.4	3.65901551050326\\
0.402	3.66273396692873\\
0.404	3.66630713284381\\
0.406	3.66973587542934\\
0.408	3.67302111807253\\
0.41	3.67616383897065\\
0.412	3.67916506947852\\
0.414	3.68202589218579\\
0.416	3.68474743874118\\
0.418	3.68733088740684\\
0.42	3.68977746036344\\
0.422	3.69208842076014\\
0.424	3.69426506951715\\
0.426	3.6963087418893\\
0.428	3.69822080379745\\
0.43	3.70000264793883\\
0.432	3.7016556896861\\
0.434	3.70318136278431\\
0.436	3.70458111486621\\
0.438	3.70585640279377\\
0.44	3.70700868784328\\
0.442	3.70803943075328\\
0.444	3.70895008664953\\
0.446	3.70974209987169\\
0.448	3.7104168987107\\
0.45	3.71097589009137\\
0.452	3.7114204542135\\
0.454	3.71175193917003\\
0.456	3.71197165557643\\
0.458	3.712080871224\\
0.46	3.71208080578652\\
0.462	3.71197262559983\\
0.464	3.71175743854361\\
0.466	3.71143628904073\\
0.468	3.71101015321085\\
0.47	3.71047993418652\\
0.472	3.70984645762523\\
0.474	3.70911046743613\\
0.476	3.70827262174439\\
0.478	3.70733348910933\\
0.48	3.70629354502612\\
0.482	3.70515316871785\\
0.484	3.70391264024371\\
0.486	3.70257213793779\\
0.488	3.70113173619038\\
0.49	3.69959140358787\\
0.492	3.69795100142426\\
0.494	3.69621028258807\\
0.496	3.69436889084121\\
0.498	3.69242636048663\\
0.5	3.690382116439\\
0.502	3.68823547469251\\
0.504	3.68598564319149\\
0.506	3.68363172309958\\
0.508	3.68117271046559\\
0.51	3.67860749828026\\
0.512	3.67593487891282\\
0.514	3.67315354692827\\
0.516	3.67026210225998\\
0.518	3.66725905373492\\
0.52	3.66414282293722\\
0.522	3.66091174838208\\
0.524	3.65756408999763\\
0.526	3.65409803388304\\
0.528	3.65051169732824\\
0.53	3.64680313407365\\
0.532	3.64297033978017\\
0.534	3.63901125768995\\
0.536	3.63492378445815\\
0.538	3.63070577611609\\
0.54	3.62635505415425\\
0.542	3.62186941168424\\
0.544	3.61724661966824\\
0.546	3.61248443317014\\
0.548	3.60758059761879\\
0.55	3.60253285504318\\
0.552	3.59733895026136\\
0.554	3.59199663698932\\
0.556	3.58650368385036\\
0.558	3.58085788025511\\
0.56	3.57505704213062\\
0.562	3.5690990174755\\
0.564	3.5629816917135\\
0.566	3.55670299283309\\
0.568	3.55026089628667\\
0.57	3.54365342963056\\
0.572	3.53687867689561\\
0.574	3.52993478266589\\
0.576	3.52281995585361\\
0.578	3.5155324731601\\
0.58	3.50807068221049\\
0.582	3.5004330043572\\
0.584	3.4926179371365\\
0.586	3.48462405638077\\
0.588	3.47645001798733\\
0.59	3.46809455932499\\
0.592	3.45955650030195\\
0.594	3.4508347440758\\
0.596	3.44192827742495\\
0.598	3.43283617077752\\
0.6	3.42355757791148\\
0.602	3.41409173532886\\
0.604	3.40443796132096\\
0.606	3.39459565472906\\
0.608	3.38456429342088\\
0.61	3.37434343249401\\
0.612	3.36393270221929\\
0.614	3.35333180574824\\
0.616	3.34254051659605\\
0.618	3.33155867591944\\
0.62	3.32038618961199\\
0.622	3.30902302523707\\
0.624	3.29746920881419\\
0.626	3.28572482148564\\
0.628	3.27378999608295\\
0.63	3.2616649136106\\
0.632	3.249349799678\\
0.634	3.23684492088957\\
0.636	3.2241505812275\\
0.638	3.21126711843565\\
0.64	3.19819490043314\\
0.642	3.18493432177701\\
0.644	3.17148580019087\\
0.646	3.15784977318069\\
0.648	3.14402669475428\\
0.65	3.13001703226389\\
0.652	3.11582126338422\\
0.654	3.10143987324552\\
0.656	3.08687335173145\\
0.658	3.0721221909577\\
0.66	3.05718688294069\\
0.662	3.04206791746703\\
0.664	3.02676578017373\\
0.666	3.01128095084385\\
0.668	2.99561390192528\\
0.67	2.97976509727858\\
0.672	2.96373499115397\\
0.674	2.94752402740049\\
0.676	2.93113263890817\\
0.678	2.91456124728118\\
0.68	2.89781026273838\\
0.682	2.88088008424069\\
0.684	2.86377109983657\\
0.686	2.84648368722087\\
0.688	2.82901821449725\\
0.69	2.81137504113921\\
0.692	2.79355451913701\\
0.694	2.77555699431783\\
0.696	2.75738280783201\\
0.698	2.73903229778862\\
0.7	2.72050580102682\\
0.702	2.70180365501349\\
0.704	2.68292619984477\\
0.706	2.6638737803426\\
0.708	2.64464674822701\\
0.71	2.62524546434961\\
0.712	2.60567030097005\\
0.714	2.58592164406073\\
0.716	2.56599989562252\\
0.718	2.54590547599626\\
0.72	2.52563882614779\\
0.722	2.50520040992047\\
0.724	2.48459071623019\\
0.726	2.46381026119035\\
0.728	2.44285959015327\\
0.73	2.42173927965295\\
0.732	2.40044993923197\\
0.734	2.37899221314343\\
0.736	2.35736678191296\\
0.738	2.33557436374977\\
0.74	2.31361571579665\\
0.742	2.29149163520536\\
0.744	2.26920296003176\\
0.746	2.24675056994301\\
0.748	2.22413538672568\\
0.75	2.20135837459126\\
0.752	2.17842054027499\\
0.754	2.15532293292175\\
0.756	2.1320666437557\\
0.758	2.10865280553546\\
0.76	2.08508259178947\\
0.762	2.06135721583435\\
0.764	2.03747792957931\\
0.766	2.01344602211526\\
0.768	1.98926281809474\\
0.77	1.96492967590927\\
0.772	1.94044798566478\\
0.774	1.91581916696861\\
0.776	1.89104466653029\\
0.778	1.86612595558913\\
0.78	1.84106452717677\\
0.782	1.81586189322614\\
0.784	1.79051958153961\\
0.786	1.76503913262826\\
0.788	1.73942209643582\\
0.79	1.71367002896415\\
0.792	1.68778448881185\\
0.794	1.66176703364605\\
0.796	1.63561921662283\\
0.798	1.60934258277111\\
0.8	1.58293866536298\\
0.802	1.55640898228528\\
0.804	1.52975503243196\\
0.806	1.50297829213769\\
0.808	1.47608021167197\\
0.81	1.4490622118108\\
0.812	1.42192568050963\\
0.814	1.39467196969431\\
0.816	1.36730239219026\\
0.818	1.33981821880771\\
0.82	1.31222067560485\\
0.822	1.28451094134181\\
0.824	1.25669014514757\\
0.826	1.22875936441128\\
0.828	1.20071962291775\\
0.83	1.17257188923592\\
0.832	1.14431707537709\\
0.834	1.11595603572896\\
0.836	1.08748956627829\\
0.838	1.05891840412608\\
0.84	1.03024322729892\\
0.842	1.00146465485995\\
0.844	0.972583247317826\\
0.846	0.943599507327305\\
0.848	0.914513880675911\\
0.85	0.885326757544176\\
0.852	0.856038474025582\\
0.854	0.826649313882216\\
0.856	0.797159510517921\\
0.858	0.767569249133584\\
0.86	0.73787866903112\\
0.862	0.708087866025224\\
0.864	0.678196894910335\\
0.866	0.648205771928458\\
0.868	0.618114477168877\\
0.87	0.587922956822887\\
0.872	0.557631125206472\\
0.874	0.527238866443364\\
0.876	0.496746035694848\\
0.878	0.466152459797312\\
0.88	0.435457937150258\\
0.882	0.404662236677386\\
0.884	0.373765095652466\\
0.886	0.342766216157527\\
0.888	0.311665259905507\\
0.89	0.280461841126728\\
0.892	0.249155517182338\\
0.894	0.217745776527085\\
0.896	0.186232023608769\\
0.898	0.154613560253058\\
0.9	0.122889563048603\\
0.902	0.0910590562283193\\
0.904	0.0591208795219297\\
0.906	0.0270736504687742\\
0.908	-0.00508427929478149\\
0.91	-0.0373548741850773\\
0.912	-0.069740471556993\\
0.914	-0.102243845428036\\
0.916	-0.134868276860823\\
0.918	-0.167617630394064\\
0.92	-0.200496435275567\\
0.922	-0.233509969323705\\
0.924	-0.266664341848488\\
0.926	-0.299966569978432\\
0.928	-0.333424639576069\\
0.93	-0.367047537088357\\
0.932	-0.400845231241185\\
0.934	-0.434828572013338\\
0.936	-0.469009056611547\\
0.938	-0.503398384834968\\
0.94	-0.53800768416658\\
0.942	-0.572846220486211\\
0.944	-0.607919312232957\\
0.946	-0.643225018628509\\
0.948	-0.678748957981137\\
0.95	-0.714456319321666\\
0.952	-0.750279789651032\\
0.954	-0.786101876082045\\
0.956	-0.821730304156328\\
0.958	-0.856866143134007\\
0.96	-0.891067442900883\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.002	0.0325433913821421\\
0.004	0.0649431993904553\\
0.006	0.0971994240249396\\
0.008	0.129312065285595\\
0.01	0.161281123172421\\
0.012	0.193106597685419\\
0.014	0.224788488824588\\
0.016	0.256326796589927\\
0.018	0.287721520981438\\
0.02	0.31897266199912\\
0.022	0.350080219642973\\
0.024	0.381044193912997\\
0.026	0.411864584809192\\
0.028	0.442541392331558\\
0.03	0.473074616480095\\
0.032	0.503464257254804\\
0.034	0.533710314655683\\
0.036	0.563812788682734\\
0.038	0.593771679335955\\
0.04	0.623586986615348\\
0.042	0.653258710520912\\
0.044	0.682786851052646\\
0.046	0.712171408210552\\
0.048	0.741412381994629\\
0.05	0.770509772404877\\
0.052	0.799463579441297\\
0.054	0.828273803103887\\
0.056	0.856940443392648\\
0.058	0.885463500307581\\
0.06	0.913842973848684\\
0.062	0.942078864015959\\
0.064	0.970171170809404\\
0.066	0.998119894229021\\
0.068	1.02592503427481\\
0.07	1.05358659094677\\
0.072	1.0811045642449\\
0.074	1.1084789541692\\
0.076	1.13570976071967\\
0.078	1.16279698389631\\
0.08	1.18974062369913\\
0.082	1.21654068012811\\
0.084	1.24319715318327\\
0.086	1.2697100428646\\
0.088	1.2960793491721\\
0.09	1.32230507210577\\
0.092	1.34838721166561\\
0.094	1.37432576785162\\
0.096	1.4001207406638\\
0.098	1.42577213010216\\
0.1	1.45127993616668\\
0.102	1.47664415885738\\
0.104	1.50186479817424\\
0.106	1.52694185411728\\
0.108	1.55187532668649\\
0.11	1.57666521588187\\
0.112	1.60131152170342\\
0.114	1.62581424415115\\
0.116	1.65017338322504\\
0.118	1.67438893892511\\
0.12	1.69846091125134\\
0.122	1.72238930020375\\
0.124	1.74617410578233\\
0.126	1.76981532798708\\
0.128	1.793312966818\\
0.13	1.81666702227509\\
0.132	1.83987749435835\\
0.134	1.86294438306778\\
0.136	1.88586768840339\\
0.138	1.90864741036516\\
0.14	1.93128354895311\\
0.142	1.95377610416723\\
0.144	1.97612507600752\\
0.146	1.99833046447398\\
0.148	2.02039226956661\\
0.15	2.04231049128541\\
0.152	2.06408512963038\\
0.154	2.08571618460153\\
0.156	2.10720365619884\\
0.158	2.12854754442233\\
0.16	2.14974784927199\\
0.162	2.17080457074782\\
0.164	2.19171770884981\\
0.166	2.21248726357799\\
0.168	2.23311323493233\\
0.17	2.25359562291284\\
0.172	2.27393442751952\\
0.174	2.29412964875238\\
0.176	2.31418128661141\\
0.178	2.3340893410966\\
0.18	2.35385381220797\\
0.182	2.37347469994551\\
0.184	2.39295200430922\\
0.186	2.4122857252991\\
0.188	2.43147586291516\\
0.19	2.45052241715738\\
0.192	2.46942538802577\\
0.194	2.48818477552034\\
0.196	2.50680057964108\\
0.198	2.52527280038799\\
0.2	2.54360143776106\\
0.202	2.56178649176032\\
0.204	2.57982796238574\\
0.206	2.59772584963733\\
0.208	2.61548015351509\\
0.21	2.63309087401903\\
0.212	2.65055801114913\\
0.214	2.66788156490541\\
0.216	2.68506153528786\\
0.218	2.70209792229648\\
0.22	2.71899072593127\\
0.222	2.73573994619223\\
0.224	2.75234558307936\\
0.226	2.76880763659266\\
0.228	2.78512610673214\\
0.23	2.80130099349778\\
0.232	2.8173322968896\\
0.234	2.83322001690759\\
0.236	2.84896415355175\\
0.238	2.86456470682207\\
0.24	2.88002167671858\\
0.242	2.89533506324125\\
0.244	2.91050486639009\\
0.246	2.9255310861651\\
0.248	2.94041372256629\\
0.25	2.95515277559365\\
0.252	2.96974824524717\\
0.254	2.98420013152687\\
0.256	2.99850843443274\\
0.258	3.01267315396478\\
0.26	3.02669429012299\\
0.262	3.04057184290738\\
0.264	3.05430581231793\\
0.266	3.06789619835465\\
0.268	3.08134300101755\\
0.27	3.09464622030662\\
0.272	3.10780585622186\\
0.274	3.12082190876326\\
0.276	3.13369437793085\\
0.278	3.1464232637246\\
0.28	3.15900856614452\\
0.282	3.17145028519061\\
0.284	3.18374842086288\\
0.286	3.19590297316131\\
0.288	3.20791394208592\\
0.29	3.2197813276367\\
0.292	3.23150512981365\\
0.294	3.24308534861677\\
0.296	3.25452198404606\\
0.298	3.26581503610152\\
0.3	3.27696450478315\\
0.302	3.28797039009096\\
0.304	3.29883269202493\\
0.306	3.30955141058508\\
0.308	3.3201265457714\\
0.31	3.33055809758388\\
0.312	3.34084606602254\\
0.314	3.35099045108738\\
0.316	3.36099125277838\\
0.318	3.37084847109555\\
0.32	3.38056210603889\\
0.322	3.39013215760841\\
0.324	3.3995586258041\\
0.326	3.40884151062595\\
0.328	3.41798081207398\\
0.33	3.42697653014818\\
0.332	3.43582866484855\\
0.334	3.44453721617509\\
0.336	3.45310218412781\\
0.338	3.46152356870669\\
0.34	3.46980136991174\\
0.342	3.47793558774297\\
0.344	3.48592622220037\\
0.346	3.49377327328394\\
0.348	3.50147674099368\\
0.35	3.50903662532959\\
0.352	3.51645292629167\\
0.354	3.52372564387992\\
0.356	3.53085477809434\\
0.358	3.53784032893494\\
0.36	3.5446822964017\\
0.362	3.55138068049464\\
0.364	3.55793548121375\\
0.366	3.56434669855903\\
0.368	3.57061433253048\\
0.37	3.5767383831281\\
0.372	3.58271885035189\\
0.374	3.58855573420185\\
0.376	3.59424903467799\\
0.378	3.59979875178029\\
0.38	3.60520488550877\\
0.382	3.61046743586342\\
0.384	3.61558640284424\\
0.386	3.62056178645122\\
0.388	3.62539358668439\\
0.39	3.63008180354372\\
0.392	3.63462643702922\\
0.394	3.6390274871409\\
0.396	3.64328495387874\\
0.398	3.64739883724276\\
0.4	3.65136913723294\\
0.402	3.6551958538493\\
0.404	3.65887898709183\\
0.406	3.66241853696053\\
0.408	3.6658145034554\\
0.41	3.66906688657645\\
0.412	3.67217568632366\\
0.414	3.67514090269705\\
0.416	3.6779625356966\\
0.418	3.68064058532233\\
0.42	3.68317505157423\\
0.422	3.6855659344523\\
0.424	3.68781323395654\\
0.426	3.68991695008695\\
0.428	3.69187708284353\\
0.43	3.69369363222628\\
0.432	3.69536659823521\\
0.434	3.6968959808703\\
0.436	3.69828178013157\\
0.438	3.69952399601901\\
0.44	3.70062262853262\\
0.442	3.7015776776724\\
0.444	3.70238914343835\\
0.446	3.70305702583047\\
0.448	3.70358132484876\\
0.45	3.70396204049323\\
0.452	3.70419917276386\\
0.454	3.70429272166067\\
0.456	3.70424268718365\\
0.458	3.7040490693328\\
0.46	3.70371186810812\\
0.462	3.70323108350961\\
0.464	3.70260671553727\\
0.466	3.7018387641911\\
0.468	3.70092722947111\\
0.47	3.69987211137728\\
0.472	3.69867340990963\\
0.474	3.69733112506815\\
0.476	3.69584525685283\\
0.478	3.69421580526369\\
0.48	3.69244277030072\\
0.482	3.69052615196393\\
0.484	3.6884659502533\\
0.486	3.68626216516884\\
0.488	3.68391479671056\\
0.49	3.68142384487844\\
0.492	3.6787893096725\\
0.494	3.67601119109273\\
0.496	3.67308948913913\\
0.498	3.6700242038117\\
0.5	3.66681533511044\\
0.502	3.66346288303535\\
0.504	3.65996684758643\\
0.506	3.65632722876369\\
0.508	3.65254402656712\\
0.51	3.64861724099671\\
0.512	3.64454687205248\\
0.514	3.64033291973442\\
0.516	3.63597538404253\\
0.518	3.63147426497681\\
0.52	3.62682956253726\\
0.522	3.62204127672389\\
0.524	3.61710940753668\\
0.526	3.61203395497565\\
0.528	3.60681491904078\\
0.53	3.60145229973209\\
0.532	3.59594609704957\\
0.534	3.59029631099322\\
0.536	3.58450294156304\\
0.538	3.57856598875903\\
0.54	3.57248545258119\\
0.542	3.56626133302953\\
0.544	3.55989363010403\\
0.546	3.55338234380471\\
0.548	3.54672747413156\\
0.55	3.53992902108457\\
0.552	3.53298698466376\\
0.554	3.52590136486912\\
0.556	3.51867216170066\\
0.558	3.51129937515836\\
0.56	3.50378300524223\\
0.562	3.49612305195228\\
0.564	3.48831951528849\\
0.566	3.48037239525088\\
0.568	3.47228169183944\\
0.57	3.46404740505417\\
0.572	3.45566953489507\\
0.574	3.44714808136214\\
0.576	3.43848304445538\\
0.578	3.4296744241748\\
0.58	3.42072222052038\\
0.582	3.41162643349214\\
0.584	3.40238706309006\\
0.586	3.39300410931416\\
0.588	3.38347757216443\\
0.59	3.37380745164087\\
0.592	3.36399374774348\\
0.594	3.35403646047226\\
0.596	3.34393558982722\\
0.598	3.33369113580834\\
0.6	3.32330309841564\\
0.602	3.3127714776491\\
0.604	3.30209627350874\\
0.606	3.29127748599455\\
0.608	3.28031511510653\\
0.61	3.26920916084468\\
0.612	3.257959623209\\
0.614	3.2465665021995\\
0.616	3.23502979781616\\
0.618	3.223349510059\\
0.62	3.211525638928\\
0.622	3.19955818442318\\
0.624	3.18744714654453\\
0.626	3.17519252529205\\
0.628	3.16279432066574\\
0.63	3.1502525326656\\
0.632	3.13756716129163\\
0.634	3.12473820654384\\
0.636	3.11176566842221\\
0.638	3.09864954692676\\
0.64	3.08538984205748\\
0.642	3.07198655381436\\
0.644	3.05843968219742\\
0.646	3.04474922720665\\
0.648	3.03091518884205\\
0.65	3.01693756710362\\
0.652	3.00281636199137\\
0.654	2.98855157350528\\
0.656	2.97414320164537\\
0.658	2.95959124641163\\
0.66	2.94489570780405\\
0.662	2.93005658582265\\
0.664	2.91507388046742\\
0.666	2.89994759173836\\
0.668	2.88467771963548\\
0.67	2.86926426415876\\
0.672	2.85370722530821\\
0.674	2.83800660308384\\
0.676	2.82216239748564\\
0.678	2.8061746085136\\
0.68	2.79004323616774\\
0.682	2.77376828044805\\
0.684	2.75734974135453\\
0.686	2.74078761888719\\
0.688	2.72408191304601\\
0.69	2.707232623831\\
0.692	2.69023975124217\\
0.694	2.6731032952795\\
0.696	2.65582325594301\\
0.698	2.63839963323269\\
0.7	2.62083242714854\\
0.702	2.60312163769056\\
0.704	2.58526726485875\\
0.706	2.56726930865312\\
0.708	2.54912776907365\\
0.71	2.53084264612035\\
0.712	2.51241393979323\\
0.714	2.49384165009228\\
0.716	2.47512577701749\\
0.718	2.45626632056888\\
0.72	2.43726328074644\\
0.722	2.41811665755018\\
0.724	2.39882645098008\\
0.726	2.37939266103615\\
0.728	2.3598152877184\\
0.73	2.34009433102681\\
0.732	2.3202297909614\\
0.734	2.30022166752216\\
0.736	2.28006996070909\\
0.738	2.25977467052219\\
0.74	2.23933579696146\\
0.742	2.2187533400269\\
0.744	2.19802729971851\\
0.746	2.1771576760363\\
0.748	2.15614446898025\\
0.75	2.13498767855038\\
0.752	2.11368730474667\\
0.754	2.09224334756914\\
0.756	2.07065580701778\\
0.758	2.0489246830926\\
0.76	2.02704997579358\\
0.762	2.00503168512073\\
0.764	1.98286981107406\\
0.766	1.96056435365355\\
0.768	1.93811531285922\\
0.77	1.91552268869105\\
0.772	1.89278648114906\\
0.774	1.86990669023324\\
0.776	1.84688331594359\\
0.778	1.82371635828011\\
0.78	1.80040581724281\\
0.782	1.77695169283167\\
0.784	1.7533539850467\\
0.786	1.72961269388791\\
0.788	1.70572781935529\\
0.79	1.68169936144884\\
0.792	1.65752732016856\\
0.794	1.63321169551445\\
0.796	1.60875248748651\\
0.798	1.58414969608474\\
0.8	1.55940332130914\\
0.802	1.53451336315972\\
0.804	1.50947982163647\\
0.806	1.48430269673938\\
0.808	1.45898198846847\\
0.81	1.43351769682373\\
0.812	1.40790982180516\\
0.814	1.38215836341276\\
0.816	1.35626332164653\\
0.818	1.33022469650648\\
0.82	1.30404248799259\\
0.822	1.27771669610488\\
0.824	1.25124732084333\\
0.826	1.22463436220796\\
0.828	1.19787782019876\\
0.83	1.17097769481573\\
0.832	1.14393398605887\\
0.834	1.11674669392818\\
0.836	1.08941581842367\\
0.838	1.06194135954532\\
0.84	1.03432331729315\\
0.842	1.00656169166714\\
0.844	0.978656482667308\\
0.846	0.950607690293648\\
0.848	0.922415314546157\\
0.85	0.894079355424836\\
0.852	0.865599812929686\\
0.854	0.83697668706071\\
0.856	0.808209977817905\\
0.858	0.77929968520127\\
0.86	0.750245809210806\\
0.862	0.721048349846512\\
0.864	0.691707307108391\\
0.866	0.66222268099644\\
0.868	0.632594471510661\\
0.87	0.602822678651052\\
0.872	0.572907302417615\\
0.874	0.542848342810348\\
0.876	0.512645799829253\\
0.878	0.482299673474328\\
0.88	0.451809963745575\\
0.882	0.421176670642993\\
0.884	0.390399794166582\\
0.886	0.359479334316342\\
0.888	0.328415291092274\\
0.89	0.297207664494378\\
0.892	0.26585645452265\\
0.894	0.234361661177095\\
0.896	0.20272328445771\\
0.898	0.170941324364499\\
0.9	0.139015780897456\\
0.902	0.106946654056584\\
0.904	0.074733943841883\\
0.906	0.0423776502533535\\
0.908	0.00987777329099693\\
0.91	-0.0227656870451902\\
0.912	-0.0555527307552062\\
0.914	-0.0884833578390509\\
0.916	-0.121557568296726\\
0.918	-0.154775362128229\\
0.92	-0.188136739333558\\
0.922	-0.221641699912718\\
0.924	-0.255290243865709\\
0.926	-0.289082371192528\\
0.928	-0.323018081893172\\
0.93	-0.357097375967649\\
0.932	-0.391320253415953\\
0.934	-0.42568671423809\\
0.936	-0.460196758434051\\
0.938	-0.494850386003844\\
0.94	-0.529647596947465\\
0.942	-0.564588391264914\\
0.944	-0.599672768956193\\
0.946	-0.6349007300213\\
0.948	-0.670272274460237\\
0.95	-0.705787402273005\\
0.952	-0.741446113459595\\
0.954	-0.77724840802002\\
0.956	-0.813194285954275\\
0.958	-0.849283747262353\\
0.96	-0.885516791944266\\
};
\end{axis}
\end{tikzpicture}%
